The effect of hydrogen enrichment on the forced response of CH4/H2/Air laminar flames

Hydrogen-enrichment of conventional natural gas mixtures is an actively-explored strategy for reducing pollutant emissions from combustion. This study investigates the effect of hydrogen enrichment on the unsteady flame response to perturbations, with a view to understanding the implications for thermoacoustic stability. The Level Set Approach for kinematically tracking the flame front was applied to a laminar conical premixed methane / hydrogen / air flame subjected to 2D incompressible velocity perturbations. For hydrogen enrichment levels ranging from 0% to 80% by volume, the resulting unsteady heat release rate of the flame was used to generate the Flame Describing Functions (FDFs). This was performed across a range of perturbation frequencies and levels at ambient pressure. The mean heat release rate of the flame was fixed at $\overline{\dot{Q}} = 2.69\ \textrm{kW}$ and the equivalence ratio was set to $\varphi=1.08$ for all hydrogen enrichment levels. Hydrogen-enrichment was found to shift the FDF gain drop-off to higher frequencies, which will increase propensity to thermoacoustic instability. It also reduced the effective flame time delay. Sensitivity analyses at $\varphi = 0.8$ revealed that the changes in FDF were driven predominantly by the flame burning speed, and were insensitive to changes in Markstein length.

==> figures/0.0H_FDF.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.743in,
height=1.475in,
at={(0.677in,0.452in)},
scale only axis,
xmin=0,
xmax=160,
xlabel style={font=\color{white!15!black}},
xlabel={$f_\trm{p}\ [\trm{Hz}]$},
ymin=0,
ymax=1.05,
ytick={0,0.2,0.4,0.6,0.8,1},
ylabel style={font=\color{white!15!black}},
ylabel={Gain, $|\mathcal{F}|$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=red, mark=x, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
10	1.02941131105684\\
20	0.940094647998133\\
30	0.638744908303734\\
40	0.344431346608321\\
50	0.419673670765671\\
60	0.45311570497177\\
70	0.304667369385656\\
80	0.189803979439128\\
90	0.233225347281582\\
100	0.215840109957262\\
110	0.122874461877971\\
120	0.076937534902424\\
130	0.115731767092459\\
140	0.109647440542482\\
150	0.0594040937318531\\
160	0.0308419373919394\\
};
\addplot [color=blue, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
10	1.0242028732384\\
20	0.93353644723734\\
30	0.632799908779805\\
40	0.324716826203292\\
50	0.35949546290596\\
60	0.367397681231892\\
70	0.238545889732196\\
80	0.0989414813648997\\
90	0.106357228696183\\
100	0.137573380314119\\
110	0.119994225813202\\
120	0.0687858583312809\\
130	0.0175858735069224\\
140	0.0434869663493662\\
150	0.060967813341704\\
160	0.05617048286342\\
};
\addplot [color=green, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
10	1.02113702453625\\
20	0.918300374828875\\
30	0.612270141240908\\
40	0.24569408798692\\
50	0.188897440713928\\
60	0.223685035561247\\
70	0.196108955008254\\
80	0.132437444315544\\
90	0.0648350786929306\\
100	0.0203148191155744\\
110	0.0377486107046425\\
120	0.0536771018929702\\
130	0.058901876857462\\
140	0.0542997255019554\\
150	0.043861346086104\\
160	0.0315465301128926\\
};
\addplot [color=mycolor1, mark=triangle, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
10	1.01734229521557\\
20	0.896059657925328\\
30	0.567824058518126\\
40	0.238584399469385\\
50	0.0978179769500279\\
60	0.107286170108474\\
70	0.113458203779267\\
80	0.106193531550718\\
90	0.093226528832427\\
100	0.0809183776548012\\
110	0.0692918568624441\\
120	0.0550963415515501\\
130	0.0403193476945035\\
140	0.0281965675432923\\
150	0.0235951382536941\\
160	0.0277588980292631\\
};
\end{axis}

\begin{axis}[%
width=1.743in,
height=1.475in,
at={(2.971in,0.452in)},
scale only axis,
xmin=0,
xmax=160,
xlabel style={font=\color{white!15!black}},
xlabel={$f_\trm{p}\ [\trm{Hz}]$},
ymin=-8,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={Phase, $\angle\mathcal{F}/\pi$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=red, mark=x, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
10	-0.18275\\
20	-0.4655\\
30	-0.8355\\
40	-1.401\\
50	-2.085\\
60	-2.549\\
70	-2.99925\\
80	-3.648\\
90	-4.21825\\
100	-4.63\\
110	-5.056\\
120	-5.746\\
130	-6.26325\\
140	-6.623\\
150	-6.98625\\
160	-7.764\\
};
\addplot [color=blue, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
10	-0.18325\\
20	-0.4655\\
30	-0.837\\
40	-1.375\\
50	-2.075\\
60	-2.501\\
70	-2.85925\\
80	-3.352\\
90	-4.02475\\
100	-4.375\\
110	-4.63525\\
120	-4.897\\
130	-5.4235\\
140	-6.1435\\
150	-6.3825\\
160	-6.58\\
};
\addplot [color=green, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
10	-0.18275\\
20	-0.4645\\
30	-0.822\\
40	-1.264\\
50	-2\\
60	-2.3255\\
70	-2.54425\\
80	-2.752\\
90	-2.9765\\
100	-3.485\\
110	-4.0715\\
120	-4.273\\
130	-4.429\\
140	-4.5845\\
150	-4.71625\\
160	-4.844\\
};
\addplot [color=mycolor1, mark=triangle, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
10	-0.18225\\
20	-0.4635\\
30	-0.78375\\
40	-1.087\\
50	-1.655\\
60	-2.1035\\
70	-2.34825\\
80	-2.56\\
90	-2.7425\\
100	-2.9025\\
110	-3.03675\\
120	-3.128\\
130	-3.19925\\
140	-3.19\\
150	-3.0875\\
160	-2.98\\
};
\end{axis}

\begin{axis}[%
width=5.208in,
height=2.083in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/0.2H_FDF.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.743in,
height=1.475in,
at={(0.677in,0.452in)},
scale only axis,
xmin=0,
xmax=160,
xlabel style={font=\color{white!15!black}},
xlabel={$f_\trm{p}\ [\trm{Hz}]$},
ymin=0,
ymax=1.05,
ytick={0,0.2,0.4,0.6,0.8,1},
ylabel style={font=\color{white!15!black}},
ylabel={Gain, $|\mathcal{F}|$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=red, mark=x, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
10	1.01861007040083\\
20	0.974006350475881\\
30	0.772879047746387\\
40	0.463376366534389\\
50	0.315456077960617\\
60	0.409961450248775\\
70	0.420536707053603\\
80	0.300213243622104\\
90	0.173494859861051\\
100	0.1886892874721\\
110	0.216249551075206\\
120	0.174993615253892\\
130	0.0953387059996341\\
140	0.0698423398137903\\
150	0.104664544063087\\
160	0.106768488662847\\
};
\addplot [color=blue, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
10	1.01799930426541\\
20	0.970656789422832\\
30	0.764675787487307\\
40	0.456958385622696\\
50	0.285291681025521\\
60	0.348314960962519\\
70	0.351037160648438\\
80	0.251185427929173\\
90	0.126699580312332\\
100	0.0842000180075022\\
110	0.123787727464907\\
120	0.133645528027112\\
130	0.107925713977219\\
140	0.0602214108259073\\
150	0.0156466215533986\\
160	0.0398008868613862\\
};
\addplot [color=green, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
10	1.01677642907123\\
20	0.959989941710425\\
30	0.747338742497384\\
40	0.427961865627609\\
50	0.182504554909969\\
60	0.182331596496499\\
70	0.209434472303857\\
80	0.193165541333371\\
90	0.147805827776791\\
100	0.0937447384293601\\
110	0.0453183926942591\\
120	0.0213100497352622\\
130	0.0371336524574692\\
140	0.0484913412433756\\
150	0.0518303123676246\\
160	0.0500258601255584\\
};
\addplot [color=mycolor1, mark=triangle, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
10	1.0144979181487\\
20	0.942597437087653\\
30	0.722312430806376\\
40	0.405237403883629\\
50	0.183095845677978\\
60	0.0789756334317557\\
70	0.0861068779958786\\
80	0.102177047267458\\
90	0.108710395570975\\
100	0.10695812500502\\
110	0.100434292319048\\
120	0.0902955301182399\\
130	0.0784737872138079\\
140	0.0635498782580779\\
150	0.0483542822137393\\
160	0.0373882626899618\\
};
\end{axis}

\begin{axis}[%
width=1.743in,
height=1.475in,
at={(2.971in,0.452in)},
scale only axis,
xmin=0,
xmax=160,
xlabel style={font=\color{white!15!black}},
xlabel={$f_\trm{p}\ [\trm{Hz}]$},
ymin=-8,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={Phase, $\angle\mathcal{F}/\pi$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=red, mark=x, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
10	-0.1485\\
20	-0.382\\
30	-0.65475\\
40	-1.019\\
50	-1.64875\\
60	-2.1755\\
70	-2.5425\\
80	-2.924\\
90	-3.449\\
100	-4.03\\
110	-4.4125\\
120	-4.741\\
130	-5.14725\\
140	-5.806\\
150	-6.24\\
160	-6.548\\
};
\addplot [color=blue, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
10	-0.1485\\
20	-0.382\\
30	-0.6585\\
40	-1.009\\
50	-1.63625\\
60	-2.1545\\
70	-2.48475\\
80	-2.794\\
90	-3.1655\\
100	-3.78\\
110	-4.198\\
120	-4.459\\
130	-4.69225\\
140	-4.9345\\
150	-5.4325\\
160	-6.108\\
};
\addplot [color=green, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
10	-0.14825\\
20	-0.3825\\
30	-0.65775\\
40	-0.957\\
50	-1.485\\
60	-2.0225\\
70	-2.30275\\
80	-2.522\\
90	-2.70425\\
100	-2.8975\\
110	-3.133\\
120	-3.689\\
130	-4.1105\\
140	-4.3115\\
150	-4.46125\\
160	-4.604\\
};
\addplot [color=mycolor1, mark=triangle, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
10	-0.14775\\
20	-0.382\\
30	-0.64425\\
40	-0.879\\
50	-1.20875\\
60	-1.6845\\
70	-2.1155\\
80	-2.366\\
90	-2.549\\
100	-2.7075\\
110	-2.83325\\
120	-2.93\\
130	-3.02375\\
140	-3.0815\\
150	-3.11\\
160	-3.076\\
};
\end{axis}

\begin{axis}[%
width=5.208in,
height=2.083in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/0.4H_FDF.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.743in,
height=1.475in,
at={(0.677in,0.452in)},
scale only axis,
xmin=0,
xmax=160,
xlabel style={font=\color{white!15!black}},
xlabel={$f_\trm{p}\ [\trm{Hz}]$},
ymin=0,
ymax=1.05,
ytick={0,0.2,0.4,0.6,0.8,1},
ylabel style={font=\color{white!15!black}},
ylabel={Gain, $|\mathcal{F}|$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=red, mark=x, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
10	1.00884503015048\\
20	0.991440267810975\\
30	0.881581847080266\\
40	0.665992682431606\\
50	0.410130283087906\\
60	0.274359033975696\\
70	0.334256460797896\\
80	0.380870707277427\\
90	0.338376781925046\\
100	0.232559465821111\\
110	0.132798527240795\\
120	0.135140000153604\\
130	0.17073372705351\\
140	0.168489352188931\\
150	0.127544487862489\\
160	0.06730182406627\\
};
\addplot [color=blue, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
10	1.01038683902644\\
20	0.991825956195802\\
30	0.877838112031254\\
40	0.66152611287983\\
50	0.405594016684301\\
60	0.250478090270755\\
70	0.285019547871311\\
80	0.325002544347207\\
90	0.296580959402192\\
100	0.215664816552723\\
110	0.120890907964185\\
120	0.0674455359471506\\
130	0.094380313153939\\
140	0.119242862888003\\
150	0.115389279168661\\
160	0.0908020080078645\\
};
\addplot [color=green, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
10	1.0100345121587\\
20	0.986238248973978\\
30	0.860079526939741\\
40	0.646104119129676\\
50	0.388959026697606\\
60	0.188002068828403\\
70	0.144243387683928\\
80	0.175989265868349\\
90	0.187147924456348\\
100	0.17203891629031\\
110	0.140551779676827\\
120	0.102295960524797\\
130	0.064521736747822\\
140	0.0312161802449571\\
150	0.0121837160494724\\
160	0.0245003112850804\\
};
\addplot [color=mycolor1, mark=triangle, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
10	1.00792954202801\\
20	0.975192574962335\\
30	0.835061256624686\\
40	0.62347145995946\\
50	0.382177772523045\\
60	0.203539842349333\\
70	0.0870113202813033\\
80	0.0486654035120262\\
90	0.0795590737552652\\
100	0.101792802078459\\
110	0.115503979570423\\
120	0.119223801634332\\
130	0.115908070859429\\
140	0.107979518541884\\
150	0.0965665003357457\\
160	0.0858938602397327\\
};
\end{axis}

\begin{axis}[%
width=1.743in,
height=1.475in,
at={(2.971in,0.452in)},
scale only axis,
xmin=0,
xmax=160,
xlabel style={font=\color{white!15!black}},
xlabel={$f_\trm{p}\ [\trm{Hz}]$},
ymin=-8,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={Phase, $\angle\mathcal{F}/\pi$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=red, mark=x, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
10	-0.11225\\
20	-0.293\\
30	-0.48675\\
40	-0.741\\
50	-1.09625\\
60	-1.599\\
70	-2.049\\
80	-2.372\\
90	-2.6525\\
100	-2.965\\
110	-3.3915\\
120	-4\\
130	-4.26975\\
140	-4.546\\
150	-4.79875\\
160	-5.124\\
};
\addplot [color=blue, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
10	-0.112\\
20	-0.2935\\
30	-0.489\\
40	-0.737\\
50	-1.0825\\
60	-1.566\\
70	-2.01925\\
80	-2.326\\
90	-2.56925\\
100	-2.8225\\
110	-3.11375\\
120	-3.611\\
130	-4.078\\
140	-4.336\\
150	-4.5325\\
160	-4.724\\
};
\addplot [color=green, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
10	-0.11175\\
20	-0.2945\\
30	-0.49125\\
40	-0.718\\
50	-1.00875\\
60	-1.35\\
70	-2\\
80	-2.174\\
90	-2.3825\\
100	-2.5675\\
110	-2.71775\\
120	-2.864\\
130	-3.04\\
140	-3.239\\
150	-3.68375\\
160	-4.172\\
};
\addplot [color=mycolor1, mark=triangle, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
10	-0.11125\\
20	-0.2955\\
30	-0.48975\\
40	-0.687\\
50	-0.90625\\
60	-1.0815\\
70	-1.34575\\
80	-2\\
90	-2.30375\\
100	-2.4725\\
110	-2.5885\\
120	-2.696\\
130	-2.78975\\
140	-2.868\\
150	-2.93375\\
160	-2.972\\
};
\end{axis}

\begin{axis}[%
width=5.208in,
height=2.083in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/0.6H_FDF.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.743in,
height=1.475in,
at={(0.677in,0.452in)},
scale only axis,
xmin=0,
xmax=160,
xlabel style={font=\color{white!15!black}},
xlabel={$f_\trm{p}\ [\trm{Hz}]$},
ymin=0,
ymax=1.05,
ytick={0,0.2,0.4,0.6,0.8,1},
ylabel style={font=\color{white!15!black}},
ylabel={Gain, $|\mathcal{F}|$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=red, mark=x, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
10	0.994302667631739\\
20	0.98386833280278\\
30	0.934635531382865\\
40	0.829986228677161\\
50	0.67221333151544\\
60	0.482008887796557\\
70	0.299123745446017\\
80	0.193307453559379\\
90	0.215982717606052\\
100	0.267370852391224\\
110	0.281870175430441\\
120	0.250834466601036\\
130	0.189402830258457\\
140	0.117996771803126\\
150	0.0549882569958301\\
160	0.0611677622830647\\
};
\addplot [color=blue, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
10	0.98976817682798\\
20	0.981400352816451\\
30	0.932784821651114\\
40	0.827313633919786\\
50	0.66896831408376\\
60	0.479407316734069\\
70	0.297685545684484\\
80	0.179257456274822\\
90	0.184250532818722\\
100	0.226126480679339\\
110	0.246534130448378\\
120	0.230256651355129\\
130	0.188207125603333\\
140	0.133081161876705\\
150	0.0760114210197663\\
160	0.0326954158165835\\
};
\addplot [color=green, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
10	0.998339051632531\\
20	0.98572482014539\\
30	0.927840738094452\\
40	0.810355910384847\\
50	0.653314205587985\\
60	0.474419549189813\\
70	0.301261242255052\\
80	0.164311077078408\\
90	0.0888392487574236\\
100	0.107636346837986\\
110	0.137016242730043\\
120	0.15604188710829\\
130	0.154839624993399\\
140	0.143223171173424\\
150	0.123228121942476\\
160	0.0969387316884971\\
};
\addplot [color=mycolor1, mark=triangle, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
10	0.997274710522109\\
20	0.982345343651387\\
30	0.909054730999228\\
40	0.785306417538301\\
50	0.637352743140129\\
60	0.472259235065113\\
70	0.318006350798031\\
80	0.19244546293388\\
90	0.0972307122695819\\
100	0.0299052226697418\\
110	0.0425526887638849\\
120	0.0748175758577054\\
130	0.100595526873815\\
140	0.116367046783454\\
150	0.122755471394671\\
160	0.12317427147719\\
};
\end{axis}

\begin{axis}[%
width=1.743in,
height=1.475in,
at={(2.971in,0.452in)},
scale only axis,
xmin=0,
xmax=160,
xlabel style={font=\color{white!15!black}},
xlabel={$f_\trm{p}\ [\trm{Hz}]$},
ymin=-8,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={Phase, $\angle\mathcal{F}/\pi$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=red, mark=x, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
10	-0.0755\\
20	-0.2065\\
30	-0.34275\\
40	-0.513\\
50	-0.68875\\
60	-0.897\\
70	-1.1585\\
80	-1.55\\
90	-2\\
100	-2.225\\
110	-2.429\\
120	-2.618\\
130	-2.80925\\
140	-3.022\\
150	-3.38\\
160	-4\\
};
\addplot [color=blue, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
10	-0.076\\
20	-0.2075\\
30	-0.34425\\
40	-0.511\\
50	-0.68375\\
60	-0.882\\
70	-1.12875\\
80	-1.5\\
90	-2\\
100	-2.1875\\
110	-2.38225\\
120	-2.552\\
130	-2.71825\\
140	-2.8855\\
150	-3.095\\
160	-3.544\\
};
\addplot [color=green, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
10	-0.07575\\
20	-0.208\\
30	-0.345\\
40	-0.503\\
50	-0.6625\\
60	-0.8325\\
70	-1.0185\\
80	-1.238\\
90	-1.674\\
100	-2.0625\\
110	-2.26675\\
120	-2.408\\
130	-2.52975\\
140	-2.6545\\
150	-2.7575\\
160	-2.848\\
};
\addplot [color=mycolor1, mark=triangle, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
10	-0.07575\\
20	-0.21\\
30	-0.3465\\
40	-0.493\\
50	-0.63125\\
60	-0.771\\
70	-0.89425\\
80	-0.978\\
90	-1.08\\
100	-2.0325\\
110	-2.38775\\
120	-2.438\\
130	-2.49725\\
140	-2.5775\\
150	-2.63\\
160	-2.692\\
};
\end{axis}

\begin{axis}[%
width=5.208in,
height=2.083in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/0.8H_FDF.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.743in,
height=1.475in,
at={(0.677in,0.452in)},
scale only axis,
xmin=0,
xmax=160,
xlabel style={font=\color{white!15!black}},
xlabel={$f_\trm{p}\ [\trm{Hz}]$},
ymin=0,
ymax=1.05,
ytick={0,0.2,0.4,0.6,0.8,1},
ylabel style={font=\color{white!15!black}},
ylabel={Gain, $|\mathcal{F}|$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=red, mark=x, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
10	0.988452579386244\\
20	0.966534101713545\\
30	0.927860930757199\\
40	0.870762641397192\\
50	0.79212432427336\\
60	0.696974395226658\\
70	0.588239910630546\\
80	0.471805579153268\\
90	0.358710881990761\\
100	0.252406827341709\\
110	0.157423130131921\\
120	0.0789767149553965\\
130	0.032628586327905\\
140	0.053247569723483\\
150	0.0886284966705006\\
160	0.111594197539701\\
};
\addplot [color=blue, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
10	0.996071525338702\\
20	0.974414760545401\\
30	0.932278295942455\\
40	0.868455750369045\\
50	0.783694439210363\\
60	0.686210264308051\\
70	0.579744059909485\\
80	0.468969089760659\\
90	0.360878037329396\\
100	0.258390301607099\\
110	0.167512041602776\\
120	0.0896400736609252\\
130	0.0348847930454911\\
140	0.0366861552480267\\
150	0.0722560274890554\\
160	0.0952123653106067\\
};
\addplot [color=green, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
10	0.987671103947921\\
20	0.964480656879538\\
30	0.919792398694272\\
40	0.850074524806912\\
50	0.763034869128485\\
60	0.667183130190205\\
70	0.567340915134623\\
80	0.465499666118659\\
90	0.366819835207428\\
100	0.27466931373164\\
110	0.192058684585932\\
120	0.121537212854829\\
130	0.0630700868043442\\
140	0.0200897185244235\\
150	0.0310733017177917\\
160	0.0584675238637805\\
};
\addplot [color=mycolor1, mark=triangle, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
10	0.984501555416883\\
20	0.960529057641798\\
30	0.908778887267797\\
40	0.829421519032239\\
50	0.738632890703075\\
60	0.646493850826843\\
70	0.554657409750777\\
80	0.463069070796164\\
90	0.374463476795963\\
100	0.292262877369333\\
110	0.21853018618956\\
120	0.154919958467184\\
130	0.101417030469452\\
140	0.0664083751663117\\
150	0.0417701607587945\\
160	0.0300388089999733\\
};
\end{axis}

\begin{axis}[%
width=1.743in,
height=1.475in,
at={(2.971in,0.452in)},
scale only axis,
xmin=0,
xmax=160,
xlabel style={font=\color{white!15!black}},
xlabel={$f_\trm{p}\ [\trm{Hz}]$},
ymin=-8,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={Phase, $\angle\mathcal{F}/\pi$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=red, mark=x, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
10	-0.046\\
20	-0.135\\
30	-0.23325\\
40	-0.324\\
50	-0.4175\\
60	-0.537\\
70	-0.616\\
80	-0.712\\
90	-0.8145\\
100	-0.9125\\
110	-1.023\\
120	-1.158\\
130	-1.5405\\
140	-2.0245\\
150	-2.18\\
160	-2.276\\
};
\addplot [color=blue, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
10	-0.04575\\
20	-0.1355\\
30	-0.2325\\
40	-0.325\\
50	-0.41625\\
60	-0.5385\\
70	-0.61425\\
80	-0.708\\
90	-0.80325\\
100	-0.8975\\
110	-0.99275\\
120	-1.101\\
130	-1.36175\\
140	-2.0105\\
150	-2.17625\\
160	-2.272\\
};
\addplot [color=green, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
10	-0.04525\\
20	-0.1385\\
30	-0.234\\
40	-0.327\\
50	-0.415\\
60	-0.531\\
70	-0.59675\\
80	-0.682\\
90	-0.75825\\
100	-0.8375\\
110	-0.90475\\
120	-0.966\\
130	-1.027\\
140	-1.9625\\
150	-2.24375\\
160	-2.264\\
};
\addplot [color=mycolor1, mark=triangle, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
10	-0.04575\\
20	-0.1425\\
30	-0.2355\\
40	-0.326\\
50	-0.4075\\
60	-0.5175\\
70	-0.57225\\
80	-0.648\\
90	-0.70875\\
100	-0.7775\\
110	-0.825\\
120	-0.867\\
130	-0.90675\\
140	-1.903\\
150	-1.795\\
160	-2.576\\
};
\end{axis}

\begin{axis}[%
width=5.208in,
height=2.083in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/A_Transient.tex <==
\begin{tikzpicture}[scale = 0.7]
\pgfplotsset{
    scale only axis,
    scaled ticks=false,
    tick label style={/pgf/number format/fixed},
    xmin=0, xmax=1,
    xtick={0,0.5,1},
    ymajorgrids = true,
    legend pos=south east,
}

\begin{axis}[
  axis y line*=left,
  ymin=-80, ymax=80,
  xlabel=$t/\mathcal{T}$,
  ylabel={$A'(t)\ [\trm{mm}^2]$},
]
\addplot[smooth,red,line width = 2]
  table{
    0   48.1534
    0.0050   48.1722
    0.0100   48.1684
    0.0150   48.1488
    0.0200   48.1102
    0.0250   48.0485
    0.0300   47.9672
    0.0350   47.8701
    0.0400   47.7523
    0.0450   47.6116
    0.0500   47.4544
    0.0550   47.2788
    0.0600   47.0802
    0.0650   46.8608
    0.0700   46.6222
    0.0750   46.3603
    0.0800   46.0772
    0.0850   45.7771
    0.0900   45.4560
    0.0950   45.1107
    0.1000   44.7460
    0.1050   44.3605
    0.1100   43.9498
    0.1150   43.5159
    0.1200   43.0623
    0.1250   42.5847
    0.1300   42.0804
    0.1350   41.5558
    0.1400   41.0074
    0.1450   40.4318
    0.1500   39.8319
    0.1550   39.2078
    0.1600   38.5548
    0.1650   37.8770
    0.1700   37.1774
    0.1750   36.4501
    0.1800   35.6937
    0.1850   34.9139
    0.1900   34.1070
    0.1950   33.2689
    0.2000   32.4044
    0.2050   31.5120
    0.2100   30.5884
    0.2150   29.6351
    0.2200   28.6543
    0.2250   27.6414
    0.2300   26.5957
    0.2350   25.5191
    0.2400   24.4098
    0.2450   23.2684
    0.2500   22.0957
    0.2550   20.8922
    0.2600   19.6564
    0.2650   18.3881
    0.2700   17.0865
    0.2750   15.7531
    0.2800   14.3879
    0.2850   12.9899
    0.2900   11.5573
    0.2950   10.0926
    0.3000    8.5954
    0.3050    7.0635
    0.3100    5.4958
    0.3150    3.8926
    0.3200    2.2542
    0.3250    0.5791
    0.3300   -1.1323
    0.3350   -2.8800
    0.3400   -4.6651
    0.3450   -6.4889
    0.3500   -8.3508
    0.3550  -10.2503
    0.3600  -12.1869
    0.3650  -14.1602
    0.3700  -16.1689
    0.3750  -18.2108
    0.3800  -20.2833
    0.3850  -22.3809
    0.3900  -24.4978
    0.3950  -26.6244
    0.4000  -28.7455
    0.4050  -30.8376
    0.4100  -32.8746
    0.4150  -34.8400
    0.4200  -36.7201
    0.4250  -38.5002
    0.4300  -40.1633
    0.4350  -41.6930
    0.4400  -43.0768
    0.4450  -44.3053
    0.4500  -45.3711
    0.4550  -46.2669
    0.4600  -46.9881
    0.4650  -47.5351
    0.4700  -47.9113
    0.4750  -48.1215
    0.4800  -48.1704
    0.4850  -48.0640
    0.4900  -47.8116
    0.4950  -47.4236
    0.5000  -46.9092
    0.5050  -46.2770
    0.5100  -45.5358
    0.5150  -44.6951
    0.5200  -43.7640
    0.5250  -42.7513
    0.5300  -41.6642
    0.5350  -40.5097
    0.5400  -39.2946
    0.5450  -38.0259
    0.5500  -36.7092
    0.5550  -35.3497
    0.5600  -33.9525
    0.5650  -32.5223
    0.5700  -31.0628
    0.5750  -29.5787
    0.5800  -28.0737
    0.5850  -26.5511
    0.5900  -25.0142
    0.5950  -23.4660
    0.6000  -21.9096
    0.6050  -20.3475
    0.6100  -18.7818
    0.6150  -17.2144
    0.6200  -15.6476
    0.6250  -14.0840
    0.6300  -12.5247
    0.6350  -10.9710
    0.6400   -9.4246
    0.6450   -7.8873
    0.6500   -6.3606
    0.6550   -4.8451
    0.6600   -3.3422
    0.6650   -1.8535
    0.6700   -0.3797
    0.6750    1.0785
    0.6800    2.5201
    0.6850    3.9440
    0.6900    5.3495
    0.6950    6.7359
    0.7000    8.1027
    0.7050    9.4488
    0.7100   10.7739
    0.7150   12.0776
    0.7200   13.3599
    0.7250   14.6200
    0.7300   15.8574
    0.7350   17.0719
    0.7400   18.2635
    0.7450   19.4313
    0.7500   20.5748
    0.7550   21.6942
    0.7600   22.7906
    0.7650   23.8631
    0.7700   24.9112
    0.7750   25.9343
    0.7800   26.9325
    0.7850   27.9063
    0.7900   28.8564
    0.7950   29.7816
    0.8000   30.6826
    0.8050   31.5582
    0.8100   32.4092
    0.8150   33.2362
    0.8200   34.0398
    0.8250   34.8192
    0.8300   35.5737
    0.8350   36.3040
    0.8400   37.0116
    0.8450   37.6962
    0.8500   38.3576
    0.8550   38.9943
    0.8600   39.6085
    0.8650   40.2001
    0.8700   40.7681
    0.8750   41.3120
    0.8800   41.8337
    0.8850   42.3351
    0.8900   42.8148
    0.8950   43.2715
    0.9000   43.7065
    0.9050   44.1215
    0.9100   44.5153
    0.9150   44.8866
    0.9200   45.2375
    0.9250   45.5690
    0.9300   45.8800
    0.9350   46.1687
    0.9400   46.4384
    0.9450   46.6892
    0.9500   46.9202
    0.9550   47.1295
    0.9600   47.3216
    0.9650   47.4955
    0.9700   47.6486
    0.9750   47.7796
    0.9800   47.8930
    0.9850   47.9869
    0.9900   48.0596
    0.9950   48.1147
    1.0000   48.1535
}; \label{plot_one}

\addplot[smooth,blue,line width = 2]
  table{
    0   64.5286
    0.0050   64.5746
    0.0100   64.5634
    0.0150   64.4950
    0.0200   64.3685
    0.0250   64.1830
    0.0300   63.9374
    0.0350   63.6329
    0.0400   63.2704
    0.0450   62.8505
    0.0500   62.3727
    0.0550   61.8363
    0.0600   61.2401
    0.0650   60.5832
    0.0700   59.8687
    0.0750   59.0981
    0.0800   58.2715
    0.0850   57.3886
    0.0900   56.4486
    0.0950   55.4510
    0.1000   54.3954
    0.1050   53.2842
    0.1100   52.1195
    0.1150   50.9022
    0.1200   49.6327
    0.1250   48.3111
    0.1300   46.9375
    0.1350   45.5123
    0.1400   44.0360
    0.1450   42.5097
    0.1500   40.9364
    0.1550   39.3174
    0.1600   37.6539
    0.1650   35.9467
    0.1700   34.1966
    0.1750   32.4047
    0.1800   30.5728
    0.1850   28.7030
    0.1900   26.7963
    0.1950   24.8535
    0.2000   22.8760
    0.2050   20.8662
    0.2100   18.8283
    0.2150   16.7642
    0.2200   14.6738
    0.2250   12.5583
    0.2300   10.4213
    0.2350    8.2674
    0.2400    6.0997
    0.2450    3.9201
    0.2500    1.7306
    0.2550   -0.4662
    0.2600   -2.6664
    0.2650   -4.8670
    0.2700   -7.0665
    0.2750   -9.2638
    0.2800  -11.4572
    0.2850  -13.6432
    0.2900  -15.8171
    0.2950  -17.9741
    0.3000  -20.1107
    0.3050  -22.2245
    0.3100  -24.3128
    0.3150  -26.3708
    0.3200  -28.3970
    0.3250  -30.3895
    0.3300  -32.3461
    0.3350  -34.2651
    0.3400  -36.1426
    0.3450  -37.9752
    0.3500  -39.7621
    0.3550  -41.5003
    0.3600  -43.1874
    0.3650  -44.8206
    0.3700  -46.3972
    0.3750  -47.9159
    0.3800  -49.3756
    0.3850  -50.7754
    0.3900  -52.1137
    0.3950  -53.3886
    0.4000  -54.5983
    0.4050  -55.7423
    0.4100  -56.8200
    0.4150  -57.8304
    0.4200  -58.7723
    0.4250  -59.6443
    0.4300  -60.4461
    0.4350  -61.1773
    0.4400  -61.8374
    0.4450  -62.4264
    0.4500  -62.9439
    0.4550  -63.3902
    0.4600  -63.7651
    0.4650  -64.0687
    0.4700  -64.3013
    0.4750  -64.4629
    0.4800  -64.5543
    0.4850  -64.5760
    0.4900  -64.5281
    0.4950  -64.4115
    0.5000  -64.2270
    0.5050  -63.9749
    0.5100  -63.6565
    0.5150  -63.2726
    0.5200  -62.8239
    0.5250  -62.3116
    0.5300  -61.7365
    0.5350  -61.1002
    0.5400  -60.4031
    0.5450  -59.6469
    0.5500  -58.8327
    0.5550  -57.9616
    0.5600  -57.0350
    0.5650  -56.0542
    0.5700  -55.0205
    0.5750  -53.9356
    0.5800  -52.8008
    0.5850  -51.6175
    0.5900  -50.3869
    0.5950  -49.1107
    0.6000  -47.7905
    0.6050  -46.4277
    0.6100  -45.0238
    0.6150  -43.5806
    0.6200  -42.0995
    0.6250  -40.5821
    0.6300  -39.0301
    0.6350  -37.4449
    0.6400  -35.8282
    0.6450  -34.1817
    0.6500  -32.5070
    0.6550  -30.8059
    0.6600  -29.0800
    0.6650  -27.3307
    0.6700  -25.5596
    0.6750  -23.7683
    0.6800  -21.9587
    0.6850  -20.1323
    0.6900  -18.2907
    0.6950  -16.4359
    0.7000  -14.5694
    0.7050  -12.6929
    0.7100  -10.8079
    0.7150   -8.9158
    0.7200   -7.0185
    0.7250   -5.1174
    0.7300   -3.2144
    0.7350   -1.3110
    0.7400    0.5910
    0.7450    2.4900
    0.7500    4.3847
    0.7550    6.2735
    0.7600    8.1546
    0.7650   10.0274
    0.7700   11.8902
    0.7750   13.7415
    0.7800   15.5797
    0.7850   17.4035
    0.7900   19.2114
    0.7950   21.0022
    0.8000   22.7742
    0.8050   24.5258
    0.8100   26.2551
    0.8150   27.9600
    0.8200   29.6410
    0.8250   31.2968
    0.8300   32.9259
    0.8350   34.5273
    0.8400   36.0993
    0.8450   37.6400
    0.8500   39.1479
    0.8550   40.6214
    0.8600   42.0586
    0.8650   43.4611
    0.8700   44.8281
    0.8750   46.1589
    0.8800   47.4520
    0.8850   48.7058
    0.8900   49.9188
    0.8950   51.0894
    0.9000   52.2175
    0.9050   53.3040
    0.9100   54.3476
    0.9150   55.3471
    0.9200   56.3003
    0.9250   57.2051
    0.9300   58.0595
    0.9350   58.8632
    0.9400   59.6179
    0.9450   60.3224
    0.9500   60.9759
    0.9550   61.5776
    0.9600   62.1258
    0.9650   62.6183
    0.9700   63.0568
    0.9750   63.4417
    0.9800   63.7718
    0.9850   64.0463
    0.9900   64.2648
    0.9950   64.4263
    1.0000   64.5288
}; \label{plot_two}

\end{axis}

\begin{axis}[
  axis y line*=right,
  axis x line=none,
  ymin=-0.08, ymax=0.08,
  ylabel=$A'(t)/A_0$
]
\addlegendimage{/pgfplots/refstyle=plot_one}\addlegendentry{0\% H $[\trm{mm}^2]$}
\addlegendimage{/pgfplots/refstyle=plot_two}\addlegendentry{60\% H $[\trm{mm}^2]$}
\addplot[dashed,red,line width = 2]
  table{
    0    0.0230
    0.0050    0.0230
    0.0100    0.0230
    0.0150    0.0230
    0.0200    0.0230
    0.0250    0.0230
    0.0300    0.0229
    0.0350    0.0229
    0.0400    0.0228
    0.0450    0.0228
    0.0500    0.0227
    0.0550    0.0226
    0.0600    0.0225
    0.0650    0.0224
    0.0700    0.0223
    0.0750    0.0222
    0.0800    0.0220
    0.0850    0.0219
    0.0900    0.0217
    0.0950    0.0216
    0.1000    0.0214
    0.1050    0.0212
    0.1100    0.0210
    0.1150    0.0208
    0.1200    0.0206
    0.1250    0.0204
    0.1300    0.0201
    0.1350    0.0199
    0.1400    0.0196
    0.1450    0.0193
    0.1500    0.0190
    0.1550    0.0187
    0.1600    0.0184
    0.1650    0.0181
    0.1700    0.0178
    0.1750    0.0174
    0.1800    0.0171
    0.1850    0.0167
    0.1900    0.0163
    0.1950    0.0159
    0.2000    0.0155
    0.2050    0.0151
    0.2100    0.0146
    0.2150    0.0142
    0.2200    0.0137
    0.2250    0.0132
    0.2300    0.0127
    0.2350    0.0122
    0.2400    0.0117
    0.2450    0.0111
    0.2500    0.0106
    0.2550    0.0100
    0.2600    0.0094
    0.2650    0.0088
    0.2700    0.0082
    0.2750    0.0075
    0.2800    0.0069
    0.2850    0.0062
    0.2900    0.0055
    0.2950    0.0048
    0.3000    0.0041
    0.3050    0.0034
    0.3100    0.0026
    0.3150    0.0019
    0.3200    0.0011
    0.3250    0.0003
    0.3300   -0.0005
    0.3350   -0.0014
    0.3400   -0.0022
    0.3450   -0.0031
    0.3500   -0.0040
    0.3550   -0.0049
    0.3600   -0.0058
    0.3650   -0.0068
    0.3700   -0.0077
    0.3750   -0.0087
    0.3800   -0.0097
    0.3850   -0.0107
    0.3900   -0.0117
    0.3950   -0.0127
    0.4000   -0.0137
    0.4050   -0.0147
    0.4100   -0.0157
    0.4150   -0.0167
    0.4200   -0.0176
    0.4250   -0.0184
    0.4300   -0.0192
    0.4350   -0.0199
    0.4400   -0.0206
    0.4450   -0.0212
    0.4500   -0.0217
    0.4550   -0.0221
    0.4600   -0.0225
    0.4650   -0.0227
    0.4700   -0.0229
    0.4750   -0.0230
    0.4800   -0.0230
    0.4850   -0.0230
    0.4900   -0.0229
    0.4950   -0.0227
    0.5000   -0.0224
    0.5050   -0.0221
    0.5100   -0.0218
    0.5150   -0.0214
    0.5200   -0.0209
    0.5250   -0.0204
    0.5300   -0.0199
    0.5350   -0.0194
    0.5400   -0.0188
    0.5450   -0.0182
    0.5500   -0.0175
    0.5550   -0.0169
    0.5600   -0.0162
    0.5650   -0.0155
    0.5700   -0.0148
    0.5750   -0.0141
    0.5800   -0.0134
    0.5850   -0.0127
    0.5900   -0.0120
    0.5950   -0.0112
    0.6000   -0.0105
    0.6050   -0.0097
    0.6100   -0.0090
    0.6150   -0.0082
    0.6200   -0.0075
    0.6250   -0.0067
    0.6300   -0.0060
    0.6350   -0.0052
    0.6400   -0.0045
    0.6450   -0.0038
    0.6500   -0.0030
    0.6550   -0.0023
    0.6600   -0.0016
    0.6650   -0.0009
    0.6700   -0.0002
    0.6750    0.0005
    0.6800    0.0012
    0.6850    0.0019
    0.6900    0.0026
    0.6950    0.0032
    0.7000    0.0039
    0.7050    0.0045
    0.7100    0.0051
    0.7150    0.0058
    0.7200    0.0064
    0.7250    0.0070
    0.7300    0.0076
    0.7350    0.0082
    0.7400    0.0087
    0.7450    0.0093
    0.7500    0.0098
    0.7550    0.0104
    0.7600    0.0109
    0.7650    0.0114
    0.7700    0.0119
    0.7750    0.0124
    0.7800    0.0129
    0.7850    0.0133
    0.7900    0.0138
    0.7950    0.0142
    0.8000    0.0147
    0.8050    0.0151
    0.8100    0.0155
    0.8150    0.0159
    0.8200    0.0163
    0.8250    0.0166
    0.8300    0.0170
    0.8350    0.0174
    0.8400    0.0177
    0.8450    0.0180
    0.8500    0.0183
    0.8550    0.0186
    0.8600    0.0189
    0.8650    0.0192
    0.8700    0.0195
    0.8750    0.0197
    0.8800    0.0200
    0.8850    0.0202
    0.8900    0.0205
    0.8950    0.0207
    0.9000    0.0209
    0.9050    0.0211
    0.9100    0.0213
    0.9150    0.0215
    0.9200    0.0216
    0.9250    0.0218
    0.9300    0.0219
    0.9350    0.0221
    0.9400    0.0222
    0.9450    0.0223
    0.9500    0.0224
    0.9550    0.0225
    0.9600    0.0226
    0.9650    0.0227
    0.9700    0.0228
    0.9750    0.0228
    0.9800    0.0229
    0.9850    0.0229
    0.9900    0.0230
    0.9950    0.0230
    1.0000    0.0230
}; \addlegendentry{0\% H $[\varnothing]$}

\addplot[dashed,blue,line width = 2]
  table{
    0    0.0588
    0.0050    0.0588
    0.0100    0.0588
    0.0150    0.0588
    0.0200    0.0586
    0.0250    0.0585
    0.0300    0.0583
    0.0350    0.0580
    0.0400    0.0576
    0.0450    0.0573
    0.0500    0.0568
    0.0550    0.0563
    0.0600    0.0558
    0.0650    0.0552
    0.0700    0.0545
    0.0750    0.0538
    0.0800    0.0531
    0.0850    0.0523
    0.0900    0.0514
    0.0950    0.0505
    0.1000    0.0496
    0.1050    0.0485
    0.1100    0.0475
    0.1150    0.0464
    0.1200    0.0452
    0.1250    0.0440
    0.1300    0.0428
    0.1350    0.0415
    0.1400    0.0401
    0.1450    0.0387
    0.1500    0.0373
    0.1550    0.0358
    0.1600    0.0343
    0.1650    0.0328
    0.1700    0.0312
    0.1750    0.0295
    0.1800    0.0279
    0.1850    0.0262
    0.1900    0.0244
    0.1950    0.0226
    0.2000    0.0208
    0.2050    0.0190
    0.2100    0.0172
    0.2150    0.0153
    0.2200    0.0134
    0.2250    0.0114
    0.2300    0.0095
    0.2350    0.0075
    0.2400    0.0056
    0.2450    0.0036
    0.2500    0.0016
    0.2550   -0.0004
    0.2600   -0.0024
    0.2650   -0.0044
    0.2700   -0.0064
    0.2750   -0.0084
    0.2800   -0.0104
    0.2850   -0.0124
    0.2900   -0.0144
    0.2950   -0.0164
    0.3000   -0.0183
    0.3050   -0.0202
    0.3100   -0.0222
    0.3150   -0.0240
    0.3200   -0.0259
    0.3250   -0.0277
    0.3300   -0.0295
    0.3350   -0.0312
    0.3400   -0.0329
    0.3450   -0.0346
    0.3500   -0.0362
    0.3550   -0.0378
    0.3600   -0.0393
    0.3650   -0.0408
    0.3700   -0.0423
    0.3750   -0.0437
    0.3800   -0.0450
    0.3850   -0.0463
    0.3900   -0.0475
    0.3950   -0.0486
    0.4000   -0.0497
    0.4050   -0.0508
    0.4100   -0.0518
    0.4150   -0.0527
    0.4200   -0.0535
    0.4250   -0.0543
    0.4300   -0.0551
    0.4350   -0.0557
    0.4400   -0.0563
    0.4450   -0.0569
    0.4500   -0.0573
    0.4550   -0.0578
    0.4600   -0.0581
    0.4650   -0.0584
    0.4700   -0.0586
    0.4750   -0.0587
    0.4800   -0.0588
    0.4850   -0.0588
    0.4900   -0.0588
    0.4950   -0.0587
    0.5000   -0.0585
    0.5050   -0.0583
    0.5100   -0.0580
    0.5150   -0.0576
    0.5200   -0.0572
    0.5250   -0.0568
    0.5300   -0.0562
    0.5350   -0.0557
    0.5400   -0.0550
    0.5450   -0.0543
    0.5500   -0.0536
    0.5550   -0.0528
    0.5600   -0.0520
    0.5650   -0.0511
    0.5700   -0.0501
    0.5750   -0.0491
    0.5800   -0.0481
    0.5850   -0.0470
    0.5900   -0.0459
    0.5950   -0.0447
    0.6000   -0.0435
    0.6050   -0.0423
    0.6100   -0.0410
    0.6150   -0.0397
    0.6200   -0.0384
    0.6250   -0.0370
    0.6300   -0.0356
    0.6350   -0.0341
    0.6400   -0.0326
    0.6450   -0.0311
    0.6500   -0.0296
    0.6550   -0.0281
    0.6600   -0.0265
    0.6650   -0.0249
    0.6700   -0.0233
    0.6750   -0.0217
    0.6800   -0.0200
    0.6850   -0.0183
    0.6900   -0.0167
    0.6950   -0.0150
    0.7000   -0.0133
    0.7050   -0.0116
    0.7100   -0.0098
    0.7150   -0.0081
    0.7200   -0.0064
    0.7250   -0.0047
    0.7300   -0.0029
    0.7350   -0.0012
    0.7400    0.0005
    0.7450    0.0023
    0.7500    0.0040
    0.7550    0.0057
    0.7600    0.0074
    0.7650    0.0091
    0.7700    0.0108
    0.7750    0.0125
    0.7800    0.0142
    0.7850    0.0159
    0.7900    0.0175
    0.7950    0.0191
    0.8000    0.0207
    0.8050    0.0223
    0.8100    0.0239
    0.8150    0.0255
    0.8200    0.0270
    0.8250    0.0285
    0.8300    0.0300
    0.8350    0.0315
    0.8400    0.0329
    0.8450    0.0343
    0.8500    0.0357
    0.8550    0.0370
    0.8600    0.0383
    0.8650    0.0396
    0.8700    0.0408
    0.8750    0.0421
    0.8800    0.0432
    0.8850    0.0444
    0.8900    0.0455
    0.8950    0.0465
    0.9000    0.0476
    0.9050    0.0486
    0.9100    0.0495
    0.9150    0.0504
    0.9200    0.0513
    0.9250    0.0521
    0.9300    0.0529
    0.9350    0.0536
    0.9400    0.0543
    0.9450    0.0550
    0.9500    0.0556
    0.9550    0.0561
    0.9600    0.0566
    0.9650    0.0571
    0.9700    0.0575
    0.9750    0.0578
    0.9800    0.0581
    0.9850    0.0584
    0.9900    0.0586
    0.9950    0.0587
    1.0000    0.0588
}; \addlegendentry{60\% H $[\varnothing]$}
\end{axis}
\end{tikzpicture}

==> figures/FF0_Length.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=0.6]

\begin{axis}[%
width=4.521in,
height=3.538in,
at={(0.758in,0.509in)},
scale only axis,
mark size = 1,
xmin=-11,
xmax=11,
xlabel style={font=\color{white!15!black}},
xlabel={$r_0\text{ [mm]}$},
ymin=0,
ymax=70,
ylabel style={font=\color{white!15!black}},
ylabel={$z_0\text{ [mm]}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black, only marks, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-11	0\\
-10.9101526843356	0.5\\
-10.8181803604254	1\\
-10.7259710088181	1.5\\
-10.6335841844507	2\\
-10.5411044592407	2.5\\
-10.5	2.72220800253636\\
-10.4485938219191	3\\
-10.3560803953703	3.5\\
-10.2635682617576	4\\
-10.1710559888912	4.5\\
-10.0785434533989	5\\
-10	5.42450105337296\\
-9.98603073380236	5.5\\
-9.8935178187079	6\\
-9.80100492847181	6.5\\
-9.70849189953164	7\\
-9.61597873150776	7.5\\
-9.52346552000788	8\\
-9.5	8.12682259177835\\
-9.43095235518812	8.5\\
-9.33843924940748	9\\
-9.24592616234336	9.5\\
-9.1534130705312	10\\
-9.06089999070761	10.5\\
-9	10.8291427744556\\
-8.96838696148285	11\\
-8.87587399894684	11.5\\
-8.78336110876167	12\\
-8.69084827402378	12.5\\
-8.59833546485851	13\\
-8.5058226488634	13.5\\
-8.5	13.5314694120954\\
-8.41330981876945	14\\
-8.32079697098725	14.5\\
-8.22828410550845	15\\
-8.13577122556577	15.5\\
-8.04325833607497	16\\
-8	16.2337962417338\\
-7.95074543675041	16.5\\
-7.8582325205109	17\\
-7.76571958479581	17.5\\
-7.6732066263089	18\\
-7.5806936414375	18.5\\
-7.5	18.9361204860281\\
-7.48818062707017	19\\
-7.39566758858162	19.5\\
-7.30315453025492	20\\
-7.21064145806181	20.5\\
-7.11812837975598	21\\
-7.02561530424834	21.5\\
-7	21.6384415473742\\
-6.93310223741835	22\\
-6.84058918338392	22.5\\
-6.74807614608125	23\\
-6.65556312774784	23.5\\
-6.56305012907317	24\\
-6.5	24.3407636934823\\
-6.47053714997504	24.5\\
-6.37802419131115	25\\
-6.28551125179512	25.5\\
-6.19299832956306	26\\
-6.10048542220395	26.5\\
-6.00797252690593	27\\
-6	27.0430887365349\\
-5.91545963900042	27.5\\
-5.82294675372147	28\\
-5.73043386655726	28.5\\
-5.63792097315028	29\\
-5.54540806951528	29.5\\
-5.5	29.745414754875\\
-5.45289515263681	30\\
-5.36038222083851	30.5\\
-5.26786927307232	31\\
-5.17535630918531	31.5\\
-5.08284332978317	32\\
-5	32.4477388887419\\
-4.99033033624273	32.5\\
-4.89781732837402	33\\
-4.80530430979009	33.5\\
-4.7127912751353	34\\
-4.62027813898002	34.5\\
-4.52776498641766	35\\
-4.5	35.1500600279717\\
-4.43525213789448	35.5\\
-4.34273935231104	36\\
-4.25022647517678	36.5\\
-4.15771355104256	37\\
-4.06520060558698	37.5\\
-4	37.8523862609796\\
-3.97268761654176	38\\
-3.8801745634909	38.5\\
-3.78766148534078	39\\
-3.69514840869509	39.5\\
-3.60263536773731	40\\
-3.51012239166696	40.5\\
-3.5	40.5547080219523\\
-3.4176095675198	41\\
-3.32509682922676	41.5\\
-3.23258412747904	42\\
-3.14007140209636	42.5\\
-3.04755859106128	43\\
-3	43.2570374206078\\
-2.95504557609143	43.5\\
-2.86253235236119	44\\
-2.77001902256031	44.5\\
-2.67750567634586	45\\
-2.58499242135689	45.5\\
-2.5	45.9593535953638\\
-2.4924793664928	46\\
-2.39996673543333	46.5\\
-2.30745430722827	47\\
-2.21494195311381	47.5\\
-2.12242950198256	48\\
-2.02991679125307	48.5\\
-2	48.661689308859\\
-1.93740342380218	49\\
-1.84488955905843	49.5\\
-1.75237547536814	50\\
-1.65986144654323	50.5\\
-1.56734776460582	51\\
-1.5	51.3639905235362\\
-1.47483479929702	51.5\\
-1.38232280314112	52\\
-1.28981124583069	52.5\\
-1.19730025216602	53\\
-1.10478790110103	53.5\\
-1.01227823332606	54\\
-1	54.066356329043\\
-0.919759738923879	54.5\\
-0.827252090609783	55\\
-0.734724528870491	55.5\\
-0.642224392311322	56\\
-0.549674670673622	56.5\\
-0.5	56.7706931458726\\
-0.460384663429613	57\\
-0.37756030716621	57.5\\
-0.301001742088043	58\\
-0.232997448230456	58.5\\
-0.175784394706142	59\\
-0.130459763698503	59.5\\
-0.0950128426007118	60\\
-0.0682292065580554	60.5\\
-0.0471685227627621	61\\
0	61.1422996033018\\
0	61.1422996033018\\
11	0\\
10.9101526843356	0.5\\
10.8181803604254	1\\
10.7259710088181	1.5\\
10.6335841844507	2\\
10.5411044592407	2.5\\
10.5	2.72220800253636\\
10.4485938219191	3\\
10.3560803953703	3.5\\
10.2635682617576	4\\
10.1710559888912	4.5\\
10.0785434533989	5\\
10	5.42450105337296\\
9.98603073380236	5.5\\
9.8935178187079	6\\
9.80100492847181	6.5\\
9.70849189953164	7\\
9.61597873150776	7.5\\
9.52346552000788	8\\
9.5	8.12682259177835\\
9.43095235518812	8.5\\
9.33843924940748	9\\
9.24592616234336	9.5\\
9.1534130705312	10\\
9.06089999070761	10.5\\
9	10.8291427744556\\
8.96838696148285	11\\
8.87587399894684	11.5\\
8.78336110876167	12\\
8.69084827402378	12.5\\
8.59833546485851	13\\
8.5058226488634	13.5\\
8.5	13.5314694120954\\
8.41330981876945	14\\
8.32079697098725	14.5\\
8.22828410550845	15\\
8.13577122556577	15.5\\
8.04325833607497	16\\
8	16.2337962417338\\
7.95074543675041	16.5\\
7.8582325205109	17\\
7.76571958479581	17.5\\
7.6732066263089	18\\
7.5806936414375	18.5\\
7.5	18.9361204860281\\
7.48818062707017	19\\
7.39566758858162	19.5\\
7.30315453025492	20\\
7.21064145806181	20.5\\
7.11812837975598	21\\
7.02561530424834	21.5\\
7	21.6384415473742\\
6.93310223741835	22\\
6.84058918338392	22.5\\
6.74807614608125	23\\
6.65556312774784	23.5\\
6.56305012907317	24\\
6.5	24.3407636934823\\
6.47053714997504	24.5\\
6.37802419131115	25\\
6.28551125179512	25.5\\
6.19299832956306	26\\
6.10048542220395	26.5\\
6.00797252690593	27\\
6	27.0430887365349\\
5.91545963900042	27.5\\
5.82294675372147	28\\
5.73043386655726	28.5\\
5.63792097315028	29\\
5.54540806951528	29.5\\
5.5	29.745414754875\\
5.45289515263681	30\\
5.36038222083851	30.5\\
5.26786927307232	31\\
5.17535630918531	31.5\\
5.08284332978317	32\\
5	32.4477388887419\\
4.99033033624273	32.5\\
4.89781732837402	33\\
4.80530430979009	33.5\\
4.7127912751353	34\\
4.62027813898002	34.5\\
4.52776498641766	35\\
4.5	35.1500600279717\\
4.43525213789448	35.5\\
4.34273935231104	36\\
4.25022647517678	36.5\\
4.15771355104256	37\\
4.06520060558698	37.5\\
4	37.8523862609796\\
3.97268761654176	38\\
3.8801745634909	38.5\\
3.78766148534078	39\\
3.69514840869509	39.5\\
3.60263536773731	40\\
3.51012239166696	40.5\\
3.5	40.5547080219523\\
3.4176095675198	41\\
3.32509682922676	41.5\\
3.23258412747904	42\\
3.14007140209636	42.5\\
3.04755859106128	43\\
3	43.2570374206078\\
2.95504557609143	43.5\\
2.86253235236119	44\\
2.77001902256031	44.5\\
2.67750567634586	45\\
2.58499242135689	45.5\\
2.5	45.9593535953638\\
2.4924793664928	46\\
2.39996673543333	46.5\\
2.30745430722827	47\\
2.21494195311381	47.5\\
2.12242950198256	48\\
2.02991679125307	48.5\\
2	48.661689308859\\
1.93740342380218	49\\
1.84488955905843	49.5\\
1.75237547536814	50\\
1.65986144654323	50.5\\
1.56734776460582	51\\
1.5	51.3639905235362\\
1.47483479929702	51.5\\
1.38232280314112	52\\
1.28981124583069	52.5\\
1.19730025216602	53\\
1.10478790110103	53.5\\
1.01227823332606	54\\
1	54.066356329043\\
0.919759738923879	54.5\\
0.827252090609783	55\\
0.734724528870491	55.5\\
0.642224392311322	56\\
0.549674670673622	56.5\\
0.5	56.7706931458726\\
0.460384663429613	57\\
0.37756030716621	57.5\\
0.301001742088043	58\\
0.232997448230456	58.5\\
0.175784394706142	59\\
0.130459763698503	59.5\\
0.0950128426007118	60\\
0.0682292065580554	60.5\\
0.0471685227627621	61\\
-0	61.1422996033018\\
-0	61.1422996033018\\
};
\node[right, align=left]
at (axis cs:-0.5,64) {0\%};
\addplot [color=black, only marks, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-11	0\\
-10.8896647291961	0.5\\
-10.7807701336116	1\\
-10.6731333929757	1.5\\
-10.5654998404671	2\\
-10.5	2.30415614440744\\
-10.4577707658725	2.5\\
-10.3500188594516	3\\
-10.242274103091	3.5\\
-10.134530688755	4\\
-10.0267859512217	4.5\\
-10	4.62430160928566\\
-9.91903969837042	5\\
-9.81129352140395	5.5\\
-9.70354768529677	6\\
-9.59580193230454	6.5\\
-9.5	6.94457382658864\\
-9.48805612310779	7\\
-9.38031026010429	7.5\\
-9.27256439662799	8\\
-9.16481855747197	8.5\\
-9.05707274970005	9\\
-9	9.26484912150622\\
-8.94932697153297	9.5\\
-8.84158123083291	10\\
-8.73383552698272	10.5\\
-8.62608986476215	11\\
-8.5183442528666	11.5\\
-8.5	11.5851276470827\\
-8.41059868920412	12\\
-8.30285316396447	12.5\\
-8.19510766485072	13\\
-8.0873621760463	13.5\\
-8	13.9054098834431\\
-7.97961668218874	14\\
-7.87187117768211	14.5\\
-7.76412565810952	15\\
-7.6563801220596	15.5\\
-7.54863457077633	16\\
-7.5	16.2256917506518\\
-7.4408890044711	16.5\\
-7.33314342033401	17\\
-7.22539781669634	17.5\\
-7.11765219107488	18\\
-7.00990654055515	18.5\\
-7	18.5459718712408\\
-6.90216086504932	19\\
-6.79441516572368	19.5\\
-6.68666944429181	20\\
-6.57892370374788	20.5\\
-6.5	20.8662497106913\\
-6.47117794782897	21\\
-6.36343217950148	21.5\\
-6.25568640279664	22\\
-6.14794062180674	22.5\\
-6.04019484063986	23\\
-6	23.1865262927769\\
-5.93244906400729	23.5\\
-5.82470329709041	24\\
-5.7169575443579	24.5\\
-5.60921180977042	25\\
-5.50146609653679	25.5\\
-5.5	25.5068035042518\\
-5.39372040643341	26\\
-5.28597473975574	26.5\\
-5.17822909581748	27\\
-5.07048347294091	27.5\\
-5	27.8270828182957\\
-4.96273786701524	28\\
-4.85499227230941	28.5\\
-4.74724665683171	29\\
-4.6395009389206	29.5\\
-4.5317552349934	30\\
-4.5	30.1473622903531\\
-4.42400987392908	30.5\\
-4.316264540901	31\\
-4.20851908162886	31.5\\
-4.10077354599006	32\\
-4	32.4676458153739\\
-3.99302795639386	32.5\\
-3.88528228430078	33\\
-3.77753657138975	33.5\\
-3.66979084185002	34\\
-3.56204512527095	34.5\\
-3.5	34.7879239881916\\
-3.45429947417953	35\\
-3.34655389481002	35.5\\
-3.23880833304822	36\\
-3.13106274315215	36.5\\
-3.02331707716792	37\\
-3	37.1082041090476\\
-2.91557122347426	37.5\\
-2.80782526053265	38\\
-2.70007927246806	38.5\\
-2.59233335051626	39\\
-2.5	39.428477867949\\
-2.48458760585427	39.5\\
-2.37684217943166	40\\
-2.26909688279789	40.5\\
-2.16135158919213	41\\
-2.05360614938103	41.5\\
-2	41.7487622127055\\
-1.94586028000477	42\\
-1.83811401664167	42.5\\
-1.73036763999932	43\\
-1.62262138828418	43.5\\
-1.51487549685827	44\\
-1.5	44.0690308174777\\
-1.40713039283465	44.5\\
-1.29938582352056	45\\
-1.19164084876637	45.5\\
-1.08389805834946	46\\
-1	46.3893183326616\\
-0.976147855098347	46.5\\
-0.868410048392932	47\\
-0.760648920398691	47.5\\
-0.652918052163405	48\\
-0.545151758293404	48.5\\
-0.5	48.7121114114148\\
-0.442860431317453	49\\
-0.348896141219309	49.5\\
-0.264156879683897	50\\
-0.19186338028884	50.5\\
-0.135174399791263	51\\
-0.0928899761344624	51.5\\
-0.0627822498984209	52\\
-0.0406845848202985	52.5\\
0	52.6146756900666\\
0	52.6146756900666\\
11	0\\
10.8896647291961	0.5\\
10.7807701336116	1\\
10.6731333929757	1.5\\
10.5654998404671	2\\
10.5	2.30415614440744\\
10.4577707658725	2.5\\
10.3500188594516	3\\
10.242274103091	3.5\\
10.134530688755	4\\
10.0267859512217	4.5\\
10	4.62430160928566\\
9.91903969837042	5\\
9.81129352140395	5.5\\
9.70354768529677	6\\
9.59580193230454	6.5\\
9.5	6.94457382658864\\
9.48805612310779	7\\
9.38031026010429	7.5\\
9.27256439662799	8\\
9.16481855747197	8.5\\
9.05707274970005	9\\
9	9.26484912150622\\
8.94932697153297	9.5\\
8.84158123083291	10\\
8.73383552698272	10.5\\
8.62608986476215	11\\
8.5183442528666	11.5\\
8.5	11.5851276470827\\
8.41059868920412	12\\
8.30285316396447	12.5\\
8.19510766485072	13\\
8.0873621760463	13.5\\
8	13.9054098834431\\
7.97961668218874	14\\
7.87187117768211	14.5\\
7.76412565810952	15\\
7.6563801220596	15.5\\
7.54863457077633	16\\
7.5	16.2256917506518\\
7.4408890044711	16.5\\
7.33314342033401	17\\
7.22539781669634	17.5\\
7.11765219107488	18\\
7.00990654055515	18.5\\
7	18.5459718712408\\
6.90216086504932	19\\
6.79441516572368	19.5\\
6.68666944429181	20\\
6.57892370374788	20.5\\
6.5	20.8662497106913\\
6.47117794782897	21\\
6.36343217950148	21.5\\
6.25568640279664	22\\
6.14794062180674	22.5\\
6.04019484063986	23\\
6	23.1865262927769\\
5.93244906400729	23.5\\
5.82470329709041	24\\
5.7169575443579	24.5\\
5.60921180977042	25\\
5.50146609653679	25.5\\
5.5	25.5068035042518\\
5.39372040643341	26\\
5.28597473975574	26.5\\
5.17822909581748	27\\
5.07048347294091	27.5\\
5	27.8270828182957\\
4.96273786701524	28\\
4.85499227230941	28.5\\
4.74724665683171	29\\
4.6395009389206	29.5\\
4.5317552349934	30\\
4.5	30.1473622903531\\
4.42400987392908	30.5\\
4.316264540901	31\\
4.20851908162886	31.5\\
4.10077354599006	32\\
4	32.4676458153739\\
3.99302795639386	32.5\\
3.88528228430078	33\\
3.77753657138975	33.5\\
3.66979084185002	34\\
3.56204512527095	34.5\\
3.5	34.7879239881916\\
3.45429947417953	35\\
3.34655389481002	35.5\\
3.23880833304822	36\\
3.13106274315215	36.5\\
3.02331707716792	37\\
3	37.1082041090476\\
2.91557122347426	37.5\\
2.80782526053265	38\\
2.70007927246806	38.5\\
2.59233335051626	39\\
2.5	39.428477867949\\
2.48458760585427	39.5\\
2.37684217943166	40\\
2.26909688279789	40.5\\
2.16135158919213	41\\
2.05360614938103	41.5\\
2	41.7487622127055\\
1.94586028000477	42\\
1.83811401664167	42.5\\
1.73036763999932	43\\
1.62262138828418	43.5\\
1.51487549685827	44\\
1.5	44.0690308174777\\
1.40713039283465	44.5\\
1.29938582352056	45\\
1.19164084876637	45.5\\
1.08389805834946	46\\
1	46.3893183326616\\
0.976147855098347	46.5\\
0.868410048392932	47\\
0.760648920398691	47.5\\
0.652918052163405	48\\
0.545151758293404	48.5\\
0.5	48.7121114114148\\
0.442860431317453	49\\
0.348896141219309	49.5\\
0.264156879683897	50\\
0.19186338028884	50.5\\
0.135174399791263	51\\
0.0928899761344624	51.5\\
0.0627822498984209	52\\
0.0406845848202985	52.5\\
-0	52.6146756900666\\
-0	52.6146756900666\\
};
\node[right, align=left]
at (axis cs:-0.9,54.5) {20\%};
\addplot [color=black, only marks, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-11	0\\
-10.8602326829428	0.5\\
-10.7258329311372	1\\
-10.5929314103431	1.5\\
-10.5	1.84967608575561\\
-10.4598432571793	2\\
-10.3265593532218	2.5\\
-10.1932976637763	3\\
-10.0600388697573	3.5\\
-10	3.72527370799649\\
-9.92677708839088	4\\
-9.79351438793718	4.5\\
-9.66025199512036	5\\
-9.52698954272934	5.5\\
-9.5	5.60126452752915\\
-9.39372685071439	6\\
-9.26046419709031	6.5\\
-9.12720156953587	7\\
-9	7.47725897080802\\
-8.99393894159975	7.5\\
-8.86067631834965	8\\
-8.7274137081956	8.5\\
-8.59415110775412	9\\
-8.5	9.35325406551833\\
-8.46088851159804	9.5\\
-8.32762591585683	10\\
-8.19436331802712	10.5\\
-8.06110071663728	11\\
-8	11.2292492944332\\
-7.92783811076196	11.5\\
-7.79457550043473	12\\
-7.66131288572052	12.5\\
-7.52805026677451	13\\
-7.5	13.1052443140503\\
-7.39478764310273	13.5\\
-7.26152501370312	14\\
-7.12826237755309	14.5\\
-7	14.9812390541605\\
-6.99499973347697	15\\
-6.86173708067921	15.5\\
-6.72847441879993	16\\
-6.59521174748733	16.5\\
-6.5	16.8572333488606\\
-6.46194906646896	17\\
-6.32868637527196	17.5\\
-6.19542367368112	18\\
-6.06216096143249	18.5\\
-6	18.7332271178985\\
-5.92889823836868	19\\
-5.79563550485287	19.5\\
-5.66237276153987	20\\
-5.52911000928439	20.5\\
-5.5	20.6092203453662\\
-5.39584724913124	21\\
-5.26258448256631	21.5\\
-5.12932170878034	22\\
-5	22.485213129371\\
-4.9960589206732	22.5\\
-4.86279606983972	23\\
-4.7295330732225	23.5\\
-4.59627006226245	24\\
-4.5	24.361203820307\\
-4.46300731831149	24.5\\
-4.32974474909094	25\\
-4.19648208360814	25.5\\
-4.06321937310997	26\\
-4	26.2371982544539\\
-3.92995663050923	26.5\\
-3.79669387414993	27\\
-3.66343113202048	27.5\\
-3.53016842477945	28\\
-3.5	28.1131915975294\\
-3.39690579348038	28.5\\
-3.26364320220656	29\\
-3.13038061180188	29.5\\
-3	29.989186708052\\
-2.99711798341436	30\\
-2.86385524372469	30.5\\
-2.73059248446843	31\\
-2.59732976535861	31.5\\
-2.5	31.8651803141625\\
-2.46406717741395	32\\
-2.33080475885481	32.5\\
-2.19754236435853	33\\
-2.0642798847283	33.5\\
-2	33.7411773562743\\
-1.93101712335911	34\\
-1.79775414783445	34.5\\
-1.66449118295506	35\\
-1.5312284065354	35.5\\
-1.5	35.6171688098548\\
-1.39796609967135	36\\
-1.26470415701167	36.5\\
-1.13144104668437	37\\
-1	37.4931812041193\\
-0.998182672932108	37.5\\
-0.864912264407995	38\\
-0.731660300417125	38.5\\
-0.598370854830698	39\\
-0.5	39.3713149437289\\
-0.468557238008618	39.5\\
-0.352646814567745	40\\
-0.249495150361903	40.5\\
-0.164894180474873	41\\
-0.102961682814652	41.5\\
-0.0622464940850883	42\\
-0.0360457360004166	42.5\\
0	42.5999613710245\\
0	42.5999613710245\\
11	0\\
10.8602326829428	0.5\\
10.7258329311372	1\\
10.5929314103431	1.5\\
10.5	1.84967608575561\\
10.4598432571793	2\\
10.3265593532218	2.5\\
10.1932976637763	3\\
10.0600388697573	3.5\\
10	3.72527370799649\\
9.92677708839088	4\\
9.79351438793718	4.5\\
9.66025199512036	5\\
9.52698954272934	5.5\\
9.5	5.60126452752915\\
9.39372685071439	6\\
9.26046419709031	6.5\\
9.12720156953587	7\\
9	7.47725897080802\\
8.99393894159975	7.5\\
8.86067631834965	8\\
8.7274137081956	8.5\\
8.59415110775412	9\\
8.5	9.35325406551833\\
8.46088851159804	9.5\\
8.32762591585683	10\\
8.19436331802712	10.5\\
8.06110071663728	11\\
8	11.2292492944332\\
7.92783811076196	11.5\\
7.79457550043473	12\\
7.66131288572052	12.5\\
7.52805026677451	13\\
7.5	13.1052443140503\\
7.39478764310273	13.5\\
7.26152501370312	14\\
7.12826237755309	14.5\\
7	14.9812390541605\\
6.99499973347697	15\\
6.86173708067921	15.5\\
6.72847441879993	16\\
6.59521174748733	16.5\\
6.5	16.8572333488606\\
6.46194906646896	17\\
6.32868637527196	17.5\\
6.19542367368112	18\\
6.06216096143249	18.5\\
6	18.7332271178985\\
5.92889823836868	19\\
5.79563550485287	19.5\\
5.66237276153987	20\\
5.52911000928439	20.5\\
5.5	20.6092203453662\\
5.39584724913124	21\\
5.26258448256631	21.5\\
5.12932170878034	22\\
5	22.485213129371\\
4.9960589206732	22.5\\
4.86279606983972	23\\
4.7295330732225	23.5\\
4.59627006226245	24\\
4.5	24.361203820307\\
4.46300731831149	24.5\\
4.32974474909094	25\\
4.19648208360814	25.5\\
4.06321937310997	26\\
4	26.2371982544539\\
3.92995663050923	26.5\\
3.79669387414993	27\\
3.66343113202048	27.5\\
3.53016842477945	28\\
3.5	28.1131915975294\\
3.39690579348038	28.5\\
3.26364320220656	29\\
3.13038061180188	29.5\\
3	29.989186708052\\
2.99711798341436	30\\
2.86385524372469	30.5\\
2.73059248446843	31\\
2.59732976535861	31.5\\
2.5	31.8651803141625\\
2.46406717741395	32\\
2.33080475885481	32.5\\
2.19754236435853	33\\
2.0642798847283	33.5\\
2	33.7411773562743\\
1.93101712335911	34\\
1.79775414783445	34.5\\
1.66449118295506	35\\
1.5312284065354	35.5\\
1.5	35.6171688098548\\
1.39796609967135	36\\
1.26470415701167	36.5\\
1.13144104668437	37\\
1	37.4931812041193\\
0.998182672932108	37.5\\
0.864912264407995	38\\
0.731660300417125	38.5\\
0.598370854830698	39\\
0.5	39.3713149437289\\
0.468557238008618	39.5\\
0.352646814567745	40\\
0.249495150361903	40.5\\
0.164894180474873	41\\
0.102961682814652	41.5\\
0.0622464940850883	42\\
0.0360457360004166	42.5\\
-0	42.5999613710245\\
-0	42.5999613710245\\
};
\node[right, align=left]
at (axis cs:-0.9,45) {40\%};
\addplot [color=black, only marks, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-11	0\\
-10.8002576824338	0.5\\
-10.6159591411316	1\\
-10.5	1.31873484005051\\
-10.4327429468349	1.5\\
-10.2482771140159	2\\
-10.0639524332992	2.5\\
-10	2.67360030116494\\
-9.87966025671281	3\\
-9.69540439323524	3.5\\
-9.51116245374161	4\\
-9.5	4.03029211229807\\
-9.32690814925814	4.5\\
-9.14264819781265	5\\
-9	5.38708378485466\\
-8.95838800440748	5.5\\
-8.77412929807922	6\\
-8.58987142096044	6.5\\
-8.5	6.74387390814143\\
-8.40561342291785	7\\
-8.22135514205586	7.5\\
-8.03709676946976	8\\
-8	8.10066509817266\\
-7.85283842544141	8.5\\
-7.66858011462918	9\\
-7.5	9.45745593810531\\
-7.48432180613897	9.5\\
-7.30006348581436	10\\
-7.11580515770409	10.5\\
-7	10.8142467366356\\
-6.93154682786946	11\\
-6.74728849886016	11.5\\
-6.5630301706686	12\\
-6.5	12.1710375088122\\
-6.37877184311489	12.5\\
-6.19451351650244	13\\
-6.01025519132377	13.5\\
-6	13.5278282986741\\
-5.82599686797855	14\\
-5.64173854694679	14.5\\
-5.5	14.8846191281658\\
-5.45748022956265	15\\
-5.27322191816255	15.5\\
-5.08896359782992	16\\
-5	16.2414098769591\\
-4.90470515514756	16.5\\
-4.72044661147867	17\\
-4.53618818002565	17.5\\
-4.5	17.5981995930819\\
-4.3519299662693	18\\
-4.16767170119715	18.5\\
-4	18.9549909130954\\
-3.98341340168568	19\\
-3.79915508507431	19.5\\
-3.61489676997304	20\\
-3.5	20.311781783027\\
-3.43063845937083	20.5\\
-3.24638015169248	21\\
-3.06212183987016	21.5\\
-3	21.6685726864517\\
-2.87786351638853	22\\
-2.69360519041872	22.5\\
-2.50934687113886	23\\
-2.5	23.025363499709\\
-2.32508856871929	23.5\\
-2.14083026339568	24\\
-2	24.3821544371401\\
-1.95657194885139	24.5\\
-1.77231363158278	25\\
-1.58805531171683	25.5\\
-1.5	25.738945238648\\
-1.40379694675228	26\\
-1.2195384773432	26.5\\
-1.03528080920877	27\\
-1	27.0957358683643\\
-0.851019683933238	27.5\\
-0.666750497234466	28\\
-0.5	28.4536299219845\\
-0.484605420663932	28.5\\
-0.328798918364408	29\\
-0.197277409887609	29.5\\
-0.101967794640622	30\\
-0.0467650678636185	30.5\\
0	30.6246253566983\\
0	30.6246253566983\\
11	0\\
10.8002576824338	0.5\\
10.6159591411316	1\\
10.5	1.31873484005051\\
10.4327429468349	1.5\\
10.2482771140159	2\\
10.0639524332992	2.5\\
10	2.67360030116494\\
9.87966025671281	3\\
9.69540439323524	3.5\\
9.51116245374161	4\\
9.5	4.03029211229807\\
9.32690814925814	4.5\\
9.14264819781265	5\\
9	5.38708378485466\\
8.95838800440748	5.5\\
8.77412929807922	6\\
8.58987142096044	6.5\\
8.5	6.74387390814143\\
8.40561342291785	7\\
8.22135514205586	7.5\\
8.03709676946976	8\\
8	8.10066509817266\\
7.85283842544141	8.5\\
7.66858011462918	9\\
7.5	9.45745593810531\\
7.48432180613897	9.5\\
7.30006348581436	10\\
7.11580515770409	10.5\\
7	10.8142467366356\\
6.93154682786946	11\\
6.74728849886016	11.5\\
6.5630301706686	12\\
6.5	12.1710375088122\\
6.37877184311489	12.5\\
6.19451351650244	13\\
6.01025519132377	13.5\\
6	13.5278282986741\\
5.82599686797855	14\\
5.64173854694679	14.5\\
5.5	14.8846191281658\\
5.45748022956265	15\\
5.27322191816255	15.5\\
5.08896359782992	16\\
5	16.2414098769591\\
4.90470515514756	16.5\\
4.72044661147867	17\\
4.53618818002565	17.5\\
4.5	17.5981995930819\\
4.3519299662693	18\\
4.16767170119715	18.5\\
4	18.9549909130954\\
3.98341340168568	19\\
3.79915508507431	19.5\\
3.61489676997304	20\\
3.5	20.311781783027\\
3.43063845937083	20.5\\
3.24638015169248	21\\
3.06212183987016	21.5\\
3	21.6685726864517\\
2.87786351638853	22\\
2.69360519041872	22.5\\
2.50934687113886	23\\
2.5	23.025363499709\\
2.32508856871929	23.5\\
2.14083026339568	24\\
2	24.3821544371401\\
1.95657194885139	24.5\\
1.77231363158278	25\\
1.58805531171683	25.5\\
1.5	25.738945238648\\
1.40379694675228	26\\
1.2195384773432	26.5\\
1.03528080920877	27\\
1	27.0957358683643\\
0.851019683933238	27.5\\
0.666750497234466	28\\
0.5	28.4536299219845\\
0.484605420663932	28.5\\
0.328798918364408	29\\
0.197277409887609	29.5\\
0.101967794640622	30\\
0.0467650678636185	30.5\\
-0	30.6246253566983\\
-0	30.6246253566983\\
};
\node[right, align=left]
at (axis cs:-0.9,33) {60\%};
\addplot [color=black, only marks, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-11	0\\
-10.6396128127771	0.5\\
-10.5	0.72002371616831\\
-10.3117232203203	1\\
-10	1.47531708063312\\
-9.98364798554827	1.5\\
-9.65462905868893	2\\
-9.5	2.23564784052401\\
-9.32614094149603	2.5\\
-9	2.99633471588397\\
-8.99759022069897	3\\
-8.66899019283085	3.5\\
-8.5	3.75716077187651\\
-8.34040547933225	4\\
-8.01181776052517	4.5\\
-8	4.51798289648139\\
-7.68322913062069	5\\
-7.5	5.27881336511994\\
-7.35464115084147	5.5\\
-7.02605302413998	6\\
-7	6.03964391310157\\
-6.69746485031114	6.5\\
-6.5	6.80047471345941\\
-6.36887669584678	7\\
-6.04028853825637	7.5\\
-6	7.56130552619914\\
-5.71170038636496	8\\
-5.5	8.32213637572253\\
-5.38311224566527	8.5\\
-5.0545241074067	9\\
-5	9.08296724656385\\
-4.72593595136789	9.5\\
-4.5	9.84379809208062\\
-4.39734781929796	10\\
-4.06875969729007	10.5\\
-4	10.604629007725\\
-3.74017158113146	11\\
-3.5	11.365459924343\\
-3.4115834512389	11.5\\
-3.08299534080386	12\\
-3	12.1262908769005\\
-2.75440736393297	12.5\\
-2.5	12.8871221301986\\
-2.42581933751596	13\\
-2.09723153228697	13.5\\
-2	13.647954024004\\
-1.76864495731378	14\\
-1.5	14.4087888949568\\
-1.44005821553328	14.5\\
-1.1114743625696	15\\
-1	15.1696188087739\\
-0.782907909204289	15.5\\
-0.5	15.9326297240533\\
-0.462295447913783	16\\
-0.218819989401057	16.5\\
-0.0846489018360257	17\\
0	17.2120095983087\\
0	17.2120095983087\\
11	0\\
10.6396128127771	0.5\\
10.5	0.72002371616831\\
10.3117232203203	1\\
10	1.47531708063312\\
9.98364798554827	1.5\\
9.65462905868893	2\\
9.5	2.23564784052401\\
9.32614094149603	2.5\\
9	2.99633471588397\\
8.99759022069897	3\\
8.66899019283085	3.5\\
8.5	3.75716077187651\\
8.34040547933225	4\\
8.01181776052517	4.5\\
8	4.51798289648139\\
7.68322913062069	5\\
7.5	5.27881336511994\\
7.35464115084147	5.5\\
7.02605302413998	6\\
7	6.03964391310157\\
6.69746485031114	6.5\\
6.5	6.80047471345941\\
6.36887669584678	7\\
6.04028853825637	7.5\\
6	7.56130552619914\\
5.71170038636496	8\\
5.5	8.32213637572253\\
5.38311224566527	8.5\\
5.0545241074067	9\\
5	9.08296724656385\\
4.72593595136789	9.5\\
4.5	9.84379809208062\\
4.39734781929796	10\\
4.06875969729007	10.5\\
4	10.604629007725\\
3.74017158113146	11\\
3.5	11.365459924343\\
3.4115834512389	11.5\\
3.08299534080386	12\\
3	12.1262908769005\\
2.75440736393297	12.5\\
2.5	12.8871221301986\\
2.42581933751596	13\\
2.09723153228697	13.5\\
2	13.647954024004\\
1.76864495731378	14\\
1.5	14.4087888949568\\
1.44005821553328	14.5\\
1.1114743625696	15\\
1	15.1696188087739\\
0.782907909204289	15.5\\
0.5	15.9326297240533\\
0.462295447913783	16\\
0.218819989401057	16.5\\
0.0846489018360257	17\\
-0	17.2120095983087\\
-0	17.2120095983087\\
};
\node[right, align=left]
at (axis cs:-0.9,20) {80\%};
\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/FF_Example.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=0.7]

\begin{axis}[%
width=1.743in,
height=1.777in,
at={(0.677in,3.041in)},
scale only axis,
xmin=-11,
xmax=11,
xtick={-10,   0,  10},
ymin=0,
ymax=80,
ytick={ 0, 20, 40, 60, 80},
ylabel style={font=\color{white!15!black}},
ylabel={$z$ [mm]},
axis background/.style={fill=white},
title={$t/\mathcal{T} = 1/4$},
axis x line*=bottom,
axis y line*=left
]

\addplot [color=red, only marks, mark=*, mark options={solid, red}, mark size=0.5pt, forget plot]
  table[row sep=crcr]{%
-11	0\\
-10.9249520899817	0.5\\
-10.8294934109004	1\\
-10.7245174965417	1.5\\
-10.6106269243	2\\
-10.5	2.45419571468371\\
-10.4887951321466	2.5\\
-10.3605399881615	3\\
-10.2277886777402	3.5\\
-10.0924390094735	4\\
-10	4.33973087627795\\
-9.95640197118805	4.5\\
-9.82153244785092	5\\
-9.68966082111244	5.5\\
-9.56257789686622	6\\
-9.5	6.25896689204695\\
-9.44197405054831	6.5\\
-9.3292232616987	7\\
-9.22541440862522	7.5\\
-9.13141683844462	8\\
-9.04783713290217	8.5\\
-9	8.82819417226743\\
-8.97504263831364	9\\
-8.91314747557791	9.5\\
-8.86204918486945	10\\
-8.82146062438822	10.5\\
-8.79087450490365	11\\
-8.76954788090248	11.5\\
-8.75647937933854	12\\
-8.75038002797663	12.5\\
-8.74963899360751	13\\
-8.75228744721663	13.5\\
-8.75597546932219	14\\
-8.7579617805969	14.5\\
-8.75510039071427	15\\
-8.74389851217116	15.5\\
-8.72063688085278	16\\
-8.68155597994042	16.5\\
-8.62311273151125	17\\
-8.5422806678601	17.5\\
-8.5	17.7016813925057\\
-8.43672124556067	18\\
-8.30529758855132	18.5\\
-8.1484193868514	19\\
-8	19.4119124759721\\
-7.96771954291109	19.5\\
-7.76576846869582	20\\
-7.54746786772789	20.5\\
-7.5	20.603734401943\\
-7.31717128661607	21\\
-7.08040464942759	21.5\\
-7	21.6686028372957\\
-6.84207510179312	22\\
-6.60660557490045	22.5\\
-6.5	22.7321088608239\\
-6.3778902958993	23\\
-6.15887147787019	23.5\\
-6	23.882512639768\\
-5.95173979898502	24\\
-5.7584536793006	24.5\\
-5.57966142407837	25\\
-5.5	25.2425520187427\\
-5.41637750714721	25.5\\
-5.26887535317003	26\\
-5.13712912836617	26.5\\
-5.02117202351121	27\\
-5	27.1050586520783\\
-4.9209625114127	27.5\\
-4.83613263975368	28\\
-4.76640247868822	28.5\\
-4.71148277701625	29\\
-4.67105632487221	29.5\\
-4.64477840754965	30\\
-4.63226674594118	30.5\\
-4.63307954398334	31\\
-4.64667866342646	31.5\\
-4.6723747675152	32\\
-4.70925119854582	32.5\\
-4.75606335422924	33\\
-4.81111041244298	33.5\\
-4.8720765541569	34\\
-4.93586492700853	34.5\\
-4.99848847213127	35\\
-5	35.0133789147081\\
-5.05487757642825	35.5\\
-5.09888824758841	36\\
-5.12353426763028	36.5\\
-5.12147037804902	37\\
-5.08577123362424	37.5\\
-5.01081757746309	38\\
-5	38.0466684246058\\
-4.89252517297061	38.5\\
-4.73017086751199	39\\
-4.52676235376425	39.5\\
-4.5	39.5572149712002\\
-4.28687057330901	40\\
-4.02123415346224	40.5\\
-4	40.5380199537731\\
-3.73897588549566	41\\
-3.5	41.4149551855106\\
-3.45099309355943	41.5\\
-3.16578709168738	42\\
-3	42.2991788278281\\
-2.89009140269527	42.5\\
-2.62844449349911	43\\
-2.5	43.259889268844\\
-2.38323530186607	43.5\\
-2.15643227073841	44\\
-2	44.3755540005139\\
-1.94911654881508	44.5\\
-1.76146657608844	45\\
-1.59167978828544	45.5\\
-1.5	45.7987777626261\\
-1.4386009900869	46\\
-1.30120584212458	46.5\\
-1.17904669538334	47\\
-1.07143631677291	47.5\\
-1	47.8805576182562\\
-0.977758282302026	48\\
-0.897773346724916	48.5\\
-0.830807242090765	49\\
-0.776415190823382	49.5\\
-0.734178585468476	50\\
-0.703701936586085	50.5\\
-0.684625977445545	51\\
-0.676641338284295	51.5\\
-0.679483340327009	52\\
-0.692879067960957	52.5\\
-0.716430134216283	53\\
-0.749455510489247	53.5\\
-0.790813415918444	54\\
-0.83871815437568	54.5\\
-0.890563115977319	55\\
-0.942852634794939	55.5\\
-0.991280757102035	56\\
-1	56.1110069155138\\
-1.03035232062756	56.5\\
-1.05408021648044	57\\
-1.05595497855566	57.5\\
-1.02878929378204	58\\
-1	58.2384028538829\\
-0.96768729569766	58.5\\
-0.865402364649699	59\\
-0.716005287591114	59.5\\
-0.514768132498065	60\\
-0.5	60.031304196286\\
-0.288783932405565	60.5\\
-0.107537048193882	61\\
-0.0381456922531533	61.5\\
-0.0128091357831203	62\\
11	0\\
10.9249520899817	0.5\\
10.8294934109004	1\\
10.7245174965417	1.5\\
10.6106269243	2\\
10.5	2.45419571468371\\
10.4887951321466	2.5\\
10.3605399881615	3\\
10.2277886777402	3.5\\
10.0924390094735	4\\
10	4.33973087627795\\
9.95640197118805	4.5\\
9.82153244785092	5\\
9.68966082111244	5.5\\
9.56257789686622	6\\
9.5	6.25896689204695\\
9.44197405054831	6.5\\
9.3292232616987	7\\
9.22541440862522	7.5\\
9.13141683844462	8\\
9.04783713290217	8.5\\
9	8.82819417226743\\
8.97504263831364	9\\
8.91314747557791	9.5\\
8.86204918486945	10\\
8.82146062438822	10.5\\
8.79087450490365	11\\
8.76954788090248	11.5\\
8.75647937933854	12\\
8.75038002797663	12.5\\
8.74963899360751	13\\
8.75228744721663	13.5\\
8.75597546932219	14\\
8.7579617805969	14.5\\
8.75510039071427	15\\
8.74389851217116	15.5\\
8.72063688085278	16\\
8.68155597994042	16.5\\
8.62311273151125	17\\
8.5422806678601	17.5\\
8.5	17.7016813925057\\
8.43672124556067	18\\
8.30529758855132	18.5\\
8.1484193868514	19\\
8	19.4119124759721\\
7.96771954291109	19.5\\
7.76576846869582	20\\
7.54746786772789	20.5\\
7.5	20.603734401943\\
7.31717128661607	21\\
7.08040464942759	21.5\\
7	21.6686028372957\\
6.84207510179312	22\\
6.60660557490045	22.5\\
6.5	22.7321088608239\\
6.3778902958993	23\\
6.15887147787019	23.5\\
6	23.882512639768\\
5.95173979898502	24\\
5.7584536793006	24.5\\
5.57966142407837	25\\
5.5	25.2425520187427\\
5.41637750714721	25.5\\
5.26887535317003	26\\
5.13712912836617	26.5\\
5.02117202351121	27\\
5	27.1050586520783\\
4.9209625114127	27.5\\
4.83613263975368	28\\
4.76640247868822	28.5\\
4.71148277701625	29\\
4.67105632487221	29.5\\
4.64477840754965	30\\
4.63226674594118	30.5\\
4.63307954398334	31\\
4.64667866342646	31.5\\
4.6723747675152	32\\
4.70925119854582	32.5\\
4.75606335422924	33\\
4.81111041244298	33.5\\
4.8720765541569	34\\
4.93586492700853	34.5\\
4.99848847213127	35\\
5	35.0133789147081\\
5.05487757642825	35.5\\
5.09888824758841	36\\
5.12353426763028	36.5\\
5.12147037804902	37\\
5.08577123362424	37.5\\
5.01081757746309	38\\
5	38.0466684246058\\
4.89252517297061	38.5\\
4.73017086751199	39\\
4.52676235376425	39.5\\
4.5	39.5572149712002\\
4.28687057330901	40\\
4.02123415346224	40.5\\
4	40.5380199537731\\
3.73897588549566	41\\
3.5	41.4149551855106\\
3.45099309355943	41.5\\
3.16578709168738	42\\
3	42.2991788278281\\
2.89009140269527	42.5\\
2.62844449349911	43\\
2.5	43.259889268844\\
2.38323530186607	43.5\\
2.15643227073841	44\\
2	44.3755540005139\\
1.94911654881508	44.5\\
1.76146657608844	45\\
1.59167978828544	45.5\\
1.5	45.7987777626261\\
1.4386009900869	46\\
1.30120584212458	46.5\\
1.17904669538334	47\\
1.07143631677291	47.5\\
1	47.8805576182562\\
0.977758282302026	48\\
0.897773346724916	48.5\\
0.830807242090765	49\\
0.776415190823382	49.5\\
0.734178585468476	50\\
0.703701936586085	50.5\\
0.684625977445545	51\\
0.676641338284295	51.5\\
0.679483340327009	52\\
0.692879067960957	52.5\\
0.716430134216283	53\\
0.749455510489247	53.5\\
0.790813415918444	54\\
0.83871815437568	54.5\\
0.890563115977319	55\\
0.942852634794939	55.5\\
0.991280757102035	56\\
1	56.1110069155138\\
1.03035232062756	56.5\\
1.05408021648044	57\\
1.05595497855566	57.5\\
1.02878929378204	58\\
1	58.2384028538829\\
0.96768729569766	58.5\\
0.865402364649699	59\\
0.716005287591114	59.5\\
0.514768132498065	60\\
0.5	60.031304196286\\
0.288783932405565	60.5\\
0.107537048193882	61\\
0.0381456922531533	61.5\\
0.0128091357831203	62\\
};

\addplot [color=black, only marks, mark=*, mark options={solid, black}, mark size=0.5pt, forget plot]
  table[row sep=crcr]{%
-11	0\\
-10.7219151272044	1.47718119273835\\
-10.4417661516666	2.9543623854767\\
-10.1595518801349	4.43154357821502\\
-9.88144490951864	5.9087247709534\\
-9.6129049952455	7.38590596369171\\
-9.35621329130449	8.86308715643004\\
-9.1078328797749	10.3402683491684\\
-8.85993048595936	11.8174495419068\\
-8.60130604825603	13.2946307346451\\
-8.32084475855851	14.7718119273834\\
-8.01706293285777	16.2489931201217\\
-7.69304885242828	17.7261743128601\\
-7.34692659901218	19.2033555055986\\
-6.98813668858756	20.6805366983368\\
-6.63382113689705	22.1577178910753\\
-6.31504345158154	23.6348990838136\\
-6.05471772889797	25.1120802765522\\
-5.84441685549626	26.5892614692902\\
-5.68383815187449	28.0664426620286\\
-5.54542356428665	29.5436238547669\\
-5.39321944966144	31.0208050475052\\
-5.19652681544212	32.4979862402434\\
-4.93671098759007	33.9751674329818\\
-4.6067575414306	35.4523486257202\\
-4.20548898842378	36.9295298184587\\
-3.74813807390739	38.4067110111972\\
-3.25272984047917	39.8838922039351\\
-2.77044634645687	41.3610733966736\\
-2.37232037189377	42.838254589412\\
-2.08437928907078	44.3154357821506\\
-1.88610443212537	45.7926169748888\\
-1.77962923863829	47.2697981676272\\
-1.73441059546781	48.7469793603653\\
-1.69902475338832	50.2241605531043\\
-1.63042440964937	51.701341745842\\
-1.46448528825503	53.1785229385805\\
-1.18365711366699	54.6557041313188\\
-0.789219855512229	56.1328853240572\\
-0.328224274220253	57.6100665167953\\
-0.0449904652768976	59.0872477095337\\
11	0\\
10.7219151272044	1.47718119273835\\
10.4417661516666	2.9543623854767\\
10.1595518801349	4.43154357821502\\
9.88144490951864	5.9087247709534\\
9.6129049952455	7.38590596369171\\
9.35621329130449	8.86308715643004\\
9.1078328797749	10.3402683491684\\
8.85993048595936	11.8174495419068\\
8.60130604825603	13.2946307346451\\
8.32084475855851	14.7718119273834\\
8.01706293285777	16.2489931201217\\
7.69304885242828	17.7261743128601\\
7.34692659901218	19.2033555055986\\
6.98813668858756	20.6805366983368\\
6.63382113689705	22.1577178910753\\
6.31504345158154	23.6348990838136\\
6.05471772889797	25.1120802765522\\
5.84441685549626	26.5892614692902\\
5.68383815187449	28.0664426620286\\
5.54542356428665	29.5436238547669\\
5.39321944966144	31.0208050475052\\
5.19652681544212	32.4979862402434\\
4.93671098759007	33.9751674329818\\
4.6067575414306	35.4523486257202\\
4.20548898842378	36.9295298184587\\
3.74813807390739	38.4067110111972\\
3.25272984047917	39.8838922039351\\
2.77044634645687	41.3610733966736\\
2.37232037189377	42.838254589412\\
2.08437928907078	44.3154357821506\\
1.88610443212537	45.7926169748888\\
1.77962923863829	47.2697981676272\\
1.73441059546781	48.7469793603653\\
1.69902475338832	50.2241605531043\\
1.63042440964937	51.701341745842\\
1.46448528825503	53.1785229385805\\
1.18365711366699	54.6557041313188\\
0.789219855512229	56.1328853240572\\
0.328224274220253	57.6100665167953\\
0.0449904652768976	59.0872477095337\\
};
\end{axis}

\begin{axis}[%
width=1.743in,
height=1.777in,
at={(2.971in,3.041in)},
scale only axis,
xmin=-11,
xmax=11,
xtick={-10,   0,  10},
ymin=0,
ymax=80,
ytick={ 0, 20, 40, 60, 80},
axis background/.style={fill=white},
title={$t/\mathcal{T} = 1/2$},
axis x line*=bottom,
axis y line*=left
]

\addplot [color=red, only marks, mark=*, mark options={solid, red}, mark size=0.5pt, forget plot]
  table[row sep=crcr]{%
-11	0\\
-10.9388019150974	0.5\\
-10.8761283467628	1\\
-10.8114660666616	1.5\\
-10.7427078193905	2\\
-10.6677962441734	2.5\\
-10.5848527207584	3\\
-10.5	3.45872165016423\\
-10.4923339450987	3.5\\
-10.389144709579	4\\
-10.2749140761114	4.5\\
-10.1498522647201	5\\
-10.0147968981038	5.5\\
-10	5.55166549025936\\
-9.8710007373363	6\\
-9.72039721215372	6.5\\
-9.56516030663102	7\\
-9.5	7.20686472576741\\
-9.40760391998131	7.5\\
-9.25004851119399	8\\
-9.09472990504672	8.5\\
-9	8.8133508195754\\
-8.94377256345502	9\\
-8.79901564772984	9.5\\
-8.66197323519689	10\\
-8.53402464530415	10.5\\
-8.5	10.6440406553916\\
-8.41637691462808	11\\
-8.30978810159117	11.5\\
-8.21486917846521	12\\
-8.13206052533881	12.5\\
-8.0616038202592	13\\
-8.0035519242574	13.5\\
-8	13.5387199839069\\
-7.95778227053374	14\\
-7.92397963251562	14.5\\
-7.90167466478838	15\\
-7.89019941608781	15.5\\
-7.88865753295612	16\\
-7.89588406104783	16.5\\
-7.91039457034235	17\\
-7.93032522513054	17.5\\
-7.95337053411774	18\\
-7.97674469992416	18.5\\
-7.99714481426035	19\\
-8	19.1050486726771\\
-8.01073287232933	19.5\\
-8.01322742051948	20\\
-8.00008155867056	20.5\\
-8	20.5012276953733\\
-7.9667486979429	21\\
-7.90904058196775	21.5\\
-7.82354620162187	22\\
-7.7080743933962	22.5\\
-7.56203183260833	23\\
-7.5	23.178624366638\\
-7.38605903138237	23.5\\
-7.18339932234357	24\\
-7	24.4096891002538\\
-6.95889146146827	24.5\\
-6.71768999535614	25\\
-6.5	25.4340739179335\\
-6.46674367251425	25.5\\
-6.21183875604562	26\\
-6	26.4179886692704\\
-5.95862049493418	26.5\\
-5.7118861283327	27\\
-5.5	27.446434012165\\
-5.47484959634385	27.5\\
-5.25078395913207	28\\
-5.04082687133359	28.5\\
-5	28.6041357777839\\
-4.84681659306074	29\\
-4.66894553390526	29.5\\
-4.50747843270802	30\\
-4.5	30.0255910680275\\
-4.36281907748964	30.5\\
-4.23441752774435	31\\
-4.12204538336507	31.5\\
-4.02540370523354	32\\
-4	32.1557640463742\\
-3.94416940641949	32.5\\
-3.87787575850719	33\\
-3.82613242495225	33.5\\
-3.7885794952052	34\\
-3.76485915282952	34.5\\
-3.75460291568727	35\\
-3.75740652311089	35.5\\
-3.77279026788866	36\\
-3.80014127588962	36.5\\
-3.83863328788323	37\\
-3.88711895027178	37.5\\
-3.94398955044513	38\\
-4	38.444543220473\\
-4.00699781241174	38.5\\
-4.07305907604317	39\\
-4.13809506061036	39.5\\
-4.19687435506443	40\\
-4.24294679467148	40.5\\
-4.26890736222574	41\\
-4.26694467762913	41.5\\
-4.22970140461195	42\\
-4.15124169351972	42.5\\
-4.02793621796502	43\\
-4	43.0845174434156\\
-3.85827796547297	43.5\\
-3.64633490696383	44\\
-3.5	44.2992665773672\\
-3.39902821125772	44.5\\
-3.1263090567306	45\\
-3	45.2215112688524\\
-2.83988490408097	45.5\\
-2.55009246124667	46\\
-2.5	46.0874607844348\\
-2.26572133835557	46.5\\
-2	46.9875079126271\\
-1.99330604433983	47\\
-1.73803571927953	47.5\\
-1.5	47.9967713489595\\
-1.49846730467017	48\\
-1.27471928094638	48.5\\
-1.06674407647202	49\\
-1	49.1722391742814\\
-0.874958285710123	49.5\\
-0.700003987288032	50\\
-0.543204951711315	50.5\\
-0.5	50.6607360074584\\
-0.416023485325692	51\\
-0.319407156242031	51.5\\
-0.248340164810165	52\\
-0.19708221586803	52.5\\
-0.160098929441082	53\\
-0.133314386841588	53.5\\
-0.11406835611192	54\\
-0.100662606726209	54.5\\
-0.0917484790268893	55\\
-0.0864517606901542	55.5\\
-0.0841706390929996	56\\
-0.0841646756387386	56.5\\
-0.0865278640622778	57\\
-0.0917838996031004	57.5\\
-0.100280604923304	58\\
-0.112154751600992	58.5\\
-0.12763665200281	59\\
-0.14759572715304	59.5\\
-0.17323198482333	60\\
-0.204082744184122	60.5\\
-0.237114144996471	61\\
-0.265961212762033	61.5\\
-0.278837815117752	62\\
-0.262324029976665	62.5\\
-0.206486530864057	63\\
-0.122315273354447	63.5\\
-0.0544705922054965	64\\
-0.0198545242107487	64.5\\
11	0\\
10.9388019150974	0.5\\
10.8761283467628	1\\
10.8114660666616	1.5\\
10.7427078193905	2\\
10.6677962441734	2.5\\
10.5848527207584	3\\
10.5	3.45872165016423\\
10.4923339450987	3.5\\
10.389144709579	4\\
10.2749140761114	4.5\\
10.1498522647201	5\\
10.0147968981038	5.5\\
10	5.55166549025936\\
9.8710007373363	6\\
9.72039721215372	6.5\\
9.56516030663102	7\\
9.5	7.20686472576741\\
9.40760391998131	7.5\\
9.25004851119399	8\\
9.09472990504672	8.5\\
9	8.8133508195754\\
8.94377256345502	9\\
8.79901564772984	9.5\\
8.66197323519689	10\\
8.53402464530415	10.5\\
8.5	10.6440406553916\\
8.41637691462808	11\\
8.30978810159117	11.5\\
8.21486917846521	12\\
8.13206052533881	12.5\\
8.0616038202592	13\\
8.0035519242574	13.5\\
8	13.5387199839069\\
7.95778227053374	14\\
7.92397963251562	14.5\\
7.90167466478838	15\\
7.89019941608781	15.5\\
7.88865753295612	16\\
7.89588406104783	16.5\\
7.91039457034235	17\\
7.93032522513054	17.5\\
7.95337053411774	18\\
7.97674469992416	18.5\\
7.99714481426035	19\\
8	19.1050486726771\\
8.01073287232933	19.5\\
8.01322742051948	20\\
8.00008155867056	20.5\\
8	20.5012276953733\\
7.9667486979429	21\\
7.90904058196775	21.5\\
7.82354620162187	22\\
7.7080743933962	22.5\\
7.56203183260833	23\\
7.5	23.178624366638\\
7.38605903138237	23.5\\
7.18339932234357	24\\
7	24.4096891002538\\
6.95889146146827	24.5\\
6.71768999535614	25\\
6.5	25.4340739179335\\
6.46674367251425	25.5\\
6.21183875604562	26\\
6	26.4179886692704\\
5.95862049493418	26.5\\
5.7118861283327	27\\
5.5	27.446434012165\\
5.47484959634385	27.5\\
5.25078395913207	28\\
5.04082687133359	28.5\\
5	28.6041357777839\\
4.84681659306074	29\\
4.66894553390526	29.5\\
4.50747843270802	30\\
4.5	30.0255910680275\\
4.36281907748964	30.5\\
4.23441752774435	31\\
4.12204538336507	31.5\\
4.02540370523354	32\\
4	32.1557640463742\\
3.94416940641949	32.5\\
3.87787575850719	33\\
3.82613242495225	33.5\\
3.7885794952052	34\\
3.76485915282952	34.5\\
3.75460291568727	35\\
3.75740652311089	35.5\\
3.77279026788866	36\\
3.80014127588962	36.5\\
3.83863328788323	37\\
3.88711895027178	37.5\\
3.94398955044513	38\\
4	38.444543220473\\
4.00699781241174	38.5\\
4.07305907604317	39\\
4.13809506061036	39.5\\
4.19687435506443	40\\
4.24294679467148	40.5\\
4.26890736222574	41\\
4.26694467762913	41.5\\
4.22970140461195	42\\
4.15124169351972	42.5\\
4.02793621796502	43\\
4	43.0845174434156\\
3.85827796547297	43.5\\
3.64633490696383	44\\
3.5	44.2992665773672\\
3.39902821125772	44.5\\
3.1263090567306	45\\
3	45.2215112688524\\
2.83988490408097	45.5\\
2.55009246124667	46\\
2.5	46.0874607844348\\
2.26572133835557	46.5\\
2	46.9875079126271\\
1.99330604433983	47\\
1.73803571927953	47.5\\
1.5	47.9967713489595\\
1.49846730467017	48\\
1.27471928094638	48.5\\
1.06674407647202	49\\
1	49.1722391742814\\
0.874958285710123	49.5\\
0.700003987288032	50\\
0.543204951711315	50.5\\
0.5	50.6607360074584\\
0.416023485325692	51\\
0.319407156242031	51.5\\
0.248340164810165	52\\
0.19708221586803	52.5\\
0.160098929441082	53\\
0.133314386841588	53.5\\
0.11406835611192	54\\
0.100662606726209	54.5\\
0.0917484790268893	55\\
0.0864517606901542	55.5\\
0.0841706390929996	56\\
0.0841646756387386	56.5\\
0.0865278640622778	57\\
0.0917838996031004	57.5\\
0.100280604923304	58\\
0.112154751600992	58.5\\
0.12763665200281	59\\
0.14759572715304	59.5\\
0.17323198482333	60\\
0.204082744184122	60.5\\
0.237114144996471	61\\
0.265961212762033	61.5\\
0.278837815117752	62\\
0.262324029976665	62.5\\
0.206486530864057	63\\
0.122315273354447	63.5\\
0.0544705922054965	64\\
0.0198545242107487	64.5\\
};

\addplot [color=black, only marks, mark=*, mark options={solid, black}, mark size=0.5pt, forget plot]
  table[row sep=crcr]{%
-11	0\\
-10.7219151272044	1.47718119273835\\
-10.4417661516666	2.9543623854767\\
-10.1595518801349	4.43154357821502\\
-9.88144490951864	5.9087247709534\\
-9.6129049952455	7.38590596369171\\
-9.35621329130449	8.86308715643004\\
-9.1078328797749	10.3402683491684\\
-8.85993048595936	11.8174495419068\\
-8.60130604825603	13.2946307346451\\
-8.32084475855851	14.7718119273834\\
-8.01706293285777	16.2489931201217\\
-7.69304885242828	17.7261743128601\\
-7.34692659901218	19.2033555055986\\
-6.98813668858756	20.6805366983368\\
-6.63382113689705	22.1577178910753\\
-6.31504345158154	23.6348990838136\\
-6.05471772889797	25.1120802765522\\
-5.84441685549626	26.5892614692902\\
-5.68383815187449	28.0664426620286\\
-5.54542356428665	29.5436238547669\\
-5.39321944966144	31.0208050475052\\
-5.19652681544212	32.4979862402434\\
-4.93671098759007	33.9751674329818\\
-4.6067575414306	35.4523486257202\\
-4.20548898842378	36.9295298184587\\
-3.74813807390739	38.4067110111972\\
-3.25272984047917	39.8838922039351\\
-2.77044634645687	41.3610733966736\\
-2.37232037189377	42.838254589412\\
-2.08437928907078	44.3154357821506\\
-1.88610443212537	45.7926169748888\\
-1.77962923863829	47.2697981676272\\
-1.73441059546781	48.7469793603653\\
-1.69902475338832	50.2241605531043\\
-1.63042440964937	51.701341745842\\
-1.46448528825503	53.1785229385805\\
-1.18365711366699	54.6557041313188\\
-0.789219855512229	56.1328853240572\\
-0.328224274220253	57.6100665167953\\
-0.0449904652768976	59.0872477095337\\
11	0\\
10.7219151272044	1.47718119273835\\
10.4417661516666	2.9543623854767\\
10.1595518801349	4.43154357821502\\
9.88144490951864	5.9087247709534\\
9.6129049952455	7.38590596369171\\
9.35621329130449	8.86308715643004\\
9.1078328797749	10.3402683491684\\
8.85993048595936	11.8174495419068\\
8.60130604825603	13.2946307346451\\
8.32084475855851	14.7718119273834\\
8.01706293285777	16.2489931201217\\
7.69304885242828	17.7261743128601\\
7.34692659901218	19.2033555055986\\
6.98813668858756	20.6805366983368\\
6.63382113689705	22.1577178910753\\
6.31504345158154	23.6348990838136\\
6.05471772889797	25.1120802765522\\
5.84441685549626	26.5892614692902\\
5.68383815187449	28.0664426620286\\
5.54542356428665	29.5436238547669\\
5.39321944966144	31.0208050475052\\
5.19652681544212	32.4979862402434\\
4.93671098759007	33.9751674329818\\
4.6067575414306	35.4523486257202\\
4.20548898842378	36.9295298184587\\
3.74813807390739	38.4067110111972\\
3.25272984047917	39.8838922039351\\
2.77044634645687	41.3610733966736\\
2.37232037189377	42.838254589412\\
2.08437928907078	44.3154357821506\\
1.88610443212537	45.7926169748888\\
1.77962923863829	47.2697981676272\\
1.73441059546781	48.7469793603653\\
1.69902475338832	50.2241605531043\\
1.63042440964937	51.701341745842\\
1.46448528825503	53.1785229385805\\
1.18365711366699	54.6557041313188\\
0.789219855512229	56.1328853240572\\
0.328224274220253	57.6100665167953\\
0.0449904652768976	59.0872477095337\\
};
\end{axis}

\begin{axis}[%
width=1.743in,
height=1.777in,
at={(0.677in,0.573in)},
scale only axis,
xmin=-11,
xmax=11,
xtick={-10,   0,  10},
xlabel style={font=\color{white!15!black}},
xlabel={$r$ [mm]},
ymin=0,
ymax=80,
ytick={ 0, 20, 40, 60, 80},
ylabel style={font=\color{white!15!black}},
ylabel={$z$ [mm]},
axis background/.style={fill=white},
title={$t/\mathcal{T} = 1$},
axis x line*=bottom,
axis y line*=left
]

\addplot [color=red, only marks, mark=*, mark options={solid, red}, mark size=0.5pt, forget plot]
  table[row sep=crcr]{%
-11	0\\
-10.8717539919737	0.5\\
-10.7475704729649	1\\
-10.6277023383594	1.5\\
-10.5130111692642	2\\
-10.5	2.05994300004216\\
-10.4046535924391	2.5\\
-10.3036906777655	3\\
-10.2109439158165	3.5\\
-10.1269775861577	4\\
-10.0520780014005	4.5\\
-10	4.89528729129458\\
-9.98623786811337	5\\
-9.92914695213945	5.5\\
-9.88019479159082	6\\
-9.83851981582021	6.5\\
-9.80300409734263	7\\
-9.77227396612907	7.5\\
-9.74468763626286	8\\
-9.71832338475329	8.5\\
-9.69097996705695	9\\
-9.66017732707102	9.5\\
-9.62320595409765	10\\
-9.57722145667378	10.5\\
-9.5193811422337	11\\
-9.5	11.1343580264863\\
-9.44699176485557	11.5\\
-9.35779196481756	12\\
-9.25014209432132	12.5\\
-9.12318793678349	13\\
-9	13.421988834575\\
-8.97695616288028	13.5\\
-8.81222941633321	14\\
-8.63144297278861	14.5\\
-8.5	14.8395754903327\\
-8.43734200789757	15\\
-8.23328518600533	15.5\\
-8.02333403584647	16\\
-8	16.0550151095846\\
-7.81120616985149	16.5\\
-7.60054607432984	17\\
-7.5	17.24353532032\\
-7.39467629998773	17.5\\
-7.19630232667503	18\\
-7.00749821683536	18.5\\
-7	18.5209878610864\\
-6.83041852478708	19\\
-6.66593586303321	19.5\\
-6.51503797811949	20\\
-6.5	20.0546887106591\\
-6.37861235607342	20.5\\
-6.2567646989079	21\\
-6.14970091584155	21.5\\
-6.05750543952703	22\\
-6	22.3711896115959\\
-5.98014536940091	22.5\\
-5.91745443167147	23\\
-5.86917257519805	23.5\\
-5.83501835683328	24\\
-5.81463097760485	24.5\\
-5.80755437126742	25\\
-5.81320824130413	25.5\\
-5.83084401934647	26\\
-5.8594834431802	26.5\\
-5.89783757635868	27\\
-5.94420471064767	27.5\\
-5.99634620823594	28\\
-6	28.0332257822342\\
-6.05135713518743	28.5\\
-6.10556694535134	29\\
-6.15444467679447	29.5\\
-6.19257428900512	30\\
-6.21383477893231	30.5\\
-6.2117649258197	31\\
-6.18013204559359	31.5\\
-6.11363365194396	32\\
-6.00858618836994	32.5\\
-6	32.5301366709799\\
-5.86278784491248	33\\
-5.67793839150889	33.5\\
-5.5	33.9071237188245\\
-5.45826675730668	34\\
-5.20965710767646	34.5\\
-5	34.8926239520709\\
-4.94185231654756	35\\
-4.6631818371773	35.5\\
-4.5	35.7904013490905\\
-4.38243557023841	36\\
-4.10647651862435	36.5\\
-4	36.6989565380421\\
-3.84082445418388	37\\
-3.58887200616264	37.5\\
-3.5	37.6867419991453\\
-3.3532311401258	38\\
-3.13507920337344	38.5\\
-3	38.8361076348781\\
-2.93514969089406	39\\
-2.7536955462215	39.5\\
-2.58981743780698	40\\
-2.5	40.3050572289404\\
-2.44321262751199	40.5\\
-2.31329668845817	41\\
-2.19928977696038	41.5\\
-2.10058221552611	42\\
-2.01654866937787	42.5\\
-2	42.6179087913934\\
-1.94664775392041	43\\
-1.89017189335489	43.5\\
-1.84659980713012	44\\
-1.81549732326216	44.5\\
-1.79648423697844	45\\
-1.78921799653171	45.5\\
-1.7933622388182	46\\
-1.80853967505273	46.5\\
-1.83426536198265	47\\
-1.8698539342475	47.5\\
-1.91429406873498	48\\
-1.96608518779135	48.5\\
-2	48.7979244784127\\
-2.02304053559481	49\\
-2.08199604458686	49.5\\
-2.13861027582879	50\\
-2.18721445482995	50.5\\
-2.22091744983974	51\\
-2.23192411383666	51.5\\
-2.21218865640762	52\\
-2.1544691353136	52.5\\
-2.05329700443858	53\\
-2	53.1829188035646\\
-1.90457138258615	53.5\\
-1.71003356521947	54\\
-1.5	54.453289608935\\
-1.4778676484742	54.5\\
-1.21686800843701	55\\
-1	55.3867719097359\\
-0.935056455683435	55.5\\
-0.636134765767481	56\\
-0.5	56.2282652217151\\
-0.350828076523987	56.5\\
-0.148628639857821	57\\
-0.0699137749396052	57.5\\
-0.0295758193211468	58\\
-0.0102437868164142	58.5\\
11	0\\
10.8717539919737	0.5\\
10.7475704729649	1\\
10.6277023383594	1.5\\
10.5130111692642	2\\
10.5	2.05994300004216\\
10.4046535924391	2.5\\
10.3036906777655	3\\
10.2109439158165	3.5\\
10.1269775861577	4\\
10.0520780014005	4.5\\
10	4.89528729129458\\
9.98623786811337	5\\
9.92914695213945	5.5\\
9.88019479159082	6\\
9.83851981582021	6.5\\
9.80300409734263	7\\
9.77227396612907	7.5\\
9.74468763626286	8\\
9.71832338475329	8.5\\
9.69097996705695	9\\
9.66017732707102	9.5\\
9.62320595409765	10\\
9.57722145667378	10.5\\
9.5193811422337	11\\
9.5	11.1343580264863\\
9.44699176485557	11.5\\
9.35779196481756	12\\
9.25014209432132	12.5\\
9.12318793678349	13\\
9	13.421988834575\\
8.97695616288028	13.5\\
8.81222941633321	14\\
8.63144297278861	14.5\\
8.5	14.8395754903327\\
8.43734200789757	15\\
8.23328518600533	15.5\\
8.02333403584647	16\\
8	16.0550151095846\\
7.81120616985149	16.5\\
7.60054607432984	17\\
7.5	17.24353532032\\
7.39467629998773	17.5\\
7.19630232667503	18\\
7.00749821683536	18.5\\
7	18.5209878610864\\
6.83041852478708	19\\
6.66593586303321	19.5\\
6.51503797811949	20\\
6.5	20.0546887106591\\
6.37861235607342	20.5\\
6.2567646989079	21\\
6.14970091584155	21.5\\
6.05750543952703	22\\
6	22.3711896115959\\
5.98014536940091	22.5\\
5.91745443167147	23\\
5.86917257519805	23.5\\
5.83501835683328	24\\
5.81463097760485	24.5\\
5.80755437126742	25\\
5.81320824130413	25.5\\
5.83084401934647	26\\
5.8594834431802	26.5\\
5.89783757635868	27\\
5.94420471064767	27.5\\
5.99634620823594	28\\
6	28.0332257822342\\
6.05135713518743	28.5\\
6.10556694535134	29\\
6.15444467679447	29.5\\
6.19257428900512	30\\
6.21383477893231	30.5\\
6.2117649258197	31\\
6.18013204559359	31.5\\
6.11363365194396	32\\
6.00858618836994	32.5\\
6	32.5301366709799\\
5.86278784491248	33\\
5.67793839150889	33.5\\
5.5	33.9071237188245\\
5.45826675730668	34\\
5.20965710767646	34.5\\
5	34.8926239520709\\
4.94185231654756	35\\
4.6631818371773	35.5\\
4.5	35.7904013490905\\
4.38243557023841	36\\
4.10647651862435	36.5\\
4	36.6989565380421\\
3.84082445418388	37\\
3.58887200616264	37.5\\
3.5	37.6867419991453\\
3.3532311401258	38\\
3.13507920337344	38.5\\
3	38.8361076348781\\
2.93514969089406	39\\
2.7536955462215	39.5\\
2.58981743780698	40\\
2.5	40.3050572289404\\
2.44321262751199	40.5\\
2.31329668845817	41\\
2.19928977696038	41.5\\
2.10058221552611	42\\
2.01654866937787	42.5\\
2	42.6179087913934\\
1.94664775392041	43\\
1.89017189335489	43.5\\
1.84659980713012	44\\
1.81549732326216	44.5\\
1.79648423697844	45\\
1.78921799653171	45.5\\
1.7933622388182	46\\
1.80853967505273	46.5\\
1.83426536198265	47\\
1.8698539342475	47.5\\
1.91429406873498	48\\
1.96608518779135	48.5\\
2	48.7979244784127\\
2.02304053559481	49\\
2.08199604458686	49.5\\
2.13861027582879	50\\
2.18721445482995	50.5\\
2.22091744983974	51\\
2.23192411383666	51.5\\
2.21218865640762	52\\
2.1544691353136	52.5\\
2.05329700443858	53\\
2	53.1829188035646\\
1.90457138258615	53.5\\
1.71003356521947	54\\
1.5	54.453289608935\\
1.4778676484742	54.5\\
1.21686800843701	55\\
1	55.3867719097359\\
0.935056455683435	55.5\\
0.636134765767481	56\\
0.5	56.2282652217151\\
0.350828076523987	56.5\\
0.148628639857821	57\\
0.0699137749396052	57.5\\
0.0295758193211468	58\\
0.0102437868164142	58.5\\
};

\addplot [color=black, only marks, mark=*, mark options={solid, black}, mark size=0.5pt, forget plot]
  table[row sep=crcr]{%
-11	0\\
-10.7219151272044	1.47718119273835\\
-10.4417661516666	2.9543623854767\\
-10.1595518801349	4.43154357821502\\
-9.88144490951864	5.9087247709534\\
-9.6129049952455	7.38590596369171\\
-9.35621329130449	8.86308715643004\\
-9.1078328797749	10.3402683491684\\
-8.85993048595936	11.8174495419068\\
-8.60130604825603	13.2946307346451\\
-8.32084475855851	14.7718119273834\\
-8.01706293285777	16.2489931201217\\
-7.69304885242828	17.7261743128601\\
-7.34692659901218	19.2033555055986\\
-6.98813668858756	20.6805366983368\\
-6.63382113689705	22.1577178910753\\
-6.31504345158154	23.6348990838136\\
-6.05471772889797	25.1120802765522\\
-5.84441685549626	26.5892614692902\\
-5.68383815187449	28.0664426620286\\
-5.54542356428665	29.5436238547669\\
-5.39321944966144	31.0208050475052\\
-5.19652681544212	32.4979862402434\\
-4.93671098759007	33.9751674329818\\
-4.6067575414306	35.4523486257202\\
-4.20548898842378	36.9295298184587\\
-3.74813807390739	38.4067110111972\\
-3.25272984047917	39.8838922039351\\
-2.77044634645687	41.3610733966736\\
-2.37232037189377	42.838254589412\\
-2.08437928907078	44.3154357821506\\
-1.88610443212537	45.7926169748888\\
-1.77962923863829	47.2697981676272\\
-1.73441059546781	48.7469793603653\\
-1.69902475338832	50.2241605531043\\
-1.63042440964937	51.701341745842\\
-1.46448528825503	53.1785229385805\\
-1.18365711366699	54.6557041313188\\
-0.789219855512229	56.1328853240572\\
-0.328224274220253	57.6100665167953\\
-0.0449904652768976	59.0872477095337\\
11	0\\
10.7219151272044	1.47718119273835\\
10.4417661516666	2.9543623854767\\
10.1595518801349	4.43154357821502\\
9.88144490951864	5.9087247709534\\
9.6129049952455	7.38590596369171\\
9.35621329130449	8.86308715643004\\
9.1078328797749	10.3402683491684\\
8.85993048595936	11.8174495419068\\
8.60130604825603	13.2946307346451\\
8.32084475855851	14.7718119273834\\
8.01706293285777	16.2489931201217\\
7.69304885242828	17.7261743128601\\
7.34692659901218	19.2033555055986\\
6.98813668858756	20.6805366983368\\
6.63382113689705	22.1577178910753\\
6.31504345158154	23.6348990838136\\
6.05471772889797	25.1120802765522\\
5.84441685549626	26.5892614692902\\
5.68383815187449	28.0664426620286\\
5.54542356428665	29.5436238547669\\
5.39321944966144	31.0208050475052\\
5.19652681544212	32.4979862402434\\
4.93671098759007	33.9751674329818\\
4.6067575414306	35.4523486257202\\
4.20548898842378	36.9295298184587\\
3.74813807390739	38.4067110111972\\
3.25272984047917	39.8838922039351\\
2.77044634645687	41.3610733966736\\
2.37232037189377	42.838254589412\\
2.08437928907078	44.3154357821506\\
1.88610443212537	45.7926169748888\\
1.77962923863829	47.2697981676272\\
1.73441059546781	48.7469793603653\\
1.69902475338832	50.2241605531043\\
1.63042440964937	51.701341745842\\
1.46448528825503	53.1785229385805\\
1.18365711366699	54.6557041313188\\
0.789219855512229	56.1328853240572\\
0.328224274220253	57.6100665167953\\
0.0449904652768976	59.0872477095337\\
};
\end{axis}

\begin{axis}[%
width=1.743in,
height=1.777in,
at={(2.971in,0.573in)},
scale only axis,
xmin=-11,
xmax=11,
xtick={-10,   0,  10},
xlabel style={font=\color{white!15!black}},
xlabel={$r$ [mm]},
ymin=0,
ymax=80,
ytick={ 0, 20, 40, 60, 80},
axis background/.style={fill=white},
title={$t/\mathcal{T} = 3/4$},
axis x line*=bottom,
axis y line*=left
]

\addplot [color=red, only marks, mark=*, mark options={solid, red}, mark size=0.5pt, forget plot]
  table[row sep=crcr]{%
-11	0\\
-10.9092218337769	0.5\\
-10.8303656001159	1\\
-10.7595917998683	1.5\\
-10.6953236994441	2\\
-10.6360915181586	2.5\\
-10.5803639813921	3\\
-10.5263847164495	3.5\\
-10.5	3.74336198266301\\
-10.4721644982189	4\\
-10.4155600611791	4.5\\
-10.3543389603901	5\\
-10.2862733641276	5.5\\
-10.2092462050688	6\\
-10.1213711932321	6.5\\
-10.0211334120351	7\\
-10	7.09342934886818\\
-9.90743516459039	7.5\\
-9.77998451609275	8\\
-9.63916667089919	8.5\\
-9.5	8.9547515153071\\
-9.48605142045612	9\\
-9.32217931356089	9.5\\
-9.15006581946477	10\\
-9	10.4223698999099\\
-8.97234054572478	10.5\\
-8.79176354430718	11\\
-8.61121129440829	11.5\\
-8.5	11.8123437955776\\
-8.43339288942595	12\\
-8.26072586694054	12.5\\
-8.09518867564608	13\\
-8	13.3032730446312\\
-7.93866133690628	13.5\\
-7.79256592525547	14\\
-7.65787637079089	14.5\\
-7.53547985869599	15\\
-7.5	15.1614730664843\\
-7.42608742588436	15.5\\
-7.32999316602118	16\\
-7.24739709426455	16.5\\
-7.17839058393425	17\\
-7.12292392372741	17.5\\
-7.08081381332551	18\\
-7.05174422753778	18.5\\
-7.03525852522816	19\\
-7.03073949654765	19.5\\
-7.03737521496889	20\\
-7.05410974672766	20.5\\
-7.07957871051028	21\\
-7.11203069495732	21.5\\
-7.14923759327194	22\\
-7.18841402512209	22.5\\
-7.22617019912478	23\\
-7.25844024706873	23.5\\
-7.28051195761022	24\\
-7.28718903135077	24.5\\
-7.27308219839688	25\\
-7.23303854594888	25.5\\
-7.16266215427051	26\\
-7.05883492306361	26.5\\
-7	26.714198112542\\
-6.91983208920719	27\\
-6.74631005234107	27.5\\
-6.54181266728464	28\\
-6.5	28.0919005100611\\
-6.31045022031309	28.5\\
-6.05992329731471	29\\
-6	29.1147099692661\\
-5.79704713393085	29.5\\
-5.52941744795757	30\\
-5.5	30.0551116741227\\
-5.2634777485581	30.5\\
-5.00417761476387	31\\
-5	31.0083275099405\\
-4.75620864708817	31.5\\
-4.52149385354783	32\\
-4.5	32.0485035766966\\
-4.30276887579617	32.5\\
-4.10039582092947	33\\
-4	33.2695008771242\\
-3.91530066872649	33.5\\
-3.74757373635477	34\\
-3.59676384776342	34.5\\
-3.5	34.8599151157936\\
-3.46270475208678	35\\
-3.34500989251737	35.5\\
-3.24303250148422	36\\
-3.15631179327846	36.5\\
-3.08438357843511	37\\
-3.02679950453158	37.5\\
-3	37.806585564403\\
-2.98313994212896	38\\
-2.95299931387707	38.5\\
-2.93600381169408	39\\
-2.93179601995188	39.5\\
-2.9399886442605	40\\
-2.96011639311091	40.5\\
-2.99156756155946	41\\
-3	41.1007142937553\\
-3.03350102110092	41.5\\
-3.0846930791138	42\\
-3.14337386858846	42.5\\
-3.20702573381636	43\\
-3.27219364412406	43.5\\
-3.3343352218825	44\\
-3.38759805700689	44.5\\
-3.42490401603978	45\\
-3.4383402653891	45.5\\
-3.4199160613734	46\\
-3.36254246137804	46.5\\
-3.26102045453197	47\\
-3.11305211329842	47.5\\
-3	47.796143898159\\
-2.91942754805099	48\\
-2.68579733439341	48.5\\
-2.5	48.8552272247694\\
-2.42252689976261	49\\
-2.14030142523665	49.5\\
-2	49.7431211563338\\
-1.85152429141032	50\\
-1.56437229536075	50.5\\
-1.5	50.6139785206016\\
-1.28306956442738	51\\
-1.01012842319013	51.5\\
-1	51.5191603275619\\
-0.749510630788834	52\\
-0.505402800132281	52.5\\
-0.5	52.5126118368202\\
-0.312983961623806	53\\
-0.184935349846354	53.5\\
-0.111995169105782	54\\
-0.0683694988518499	54.5\\
-0.0412343568380384	55\\
-0.0255258636063983	55.5\\
-0.0165588661235612	56\\
-0.0118465773881786	56.5\\
11	0\\
10.9092218337769	0.5\\
10.8303656001159	1\\
10.7595917998683	1.5\\
10.6953236994441	2\\
10.6360915181586	2.5\\
10.5803639813921	3\\
10.5263847164495	3.5\\
10.5	3.74336198266301\\
10.4721644982189	4\\
10.4155600611791	4.5\\
10.3543389603901	5\\
10.2862733641276	5.5\\
10.2092462050688	6\\
10.1213711932321	6.5\\
10.0211334120351	7\\
10	7.09342934886818\\
9.90743516459039	7.5\\
9.77998451609275	8\\
9.63916667089919	8.5\\
9.5	8.9547515153071\\
9.48605142045612	9\\
9.32217931356089	9.5\\
9.15006581946477	10\\
9	10.4223698999099\\
8.97234054572478	10.5\\
8.79176354430718	11\\
8.61121129440829	11.5\\
8.5	11.8123437955776\\
8.43339288942595	12\\
8.26072586694054	12.5\\
8.09518867564608	13\\
8	13.3032730446312\\
7.93866133690628	13.5\\
7.79256592525547	14\\
7.65787637079089	14.5\\
7.53547985869599	15\\
7.5	15.1614730664843\\
7.42608742588436	15.5\\
7.32999316602118	16\\
7.24739709426455	16.5\\
7.17839058393425	17\\
7.12292392372741	17.5\\
7.08081381332551	18\\
7.05174422753778	18.5\\
7.03525852522816	19\\
7.03073949654765	19.5\\
7.03737521496889	20\\
7.05410974672766	20.5\\
7.07957871051028	21\\
7.11203069495732	21.5\\
7.14923759327194	22\\
7.18841402512209	22.5\\
7.22617019912478	23\\
7.25844024706873	23.5\\
7.28051195761022	24\\
7.28718903135077	24.5\\
7.27308219839688	25\\
7.23303854594888	25.5\\
7.16266215427051	26\\
7.05883492306361	26.5\\
7	26.714198112542\\
6.91983208920719	27\\
6.74631005234107	27.5\\
6.54181266728464	28\\
6.5	28.0919005100611\\
6.31045022031309	28.5\\
6.05992329731471	29\\
6	29.1147099692661\\
5.79704713393085	29.5\\
5.52941744795757	30\\
5.5	30.0551116741227\\
5.2634777485581	30.5\\
5.00417761476387	31\\
5	31.0083275099405\\
4.75620864708817	31.5\\
4.52149385354783	32\\
4.5	32.0485035766966\\
4.30276887579617	32.5\\
4.10039582092947	33\\
4	33.2695008771242\\
3.91530066872649	33.5\\
3.74757373635477	34\\
3.59676384776342	34.5\\
3.5	34.8599151157936\\
3.46270475208678	35\\
3.34500989251737	35.5\\
3.24303250148422	36\\
3.15631179327846	36.5\\
3.08438357843511	37\\
3.02679950453158	37.5\\
3	37.806585564403\\
2.98313994212896	38\\
2.95299931387707	38.5\\
2.93600381169408	39\\
2.93179601995188	39.5\\
2.9399886442605	40\\
2.96011639311091	40.5\\
2.99156756155946	41\\
3	41.1007142937553\\
3.03350102110092	41.5\\
3.0846930791138	42\\
3.14337386858846	42.5\\
3.20702573381636	43\\
3.27219364412406	43.5\\
3.3343352218825	44\\
3.38759805700689	44.5\\
3.42490401603978	45\\
3.4383402653891	45.5\\
3.4199160613734	46\\
3.36254246137804	46.5\\
3.26102045453197	47\\
3.11305211329842	47.5\\
3	47.796143898159\\
2.91942754805099	48\\
2.68579733439341	48.5\\
2.5	48.8552272247694\\
2.42252689976261	49\\
2.14030142523665	49.5\\
2	49.7431211563338\\
1.85152429141032	50\\
1.56437229536075	50.5\\
1.5	50.6139785206016\\
1.28306956442738	51\\
1.01012842319013	51.5\\
1	51.5191603275619\\
0.749510630788834	52\\
0.505402800132281	52.5\\
0.5	52.5126118368202\\
0.312983961623806	53\\
0.184935349846354	53.5\\
0.111995169105782	54\\
0.0683694988518499	54.5\\
0.0412343568380384	55\\
0.0255258636063983	55.5\\
0.0165588661235612	56\\
0.0118465773881786	56.5\\
};

\addplot [color=black, only marks, mark=*, mark options={solid, black}, mark size=0.5pt, forget plot]
  table[row sep=crcr]{%
-11	0\\
-10.7219151272044	1.47718119273835\\
-10.4417661516666	2.9543623854767\\
-10.1595518801349	4.43154357821502\\
-9.88144490951864	5.9087247709534\\
-9.6129049952455	7.38590596369171\\
-9.35621329130449	8.86308715643004\\
-9.1078328797749	10.3402683491684\\
-8.85993048595936	11.8174495419068\\
-8.60130604825603	13.2946307346451\\
-8.32084475855851	14.7718119273834\\
-8.01706293285777	16.2489931201217\\
-7.69304885242828	17.7261743128601\\
-7.34692659901218	19.2033555055986\\
-6.98813668858756	20.6805366983368\\
-6.63382113689705	22.1577178910753\\
-6.31504345158154	23.6348990838136\\
-6.05471772889797	25.1120802765522\\
-5.84441685549626	26.5892614692902\\
-5.68383815187449	28.0664426620286\\
-5.54542356428665	29.5436238547669\\
-5.39321944966144	31.0208050475052\\
-5.19652681544212	32.4979862402434\\
-4.93671098759007	33.9751674329818\\
-4.6067575414306	35.4523486257202\\
-4.20548898842378	36.9295298184587\\
-3.74813807390739	38.4067110111972\\
-3.25272984047917	39.8838922039351\\
-2.77044634645687	41.3610733966736\\
-2.37232037189377	42.838254589412\\
-2.08437928907078	44.3154357821506\\
-1.88610443212537	45.7926169748888\\
-1.77962923863829	47.2697981676272\\
-1.73441059546781	48.7469793603653\\
-1.69902475338832	50.2241605531043\\
-1.63042440964937	51.701341745842\\
-1.46448528825503	53.1785229385805\\
-1.18365711366699	54.6557041313188\\
-0.789219855512229	56.1328853240572\\
-0.328224274220253	57.6100665167953\\
-0.0449904652768976	59.0872477095337\\
11	0\\
10.7219151272044	1.47718119273835\\
10.4417661516666	2.9543623854767\\
10.1595518801349	4.43154357821502\\
9.88144490951864	5.9087247709534\\
9.6129049952455	7.38590596369171\\
9.35621329130449	8.86308715643004\\
9.1078328797749	10.3402683491684\\
8.85993048595936	11.8174495419068\\
8.60130604825603	13.2946307346451\\
8.32084475855851	14.7718119273834\\
8.01706293285777	16.2489931201217\\
7.69304885242828	17.7261743128601\\
7.34692659901218	19.2033555055986\\
6.98813668858756	20.6805366983368\\
6.63382113689705	22.1577178910753\\
6.31504345158154	23.6348990838136\\
6.05471772889797	25.1120802765522\\
5.84441685549626	26.5892614692902\\
5.68383815187449	28.0664426620286\\
5.54542356428665	29.5436238547669\\
5.39321944966144	31.0208050475052\\
5.19652681544212	32.4979862402434\\
4.93671098759007	33.9751674329818\\
4.6067575414306	35.4523486257202\\
4.20548898842378	36.9295298184587\\
3.74813807390739	38.4067110111972\\
3.25272984047917	39.8838922039351\\
2.77044634645687	41.3610733966736\\
2.37232037189377	42.838254589412\\
2.08437928907078	44.3154357821506\\
1.88610443212537	45.7926169748888\\
1.77962923863829	47.2697981676272\\
1.73441059546781	48.7469793603653\\
1.69902475338832	50.2241605531043\\
1.63042440964937	51.701341745842\\
1.46448528825503	53.1785229385805\\
1.18365711366699	54.6557041313188\\
0.789219855512229	56.1328853240572\\
0.328224274220253	57.6100665167953\\
0.0449904652768976	59.0872477095337\\
};
\end{axis}
\end{tikzpicture}%

==> figures/FF_H_Comparison.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale = 0.7]

\begin{axis}[%
width=1.743in,
height=1.777in,
at={(0.677in,3.041in)},
scale only axis,
xmin=-11,
xmax=11,
xtick={-10,   0,  10},
ymin=0,
ymax=80,
ytick={ 0, 20, 40, 60, 80},
ylabel style={font=\color{white!15!black}},
ylabel={$z\ [\trm{mm}]$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$t/\mathcal{T} = 1/4$}
]
\addplot [color=red, only marks, mark=*, mark options={solid, red}, mark size=0.5, forget plot]
  table[row sep=crcr]{%
-11	0\\
-10.9084914699529	0.5\\
-10.8214221365789	1\\
-10.7374772296128	1.5\\
-10.6558882433131	2\\
-10.5766069379183	2.5\\
-10.5	2.99694970402271\\
-10.4995299277367	3\\
-10.4245642484833	3.5\\
-10.351595063842	4\\
-10.2804882525192	4.5\\
-10.2110963014098	5\\
-10.14325857354	5.5\\
-10.0768017313906	6\\
-10.0115404147908	6.5\\
-10	6.58978192820913\\
-9.94728282713606	7\\
-9.88382784047442	7.5\\
-9.82095838963555	8\\
-9.75844491561195	8.5\\
-9.69604338555902	9\\
-9.6334940382586	9.5\\
-9.57052113208664	10\\
-9.50683364736129	10.5\\
-9.5	10.5528237301421\\
-9.44213146747678	11\\
-9.3761119399219	11.5\\
-9.30845436073162	12\\
-9.23882942618821	12.5\\
-9.16689855240803	13\\
-9.09231343519367	13.5\\
-9.01472012808487	14\\
-9	14.091006922304\\
-8.9337662054598	14.5\\
-8.84914509780444	15\\
-8.76055029899739	15.5\\
-8.66768840780757	16\\
-8.5702852498353	16.5\\
-8.5	16.844110691334\\
-8.46808880810139	17\\
-8.36091845121738	17.5\\
-8.24868145062742	18\\
-8.13129626217616	18.5\\
-8.00873114602729	19\\
-8	19.0342593440119\\
-7.88097647246604	19.5\\
-7.74823406556291	20\\
-7.61068610741612	20.5\\
-7.5	20.8895966131255\\
-7.46854814777423	21\\
-7.3221084063352	21.5\\
-7.17181327482735	22\\
-7.01806692236128	22.5\\
-7	22.5577063300584\\
-6.86127557712233	23\\
-6.70201129456001	23.5\\
-6.54078556243394	24\\
-6.5	24.1254258100977\\
-6.37810399630437	24.5\\
-6.21453856366362	25\\
-6.05061305743476	25.5\\
-6	25.6544923290513\\
-5.88684664765155	26\\
-5.72373959118303	26.5\\
-5.56174233633297	27\\
-5.5	27.192279337172\\
-5.40131365813076	27.5\\
-5.24283985386458	28\\
-5.08665342194499	28.5\\
-5	28.7819356534029\\
-4.93310568656817	29\\
-4.78247621062685	29.5\\
-4.63495673605881	30\\
-4.5	30.4678831318847\\
-4.49075674626701	30.5\\
-4.35009389717633	31\\
-4.21302780196368	31.5\\
-4.07967106827968	32\\
-4	32.3072647457588\\
-3.95014001404372	32.5\\
-3.82447762815954	33\\
-3.70265921870366	33.5\\
-3.58469329747836	34\\
-3.5	34.3709238503982\\
-3.47058585977014	34.5\\
-3.36030977338866	35\\
-3.25379620728532	35.5\\
-3.1510073912317	36\\
-3.05190331950769	36.5\\
-3	36.7716705406478\\
-2.95645046829612	37\\
-2.86455798921565	37.5\\
-2.77611950666167	38\\
-2.69104947993534	38.5\\
-2.60926413870901	39\\
-2.5306826540601	39.5\\
-2.5	39.7031860644734\\
-2.45521879265793	40\\
-2.38277608166773	40.5\\
-2.31327368513142	41\\
-2.24663482077666	41.5\\
-2.18278583325253	42\\
-2.12165582484744	42.5\\
-2.06317563947595	43\\
-2.00727620999365	43.5\\
-2	43.568113639896\\
-1.9538999089152	44\\
-1.90295136795199	44.5\\
-1.85435767499564	45\\
-1.80805044619183	45.5\\
-1.76396421958047	46\\
-1.72203647413441	46.5\\
-1.68220735360586	47\\
-1.64441931929509	47.5\\
-1.60861665729572	48\\
-1.57474490295378	48.5\\
-1.54275023210578	49\\
-1.51257880351439	49.5\\
-1.5	49.7214181997312\\
-1.48416784818475	50\\
-1.45746339489468	50.5\\
-1.43241380444249	51\\
-1.40895735137458	51.5\\
-1.38702720569711	52\\
-1.36654981216696	52.5\\
-1.34744298117422	53\\
-1.32961364691928	53.5\\
-1.31295524099713	54\\
-1.29734462382358	54.5\\
-1.28263851143894	55\\
-1.26866933496179	55.5\\
-1.2552404427986	56\\
-1.24212063937242	56.5\\
-1.22903831532391	57\\
-1.21567500313676	57.5\\
-1.2016577557655	58\\
-1.18655130203428	58.5\\
-1.1698506432072	59\\
-1.15097505868717	59.5\\
-1.12926237197912	60\\
-1.10396757963414	60.5\\
-1.07426585546651	61\\
-1.03925150434867	61.5\\
-1	61.9755682734589\\
-0.997979040217988	62\\
-0.94934989945278	62.5\\
-0.892296285584654	63\\
-0.825950170574917	63.5\\
-0.748899387009907	64\\
-0.660255812883806	64.5\\
-0.557664786085278	65\\
-0.5	65.2454459890712\\
-0.442908354238093	65.5\\
-0.321122655212182	66\\
-0.20107143440178	66.5\\
-0.103823733278816	67\\
11	0\\
10.9084914699529	0.5\\
10.8214221365789	1\\
10.7374772296128	1.5\\
10.6558882433131	2\\
10.5766069379183	2.5\\
10.5	2.99694970402271\\
10.4995299277367	3\\
10.4245642484833	3.5\\
10.351595063842	4\\
10.2804882525192	4.5\\
10.2110963014098	5\\
10.14325857354	5.5\\
10.0768017313906	6\\
10.0115404147908	6.5\\
10	6.58978192820913\\
9.94728282713606	7\\
9.88382784047442	7.5\\
9.82095838963555	8\\
9.75844491561195	8.5\\
9.69604338555902	9\\
9.6334940382586	9.5\\
9.57052113208664	10\\
9.50683364736129	10.5\\
9.5	10.5528237301421\\
9.44213146747678	11\\
9.3761119399219	11.5\\
9.30845436073162	12\\
9.23882942618821	12.5\\
9.16689855240803	13\\
9.09231343519367	13.5\\
9.01472012808487	14\\
9	14.091006922304\\
8.9337662054598	14.5\\
8.84914509780444	15\\
8.76055029899739	15.5\\
8.66768840780757	16\\
8.5702852498353	16.5\\
8.5	16.844110691334\\
8.46808880810139	17\\
8.36091845121738	17.5\\
8.24868145062742	18\\
8.13129626217616	18.5\\
8.00873114602729	19\\
8	19.0342593440119\\
7.88097647246604	19.5\\
7.74823406556291	20\\
7.61068610741612	20.5\\
7.5	20.8895966131255\\
7.46854814777423	21\\
7.3221084063352	21.5\\
7.17181327482735	22\\
7.01806692236128	22.5\\
7	22.5577063300584\\
6.86127557712233	23\\
6.70201129456001	23.5\\
6.54078556243394	24\\
6.5	24.1254258100977\\
6.37810399630437	24.5\\
6.21453856366362	25\\
6.05061305743476	25.5\\
6	25.6544923290513\\
5.88684664765155	26\\
5.72373959118303	26.5\\
5.56174233633297	27\\
5.5	27.192279337172\\
5.40131365813076	27.5\\
5.24283985386458	28\\
5.08665342194499	28.5\\
5	28.7819356534029\\
4.93310568656817	29\\
4.78247621062685	29.5\\
4.63495673605881	30\\
4.5	30.4678831318847\\
4.49075674626701	30.5\\
4.35009389717633	31\\
4.21302780196368	31.5\\
4.07967106827968	32\\
4	32.3072647457588\\
3.95014001404372	32.5\\
3.82447762815954	33\\
3.70265921870366	33.5\\
3.58469329747836	34\\
3.5	34.3709238503982\\
3.47058585977014	34.5\\
3.36030977338866	35\\
3.25379620728532	35.5\\
3.1510073912317	36\\
3.05190331950769	36.5\\
3	36.7716705406478\\
2.95645046829612	37\\
2.86455798921565	37.5\\
2.77611950666167	38\\
2.69104947993534	38.5\\
2.60926413870901	39\\
2.5306826540601	39.5\\
2.5	39.7031860644734\\
2.45521879265793	40\\
2.38277608166773	40.5\\
2.31327368513142	41\\
2.24663482077666	41.5\\
2.18278583325253	42\\
2.12165582484744	42.5\\
2.06317563947595	43\\
2.00727620999365	43.5\\
2	43.568113639896\\
1.9538999089152	44\\
1.90295136795199	44.5\\
1.85435767499564	45\\
1.80805044619183	45.5\\
1.76396421958047	46\\
1.72203647413441	46.5\\
1.68220735360586	47\\
1.64441931929509	47.5\\
1.60861665729572	48\\
1.57474490295378	48.5\\
1.54275023210578	49\\
1.51257880351439	49.5\\
1.5	49.7214181997312\\
1.48416784818475	50\\
1.45746339489468	50.5\\
1.43241380444249	51\\
1.40895735137458	51.5\\
1.38702720569711	52\\
1.36654981216696	52.5\\
1.34744298117422	53\\
1.32961364691928	53.5\\
1.31295524099713	54\\
1.29734462382358	54.5\\
1.28263851143894	55\\
1.26866933496179	55.5\\
1.2552404427986	56\\
1.24212063937242	56.5\\
1.22903831532391	57\\
1.21567500313676	57.5\\
1.2016577557655	58\\
1.18655130203428	58.5\\
1.1698506432072	59\\
1.15097505868717	59.5\\
1.12926237197912	60\\
1.10396757963414	60.5\\
1.07426585546651	61\\
1.03925150434867	61.5\\
1	61.9755682734589\\
0.997979040217988	62\\
0.94934989945278	62.5\\
0.892296285584654	63\\
0.825950170574917	63.5\\
0.748899387009907	64\\
0.660255812883806	64.5\\
0.557664786085278	65\\
0.5	65.2454459890712\\
0.442908354238093	65.5\\
0.321122655212182	66\\
0.20107143440178	66.5\\
0.103823733278816	67\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, black}, mark size=0.5, forget plot]
  table[row sep=crcr]{%
-10.9999999999995	0\\
-10.7205711531223	1.50459327308577\\
-10.4458096315173	3.00918654617155\\
-10.1717628043879	4.51377981925734\\
-9.89812318654802	6.01837309234309\\
-9.62305038573281	7.52296636542895\\
-9.34533742211665	9.02755963851468\\
-9.06380636388913	10.5321529116005\\
-8.7771776617378	12.0367461846862\\
-8.48458168945625	13.5413394577719\\
-8.18558417723564	15.0459327308579\\
-7.88000673037025	16.5505260039437\\
-7.56877248839237	18.0551192770294\\
-7.25348380756732	19.5597125501151\\
-6.93647433097664	21.064305823201\\
-6.62104192895068	22.5688990962868\\
-6.31049183271046	24.0734923693724\\
-6.00840446832922	25.5780856424584\\
-5.71714869834092	27.0826789155439\\
-5.43852285229155	28.58727218863\\
-5.17292265994555	30.0918654617158\\
-4.91999854780095	31.5964587348013\\
-4.67837579236361	33.1010520078875\\
-4.44633427462279	34.6056452809731\\
-4.22207029650916	36.1102385540587\\
-4.00349475987675	37.614831827144\\
-3.78858078355737	39.1194251002301\\
-3.57509897075928	40.6240183733168\\
-3.36122714531964	42.128611646402\\
-3.14459670874446	43.6332049194878\\
-2.92252566823974	45.1377981925735\\
-2.69260892176142	46.6423914656594\\
-2.45163018417133	48.1469847387447\\
-2.19573093052367	49.6515780118313\\
-1.92063883229249	51.1561712849169\\
-1.62252160416138	52.6607645580026\\
-1.29838943687555	54.1653578310878\\
-0.949314012717331	55.6699511041738\\
-0.583904806690633	57.17454437726\\
-0.237228896503535	58.6791376503451\\
-0.0434540249164797	60.1837309234316\\
10.9999999999995	0\\
10.7205711531223	1.50459327308577\\
10.4458096315173	3.00918654617155\\
10.1717628043879	4.51377981925734\\
9.89812318654802	6.01837309234309\\
9.62305038573281	7.52296636542895\\
9.34533742211665	9.02755963851468\\
9.06380636388913	10.5321529116005\\
8.7771776617378	12.0367461846862\\
8.48458168945625	13.5413394577719\\
8.18558417723564	15.0459327308579\\
7.88000673037025	16.5505260039437\\
7.56877248839237	18.0551192770294\\
7.25348380756732	19.5597125501151\\
6.93647433097664	21.064305823201\\
6.62104192895068	22.5688990962868\\
6.31049183271046	24.0734923693724\\
6.00840446832922	25.5780856424584\\
5.71714869834092	27.0826789155439\\
5.43852285229155	28.58727218863\\
5.17292265994555	30.0918654617158\\
4.91999854780095	31.5964587348013\\
4.67837579236361	33.1010520078875\\
4.44633427462279	34.6056452809731\\
4.22207029650916	36.1102385540587\\
4.00349475987675	37.614831827144\\
3.78858078355737	39.1194251002301\\
3.57509897075928	40.6240183733168\\
3.36122714531964	42.128611646402\\
3.14459670874446	43.6332049194878\\
2.92252566823974	45.1377981925735\\
2.69260892176142	46.6423914656594\\
2.45163018417133	48.1469847387447\\
2.19573093052367	49.6515780118313\\
1.92063883229249	51.1561712849169\\
1.62252160416138	52.6607645580026\\
1.29838943687555	54.1653578310878\\
0.949314012717331	55.6699511041738\\
0.583904806690633	57.17454437726\\
0.237228896503535	58.6791376503451\\
0.0434540249164797	60.1837309234316\\
};
\addplot [color=blue, only marks, mark=*, mark options={solid, blue}, mark size=0.5, forget plot]
  table[row sep=crcr]{%
-11	0\\
-10.7939620126262	0.5\\
-10.591204143598	1\\
-10.5	1.22457196348704\\
-10.3855450510304	1.5\\
-10.176579582175	2\\
-10	2.4185057250224\\
-9.96550018704952	2.5\\
-9.75239790238831	3\\
-9.53796434291817	3.5\\
-9.5	3.58820576185969\\
-9.32264503773826	4\\
-9.106943839966	4.5\\
-9	4.74798394443555\\
-8.8913476288655	5\\
-8.67625869493819	5.5\\
-8.5	5.91142362401337\\
-8.46209227281591	6\\
-8.24924428747553	6.5\\
-8.03799646975888	7\\
-8	7.09066253988683\\
-7.82874887611139	7.5\\
-7.62168141239075	8\\
-7.5	8.2971144558415\\
-7.41709217700378	8.5\\
-7.21517830752611	9\\
-7.01605167251241	9.5\\
-7	9.54084151163317\\
-6.81998119752296	10\\
-6.6269403768055	10.5\\
-6.5	10.8340131882656\\
-6.43708141595981	11\\
-6.2504756706849	11.5\\
-6.06708008640511	12\\
-6	12.1859655455306\\
-5.88700827043603	12.5\\
-5.71018624074195	13\\
-5.53657317209044	13.5\\
-5.5	13.6071529180432\\
-5.36622378307097	14\\
-5.19899449677986	14.5\\
-5.03482850351407	15\\
-5	15.1079212320938\\
-4.87372748875594	15.5\\
-4.71552720403104	16\\
-4.56013893403865	16.5\\
-4.5	16.6968053607327\\
-4.40751381087931	17\\
-4.25749896385717	17.5\\
-4.10997157697936	18\\
-4	18.3787478539162\\
-3.96484768897762	18.5\\
-3.82200278877046	19\\
-3.68125635328077	19.5\\
-3.5424823234133	20\\
-3.5	20.1550212032706\\
-3.40555362337494	20.5\\
-3.27028518272687	21\\
-3.13651961899046	21.5\\
-3.00410334141571	22\\
-3	22.0156253013169\\
-2.8728738760458	22.5\\
-2.7425972464581	23\\
-2.61307936609659	23.5\\
-2.5	23.9384212236015\\
-2.48412050855609	24\\
-2.3554991035261	24.5\\
-2.22698060476706	25\\
-2.09831584483157	25.5\\
-2	25.8808354975536\\
-1.96922048612814	26\\
-1.8393654718281	26.5\\
-1.70848546610391	27\\
-1.57631301008667	27.5\\
-1.5	27.7854626440098\\
-1.44265573402467	28\\
-1.30731205018297	28.5\\
-1.16999255349481	29\\
-1.03048807710792	29.5\\
-1	29.607555054311\\
-0.888504637121008	30\\
-0.743645992539313	30.5\\
-0.595488232542902	31\\
-0.5	31.3165129237089\\
-0.450039168150478	31.5\\
-0.319107530754487	32\\
-0.20325890289898	32.5\\
-0.112441787259183	33\\
11	0\\
10.7939620126262	0.5\\
10.591204143598	1\\
10.5	1.22457196348704\\
10.3855450510304	1.5\\
10.176579582175	2\\
10	2.4185057250224\\
9.96550018704952	2.5\\
9.75239790238831	3\\
9.53796434291817	3.5\\
9.5	3.58820576185969\\
9.32264503773826	4\\
9.106943839966	4.5\\
9	4.74798394443555\\
8.8913476288655	5\\
8.67625869493819	5.5\\
8.5	5.91142362401337\\
8.46209227281591	6\\
8.24924428747553	6.5\\
8.03799646975888	7\\
8	7.09066253988683\\
7.82874887611139	7.5\\
7.62168141239075	8\\
7.5	8.2971144558415\\
7.41709217700378	8.5\\
7.21517830752611	9\\
7.01605167251241	9.5\\
7	9.54084151163317\\
6.81998119752296	10\\
6.6269403768055	10.5\\
6.5	10.8340131882656\\
6.43708141595981	11\\
6.2504756706849	11.5\\
6.06708008640511	12\\
6	12.1859655455306\\
5.88700827043603	12.5\\
5.71018624074195	13\\
5.53657317209044	13.5\\
5.5	13.6071529180432\\
5.36622378307097	14\\
5.19899449677986	14.5\\
5.03482850351407	15\\
5	15.1079212320938\\
4.87372748875594	15.5\\
4.71552720403104	16\\
4.56013893403865	16.5\\
4.5	16.6968053607327\\
4.40751381087931	17\\
4.25749896385717	17.5\\
4.10997157697936	18\\
4	18.3787478539162\\
3.96484768897762	18.5\\
3.82200278877046	19\\
3.68125635328077	19.5\\
3.5424823234133	20\\
3.5	20.1550212032706\\
3.40555362337494	20.5\\
3.27028518272687	21\\
3.13651961899046	21.5\\
3.00410334141571	22\\
3	22.0156253013169\\
2.8728738760458	22.5\\
2.7425972464581	23\\
2.61307936609659	23.5\\
2.5	23.9384212236015\\
2.48412050855609	24\\
2.3554991035261	24.5\\
2.22698060476706	25\\
2.09831584483157	25.5\\
2	25.8808354975536\\
1.96922048612814	26\\
1.8393654718281	26.5\\
1.70848546610391	27\\
1.57631301008667	27.5\\
1.5	27.7854626440098\\
1.44265573402467	28\\
1.30731205018297	28.5\\
1.16999255349481	29\\
1.03048807710792	29.5\\
1	29.607555054311\\
0.888504637121008	30\\
0.743645992539313	30.5\\
0.595488232542902	31\\
0.5	31.3165129237089\\
0.450039168150478	31.5\\
0.319107530754487	32\\
0.20325890289898	32.5\\
0.112441787259183	33\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, black}, mark size=0.5, forget plot]
  table[row sep=crcr]{%
-10.9999999999995	0\\
-10.4225480977489	1.52430466606926\\
-9.85285913690493	3.04860933213853\\
-9.28331725345766	4.57291399820782\\
-8.71524362482171	6.09721866427705\\
-8.14992006572595	7.62152333034649\\
-7.58815951021542	9.14582799641563\\
-7.03063078418881	10.6701326624851\\
-6.4772402746126	12.1944373285541\\
-5.92766973408849	13.7187419946233\\
-5.38094137464346	15.243046660693\\
-4.83569182267169	16.7673513267623\\
-4.29042935150553	18.2916559928313\\
-3.74318607242584	19.8159606589006\\
-3.19185759598796	21.3402653249703\\
-2.63418946459421	22.8645699910392\\
-2.06782772448192	24.3888746571082\\
-1.49063265270212	25.9131793231786\\
-0.905212596010365	27.4374839892467\\
-0.36185202159451	28.9617886553172\\
-0.0462125828789776	30.486093321386\\
10.9999999999995	0\\
10.4225480977489	1.52430466606926\\
9.85285913690493	3.04860933213853\\
9.28331725345766	4.57291399820782\\
8.71524362482171	6.09721866427705\\
8.14992006572595	7.62152333034649\\
7.58815951021542	9.14582799641563\\
7.03063078418881	10.6701326624851\\
6.4772402746126	12.1944373285541\\
5.92766973408849	13.7187419946233\\
5.38094137464346	15.243046660693\\
4.83569182267169	16.7673513267623\\
4.29042935150553	18.2916559928313\\
3.74318607242584	19.8159606589006\\
3.19185759598796	21.3402653249703\\
2.63418946459421	22.8645699910392\\
2.06782772448192	24.3888746571082\\
1.49063265270212	25.9131793231786\\
0.905212596010365	27.4374839892467\\
0.36185202159451	28.9617886553172\\
0.0462125828789776	30.486093321386\\
};
\end{axis}

\begin{axis}[%
width=1.743in,
height=1.777in,
at={(2.971in,3.041in)},
scale only axis,
xmin=-11,
xmax=11,
xtick={-10,   0,  10},
ymin=0,
ymax=80,
ytick={ 0, 20, 40, 60, 80},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$t/\mathcal{T} = 1/2$}
]
\addplot [color=red, only marks, mark=*, mark options={solid, red}, mark size=0.5, forget plot]
  table[row sep=crcr]{%
-11	0\\
-10.8841144720446	0.5\\
-10.7758706459795	1\\
-10.6710150218338	1.5\\
-10.5685432852013	2\\
-10.5	2.34290103954952\\
-10.4685949718585	2.5\\
-10.3712234547699	3\\
-10.2764708307102	3.5\\
-10.1843571707675	4\\
-10.0948896658203	4.5\\
-10.0080641053501	5\\
-10	5.04785022403478\\
-9.92386882663457	5.5\\
-9.84225464841382	6\\
-9.76317612906829	6.5\\
-9.68657716417106	7\\
-9.61238975499022	7.5\\
-9.54053424483457	8\\
-9.5	8.29106897446435\\
-9.47092208319962	8.5\\
-9.40345240978765	9\\
-9.33801372490403	9.5\\
-9.27449010580482	10\\
-9.21275722415045	10.5\\
-9.15268145323678	11\\
-9.09411879733786	11.5\\
-9.03691363797057	12\\
-9	12.329473896145\\
-8.9808983301589	12.5\\
-8.92589558300708	13\\
-8.87171221613051	13.5\\
-8.81814032554555	14\\
-8.76495671203109	14.5\\
-8.7119222372553	15\\
-8.6587803367196	15.5\\
-8.60525556545385	16\\
-8.55105307435698	16.5\\
-8.5	16.9624965858203\\
-8.49585866521136	17\\
-8.43934358294231	17.5\\
-8.38116518215907	18\\
-8.32095892291216	18.5\\
-8.25834514791609	19\\
-8.19292979656321	19.5\\
-8.12430534099078	20\\
-8.0520529800464	20.5\\
-8	20.8412295959298\\
-7.9757446210902	21\\
-7.89497203116596	21.5\\
-7.80935682102704	22\\
-7.71852663003832	22.5\\
-7.62213115638247	23\\
-7.51985121443012	23.5\\
-7.5	23.5917289236336\\
-7.41138608741005	24\\
-7.29660125889337	24.5\\
-7.17539039203303	25\\
-7.0476988609745	25.5\\
-7	25.678139759001\\
-6.91349781199314	26\\
-6.77298503485098	26.5\\
-6.62642710148606	27\\
-6.5	27.415251130652\\
-6.4741021669114	27.5\\
-6.31635685050631	28\\
-6.15379874518035	28.5\\
-6	28.9609904804388\\
-5.98694823445192	29\\
-5.81634289039602	29.5\\
-5.64275253811627	30\\
-5.5	30.4058039921642\\
-5.46681576633434	30.5\\
-5.28921340094311	31\\
-5.11068332553581	31.5\\
-5	31.8094991387308\\
-4.93187972824259	32\\
-4.75347696702684	32.5\\
-4.57606498823009	33\\
-4.5	33.2161216386628\\
-4.40022861631269	33.5\\
-4.22649435761956	34\\
-4.05529440290524	34.5\\
-4	34.6641261998634\\
-3.88710943898062	35\\
-3.72225509783622	35.5\\
-3.56098149477926	36\\
-3.5	36.19339869809\\
-3.40358602429714	36.5\\
-3.25025099293334	37\\
-3.10111432494129	37.5\\
-3	37.8489351677052\\
-2.95635409676204	38\\
-2.81607589749425	38.5\\
-2.68022026395402	39\\
-2.54878400242047	39.5\\
-2.5	39.6917541241949\\
-2.42176425906823	40\\
-2.29911367543419	40.5\\
-2.18079617444685	41\\
-2.06679094056681	41.5\\
-2	41.8041580837736\\
-1.95710424069358	42\\
-1.8516330765747	42.5\\
-1.75018693174016	43\\
-1.65262583752615	43.5\\
-1.55880681065742	44\\
-1.5	44.325783795852\\
-1.46856306666575	44.5\\
-1.38173396825976	45\\
-1.29824748685719	45.5\\
-1.21798794446767	46\\
-1.14084394305725	46.5\\
-1.066708779146	47\\
-1	47.4682466921648\\
-0.995482371425946	47.5\\
-0.927117932869326	48\\
-0.861497217190028	48.5\\
-0.798542769761885	49\\
-0.738182368480632	49.5\\
-0.680347723776069	50\\
-0.624975101356728	50.5\\
-0.572002165344701	51\\
-0.521392540783454	51.5\\
-0.5	51.7219701022785\\
-0.47486391587713	52\\
-0.432719712693457	52.5\\
-0.393675731570198	53\\
-0.35773888860224	53.5\\
-0.324885916616862	54\\
-0.295027564890354	54.5\\
-0.268031398616945	55\\
-0.243728283227522	55.5\\
-0.221925434579172	56\\
-0.202420591706728	56.5\\
-0.185011800567596	57\\
-0.169503883221097	57.5\\
-0.155712325779213	58\\
-0.143464366284598	58.5\\
-0.132599730371763	59\\
-0.122970731901624	59.5\\
-0.114440508258328	60\\
-0.106883484547831	60.5\\
-0.100184384762037	61\\
11	0\\
10.8841144720446	0.5\\
10.7758706459795	1\\
10.6710150218338	1.5\\
10.5685432852013	2\\
10.5	2.34290103954952\\
10.4685949718585	2.5\\
10.3712234547699	3\\
10.2764708307102	3.5\\
10.1843571707675	4\\
10.0948896658203	4.5\\
10.0080641053501	5\\
10	5.04785022403478\\
9.92386882663457	5.5\\
9.84225464841382	6\\
9.76317612906829	6.5\\
9.68657716417106	7\\
9.61238975499022	7.5\\
9.54053424483457	8\\
9.5	8.29106897446435\\
9.47092208319962	8.5\\
9.40345240978765	9\\
9.33801372490403	9.5\\
9.27449010580482	10\\
9.21275722415045	10.5\\
9.15268145323678	11\\
9.09411879733786	11.5\\
9.03691363797057	12\\
9	12.329473896145\\
8.9808983301589	12.5\\
8.92589558300708	13\\
8.87171221613051	13.5\\
8.81814032554555	14\\
8.76495671203109	14.5\\
8.7119222372553	15\\
8.6587803367196	15.5\\
8.60525556545385	16\\
8.55105307435698	16.5\\
8.5	16.9624965858203\\
8.49585866521136	17\\
8.43934358294231	17.5\\
8.38116518215907	18\\
8.32095892291216	18.5\\
8.25834514791609	19\\
8.19292979656321	19.5\\
8.12430534099078	20\\
8.0520529800464	20.5\\
8	20.8412295959298\\
7.9757446210902	21\\
7.89497203116596	21.5\\
7.80935682102704	22\\
7.71852663003832	22.5\\
7.62213115638247	23\\
7.51985121443012	23.5\\
7.5	23.5917289236336\\
7.41138608741005	24\\
7.29660125889337	24.5\\
7.17539039203303	25\\
7.0476988609745	25.5\\
7	25.678139759001\\
6.91349781199314	26\\
6.77298503485098	26.5\\
6.62642710148606	27\\
6.5	27.415251130652\\
6.4741021669114	27.5\\
6.31635685050631	28\\
6.15379874518035	28.5\\
6	28.9609904804388\\
5.98694823445192	29\\
5.81634289039602	29.5\\
5.64275253811627	30\\
5.5	30.4058039921642\\
5.46681576633434	30.5\\
5.28921340094311	31\\
5.11068332553581	31.5\\
5	31.8094991387308\\
4.93187972824259	32\\
4.75347696702684	32.5\\
4.57606498823009	33\\
4.5	33.2161216386628\\
4.40022861631269	33.5\\
4.22649435761956	34\\
4.05529440290524	34.5\\
4	34.6641261998634\\
3.88710943898062	35\\
3.72225509783622	35.5\\
3.56098149477926	36\\
3.5	36.19339869809\\
3.40358602429714	36.5\\
3.25025099293334	37\\
3.10111432494129	37.5\\
3	37.8489351677052\\
2.95635409676204	38\\
2.81607589749425	38.5\\
2.68022026395402	39\\
2.54878400242047	39.5\\
2.5	39.6917541241949\\
2.42176425906823	40\\
2.29911367543419	40.5\\
2.18079617444685	41\\
2.06679094056681	41.5\\
2	41.8041580837736\\
1.95710424069358	42\\
1.8516330765747	42.5\\
1.75018693174016	43\\
1.65262583752615	43.5\\
1.55880681065742	44\\
1.5	44.325783795852\\
1.46856306666575	44.5\\
1.38173396825976	45\\
1.29824748685719	45.5\\
1.21798794446767	46\\
1.14084394305725	46.5\\
1.066708779146	47\\
1	47.4682466921648\\
0.995482371425946	47.5\\
0.927117932869326	48\\
0.861497217190028	48.5\\
0.798542769761885	49\\
0.738182368480632	49.5\\
0.680347723776069	50\\
0.624975101356728	50.5\\
0.572002165344701	51\\
0.521392540783454	51.5\\
0.5	51.7219701022785\\
0.47486391587713	52\\
0.432719712693457	52.5\\
0.393675731570198	53\\
0.35773888860224	53.5\\
0.324885916616862	54\\
0.295027564890354	54.5\\
0.268031398616945	55\\
0.243728283227522	55.5\\
0.221925434579172	56\\
0.202420591706728	56.5\\
0.185011800567596	57\\
0.169503883221097	57.5\\
0.155712325779213	58\\
0.143464366284598	58.5\\
0.132599730371763	59\\
0.122970731901624	59.5\\
0.114440508258328	60\\
0.106883484547831	60.5\\
0.100184384762037	61\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, black}, mark size=0.5, forget plot]
  table[row sep=crcr]{%
-10.9999999999995	0\\
-10.7205711531223	1.50459327308577\\
-10.4458096315173	3.00918654617155\\
-10.1717628043879	4.51377981925734\\
-9.89812318654802	6.01837309234309\\
-9.62305038573281	7.52296636542895\\
-9.34533742211665	9.02755963851468\\
-9.06380636388913	10.5321529116005\\
-8.7771776617378	12.0367461846862\\
-8.48458168945625	13.5413394577719\\
-8.18558417723564	15.0459327308579\\
-7.88000673037025	16.5505260039437\\
-7.56877248839237	18.0551192770294\\
-7.25348380756732	19.5597125501151\\
-6.93647433097664	21.064305823201\\
-6.62104192895068	22.5688990962868\\
-6.31049183271046	24.0734923693724\\
-6.00840446832922	25.5780856424584\\
-5.71714869834092	27.0826789155439\\
-5.43852285229155	28.58727218863\\
-5.17292265994555	30.0918654617158\\
-4.91999854780095	31.5964587348013\\
-4.67837579236361	33.1010520078875\\
-4.44633427462279	34.6056452809731\\
-4.22207029650916	36.1102385540587\\
-4.00349475987675	37.614831827144\\
-3.78858078355737	39.1194251002301\\
-3.57509897075928	40.6240183733168\\
-3.36122714531964	42.128611646402\\
-3.14459670874446	43.6332049194878\\
-2.92252566823974	45.1377981925735\\
-2.69260892176142	46.6423914656594\\
-2.45163018417133	48.1469847387447\\
-2.19573093052367	49.6515780118313\\
-1.92063883229249	51.1561712849169\\
-1.62252160416138	52.6607645580026\\
-1.29838943687555	54.1653578310878\\
-0.949314012717331	55.6699511041738\\
-0.583904806690633	57.17454437726\\
-0.237228896503535	58.6791376503451\\
-0.0434540249164797	60.1837309234316\\
10.9999999999995	0\\
10.7205711531223	1.50459327308577\\
10.4458096315173	3.00918654617155\\
10.1717628043879	4.51377981925734\\
9.89812318654802	6.01837309234309\\
9.62305038573281	7.52296636542895\\
9.34533742211665	9.02755963851468\\
9.06380636388913	10.5321529116005\\
8.7771776617378	12.0367461846862\\
8.48458168945625	13.5413394577719\\
8.18558417723564	15.0459327308579\\
7.88000673037025	16.5505260039437\\
7.56877248839237	18.0551192770294\\
7.25348380756732	19.5597125501151\\
6.93647433097664	21.064305823201\\
6.62104192895068	22.5688990962868\\
6.31049183271046	24.0734923693724\\
6.00840446832922	25.5780856424584\\
5.71714869834092	27.0826789155439\\
5.43852285229155	28.58727218863\\
5.17292265994555	30.0918654617158\\
4.91999854780095	31.5964587348013\\
4.67837579236361	33.1010520078875\\
4.44633427462279	34.6056452809731\\
4.22207029650916	36.1102385540587\\
4.00349475987675	37.614831827144\\
3.78858078355737	39.1194251002301\\
3.57509897075928	40.6240183733168\\
3.36122714531964	42.128611646402\\
3.14459670874446	43.6332049194878\\
2.92252566823974	45.1377981925735\\
2.69260892176142	46.6423914656594\\
2.45163018417133	48.1469847387447\\
2.19573093052367	49.6515780118313\\
1.92063883229249	51.1561712849169\\
1.62252160416138	52.6607645580026\\
1.29838943687555	54.1653578310878\\
0.949314012717331	55.6699511041738\\
0.583904806690633	57.17454437726\\
0.237228896503535	58.6791376503451\\
0.0434540249164797	60.1837309234316\\
};
\addplot [color=blue, only marks, mark=*, mark options={solid, blue}, mark size=0.5, forget plot]
  table[row sep=crcr]{%
-11	0\\
-10.8296747929426	0.5\\
-10.6647457241403	1\\
-10.5	1.49724573471412\\
-10.4990717166319	1.5\\
-10.3290418449948	2\\
-10.1559170077677	2.5\\
-10	2.94139140097418\\
-9.9792269076327	3\\
-9.79860485496819	3.5\\
-9.61403026387326	4\\
-9.5	4.3024635809692\\
-9.42527985727483	4.5\\
-9.23224625822625	5\\
-9.03500576254932	5.5\\
-9	5.58708012682962\\
-8.83343930616488	6\\
-8.62779770011448	6.5\\
-8.5	6.80525050783463\\
-8.4181998101627	7\\
-8.20484195486381	7.5\\
-8	7.97263041554846\\
-7.98810413045885	8\\
-7.76814909852391	8.5\\
-7.54550276692595	9\\
-7.5	9.10124330182613\\
-7.32043793079294	9.5\\
-7.093460071805	10\\
-7	10.2046598144161\\
-6.86497834673915	10.5\\
-6.63546975902252	11\\
-6.5	11.2944611865845\\
-6.40541658901574	11.5\\
-6.17528692081571	12\\
-6	12.3814494549989\\
-5.94555709873683	12.5\\
-5.71670394848862	13\\
-5.5	13.4760663459077\\
-5.48912120319259	13.5\\
-5.26331189181901	14\\
-5.03954704792381	14.5\\
-5	14.5892020175125\\
-4.81829924375126	15\\
-4.59976751345004	15.5\\
-4.5	15.731165718895\\
-4.38429763523965	16\\
-4.17209860826171	16.5\\
-4	16.9119635584407\\
-3.96333776392352	17\\
-3.75828840408831	17.5\\
-3.55690923941897	18\\
-3.5	18.1437596515089\\
-3.3594236090832	18.5\\
-3.16581237574062	19\\
-3	19.4368866837629\\
-2.97612668133272	19.5\\
-2.79049990996061	20\\
-2.6087275241472	20.5\\
-2.5	20.8052459443727\\
-2.43082288083102	21\\
-2.25674726196532	21.5\\
-2.08642359592289	22\\
-2	22.2591625825944\\
-1.91994484660908	22.5\\
-1.7571295422838	23\\
-1.59771235226948	23.5\\
-1.5	23.8125660964555\\
-1.44142484222942	24\\
-1.28800003354848	24.5\\
-1.13737798386773	25\\
-1	25.4640322448426\\
-0.989375521602662	25.5\\
-0.844093401658155	26\\
-0.701295822017554	26.5\\
-0.561107276498166	27\\
-0.5	27.2248220444965\\
-0.433272970253048	27.5\\
-0.322445585615637	28\\
-0.227278571809349	28.5\\
-0.15114595094504	29\\
11	0\\
10.8296747929426	0.5\\
10.6647457241403	1\\
10.5	1.49724573471412\\
10.4990717166319	1.5\\
10.3290418449948	2\\
10.1559170077677	2.5\\
10	2.94139140097418\\
9.9792269076327	3\\
9.79860485496819	3.5\\
9.61403026387326	4\\
9.5	4.3024635809692\\
9.42527985727483	4.5\\
9.23224625822625	5\\
9.03500576254932	5.5\\
9	5.58708012682962\\
8.83343930616488	6\\
8.62779770011448	6.5\\
8.5	6.80525050783463\\
8.4181998101627	7\\
8.20484195486381	7.5\\
8	7.97263041554846\\
7.98810413045885	8\\
7.76814909852391	8.5\\
7.54550276692595	9\\
7.5	9.10124330182613\\
7.32043793079294	9.5\\
7.093460071805	10\\
7	10.2046598144161\\
6.86497834673915	10.5\\
6.63546975902252	11\\
6.5	11.2944611865845\\
6.40541658901574	11.5\\
6.17528692081571	12\\
6	12.3814494549989\\
5.94555709873683	12.5\\
5.71670394848862	13\\
5.5	13.4760663459077\\
5.48912120319259	13.5\\
5.26331189181901	14\\
5.03954704792381	14.5\\
5	14.5892020175125\\
4.81829924375126	15\\
4.59976751345004	15.5\\
4.5	15.731165718895\\
4.38429763523965	16\\
4.17209860826171	16.5\\
4	16.9119635584407\\
3.96333776392352	17\\
3.75828840408831	17.5\\
3.55690923941897	18\\
3.5	18.1437596515089\\
3.3594236090832	18.5\\
3.16581237574062	19\\
3	19.4368866837629\\
2.97612668133272	19.5\\
2.79049990996061	20\\
2.6087275241472	20.5\\
2.5	20.8052459443727\\
2.43082288083102	21\\
2.25674726196532	21.5\\
2.08642359592289	22\\
2	22.2591625825944\\
1.91994484660908	22.5\\
1.7571295422838	23\\
1.59771235226948	23.5\\
1.5	23.8125660964555\\
1.44142484222942	24\\
1.28800003354848	24.5\\
1.13737798386773	25\\
1	25.4640322448426\\
0.989375521602662	25.5\\
0.844093401658155	26\\
0.701295822017554	26.5\\
0.561107276498166	27\\
0.5	27.2248220444965\\
0.433272970253048	27.5\\
0.322445585615637	28\\
0.227278571809349	28.5\\
0.15114595094504	29\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, black}, mark size=0.5, forget plot]
  table[row sep=crcr]{%
-10.9999999999995	0\\
-10.4225480977489	1.52430466606926\\
-9.85285913690493	3.04860933213853\\
-9.28331725345766	4.57291399820782\\
-8.71524362482171	6.09721866427705\\
-8.14992006572595	7.62152333034649\\
-7.58815951021542	9.14582799641563\\
-7.03063078418881	10.6701326624851\\
-6.4772402746126	12.1944373285541\\
-5.92766973408849	13.7187419946233\\
-5.38094137464346	15.243046660693\\
-4.83569182267169	16.7673513267623\\
-4.29042935150553	18.2916559928313\\
-3.74318607242584	19.8159606589006\\
-3.19185759598796	21.3402653249703\\
-2.63418946459421	22.8645699910392\\
-2.06782772448192	24.3888746571082\\
-1.49063265270212	25.9131793231786\\
-0.905212596010365	27.4374839892467\\
-0.36185202159451	28.9617886553172\\
-0.0462125828789776	30.486093321386\\
10.9999999999995	0\\
10.4225480977489	1.52430466606926\\
9.85285913690493	3.04860933213853\\
9.28331725345766	4.57291399820782\\
8.71524362482171	6.09721866427705\\
8.14992006572595	7.62152333034649\\
7.58815951021542	9.14582799641563\\
7.03063078418881	10.6701326624851\\
6.4772402746126	12.1944373285541\\
5.92766973408849	13.7187419946233\\
5.38094137464346	15.243046660693\\
4.83569182267169	16.7673513267623\\
4.29042935150553	18.2916559928313\\
3.74318607242584	19.8159606589006\\
3.19185759598796	21.3402653249703\\
2.63418946459421	22.8645699910392\\
2.06782772448192	24.3888746571082\\
1.49063265270212	25.9131793231786\\
0.905212596010365	27.4374839892467\\
0.36185202159451	28.9617886553172\\
0.0462125828789776	30.486093321386\\
};
\end{axis}

\begin{axis}[%
width=1.743in,
height=1.777in,
at={(0.677in,0.573in)},
scale only axis,
xmin=-11,
xmax=11,
xtick={-10,   0,  10},
xlabel style={font=\color{white!15!black}},
xlabel={$r\ [\trm{mm}]$},
ymin=0,
ymax=80,
ytick={ 0, 20, 40, 60, 80},
ylabel style={font=\color{white!15!black}},
ylabel={$z\ [\trm{mm}]$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$t/\mathcal{T} = 1$}
]
\addplot [color=red, only marks, mark=*, mark options={solid, red}, mark size=0.5, forget plot]
  table[row sep=crcr]{%
-11	0\\
-10.9302704781528	0.5\\
-10.8565009951234	1\\
-10.7807892487691	1.5\\
-10.7027893054654	2\\
-10.6222277415052	2.5\\
-10.5388710534266	3\\
-10.5	3.22521610783161\\
-10.4525186485697	3.5\\
-10.3630237307989	4\\
-10.2702605144834	4.5\\
-10.1741215695583	5\\
-10.0745305474215	5.5\\
-10	5.86164378371027\\
-9.97144244002821	6\\
-9.86486187974916	6.5\\
-9.75486276790494	7\\
-9.6415328978456	7.5\\
-9.52500081751986	8\\
-9.5	8.10465292322135\\
-9.40541536752038	8.5\\
-9.28301339802585	9\\
-9.15804653927954	9.5\\
-9.03079214016854	10\\
-9	10.1192024521873\\
-8.90153635654559	10.5\\
-8.77061493918424	11\\
-8.63836904308801	11.5\\
-8.50514948466111	12\\
-8.5	12.0192403638371\\
-8.3712985791296	12.5\\
-8.23716284170747	13\\
-8.10308291190904	13.5\\
-8	13.8855138165451\\
-7.96939977594394	14\\
-7.83642506042381	14.5\\
-7.70443703948613	15\\
-7.57371829170808	15.5\\
-7.5	15.7852289519106\\
-7.44454725463014	16\\
-7.31714349491994	16.5\\
-7.19169895042413	17\\
-7.06841330858613	17.5\\
-7	17.782694057504\\
-6.94748162479237	18\\
-6.82903399169585	18.5\\
-6.71317493807378	19\\
-6.60002095616769	19.5\\
-6.5	19.9531769438512\\
-6.4896809818294	20\\
-6.38224044828163	20.5\\
-6.27771890264882	21\\
-6.17616455960558	21.5\\
-6.07761880069281	22\\
-6	22.4062732412785\\
-5.98211788776475	22.5\\
-5.88966867468474	23\\
-5.80024262248546	23.5\\
-5.71383232677359	24\\
-5.6304268969881	24.5\\
-5.55001190574545	25\\
-5.5	25.3227777403971\\
-5.47256942540119	25.5\\
-5.39805551944591	26\\
-5.32642045007668	26.5\\
-5.257623152131	27\\
-5.19162110653368	27.5\\
-5.12837087061407	28\\
-5.06782689700096	28.5\\
-5.00994041282118	29\\
-5	29.0898650081825\\
-4.95465925503958	29.5\\
-4.90191779972533	30\\
-4.8516577785519	30.5\\
-4.80381971039422	31\\
-4.75834187907701	31.5\\
-4.71516010879693	32\\
-4.67420735871986	32.5\\
-4.63541314133478	33\\
-4.59870279601191	33.5\\
-4.56399667251397	34\\
-4.53120924885055	34.5\\
-4.50024817103098	35\\
-4.5	35.0042438332854\\
-4.47101285779288	35.5\\
-4.44339359242895	36\\
-4.41727106253335	36.5\\
-4.39251366041238	37\\
-4.36897557144498	37.5\\
-4.3464946146802	38\\
-4.32488980599059	38.5\\
-4.30395861716184	39\\
-4.28347390822548	39.5\\
-4.26318058342058	40\\
-4.24279203262106	40.5\\
-4.22198613822067	41\\
-4.20040082790885	41.5\\
-4.17762955924249	42\\
-4.1532168652592	42.5\\
-4.12665407811809	43\\
-4.09737549093162	43.5\\
-4.06475532530786	44\\
-4.02810601885282	44.5\\
-4	44.8393210060106\\
-3.98667706202643	45\\
-3.93966109067126	45.5\\
-3.88620807317496	46\\
-3.82542644367364	46.5\\
-3.75640573131653	47\\
-3.67823992153816	47.5\\
-3.59005448473525	48\\
-3.5	48.4549212116922\\
-3.49103216881384	48.5\\
-3.38039098862644	49\\
-3.25764409463338	49.5\\
-3.12240043891803	50\\
-3	50.4141194147364\\
-2.9743990920186	50.5\\
-2.81352720396743	51\\
-2.64054982997575	51.5\\
-2.5	51.8818179883625\\
-2.45613398956104	52\\
-2.26099016027433	52.5\\
-2.05636690495939	53\\
-2	53.1328504860148\\
-1.84314770834564	53.5\\
-1.62352855322448	54\\
-1.5	54.2757130686154\\
-1.39925942526157	54.5\\
-1.17167470117567	55\\
-1	55.3733818403857\\
-0.941625340565896	55.5\\
-0.709660926542819	56\\
-0.5	56.4542465278944\\
-0.480067820831889	56.5\\
-0.279659025377391	57\\
-0.132872675332602	57.5\\
11	0\\
10.9302704781528	0.5\\
10.8565009951234	1\\
10.7807892487691	1.5\\
10.7027893054654	2\\
10.6222277415052	2.5\\
10.5388710534266	3\\
10.5	3.22521610783161\\
10.4525186485697	3.5\\
10.3630237307989	4\\
10.2702605144834	4.5\\
10.1741215695583	5\\
10.0745305474215	5.5\\
10	5.86164378371027\\
9.97144244002821	6\\
9.86486187974916	6.5\\
9.75486276790494	7\\
9.6415328978456	7.5\\
9.52500081751986	8\\
9.5	8.10465292322135\\
9.40541536752038	8.5\\
9.28301339802585	9\\
9.15804653927954	9.5\\
9.03079214016854	10\\
9	10.1192024521873\\
8.90153635654559	10.5\\
8.77061493918424	11\\
8.63836904308801	11.5\\
8.50514948466111	12\\
8.5	12.0192403638371\\
8.3712985791296	12.5\\
8.23716284170747	13\\
8.10308291190904	13.5\\
8	13.8855138165451\\
7.96939977594394	14\\
7.83642506042381	14.5\\
7.70443703948613	15\\
7.57371829170808	15.5\\
7.5	15.7852289519106\\
7.44454725463014	16\\
7.31714349491994	16.5\\
7.19169895042413	17\\
7.06841330858613	17.5\\
7	17.782694057504\\
6.94748162479237	18\\
6.82903399169585	18.5\\
6.71317493807378	19\\
6.60002095616769	19.5\\
6.5	19.9531769438512\\
6.4896809818294	20\\
6.38224044828163	20.5\\
6.27771890264882	21\\
6.17616455960558	21.5\\
6.07761880069281	22\\
6	22.4062732412785\\
5.98211788776475	22.5\\
5.88966867468474	23\\
5.80024262248546	23.5\\
5.71383232677359	24\\
5.6304268969881	24.5\\
5.55001190574545	25\\
5.5	25.3227777403971\\
5.47256942540119	25.5\\
5.39805551944591	26\\
5.32642045007668	26.5\\
5.257623152131	27\\
5.19162110653368	27.5\\
5.12837087061407	28\\
5.06782689700096	28.5\\
5.00994041282118	29\\
5	29.0898650081825\\
4.95465925503958	29.5\\
4.90191779972533	30\\
4.8516577785519	30.5\\
4.80381971039422	31\\
4.75834187907701	31.5\\
4.71516010879693	32\\
4.67420735871986	32.5\\
4.63541314133478	33\\
4.59870279601191	33.5\\
4.56399667251397	34\\
4.53120924885055	34.5\\
4.50024817103098	35\\
4.5	35.0042438332854\\
4.47101285779288	35.5\\
4.44339359242895	36\\
4.41727106253335	36.5\\
4.39251366041238	37\\
4.36897557144498	37.5\\
4.3464946146802	38\\
4.32488980599059	38.5\\
4.30395861716184	39\\
4.28347390822548	39.5\\
4.26318058342058	40\\
4.24279203262106	40.5\\
4.22198613822067	41\\
4.20040082790885	41.5\\
4.17762955924249	42\\
4.1532168652592	42.5\\
4.12665407811809	43\\
4.09737549093162	43.5\\
4.06475532530786	44\\
4.02810601885282	44.5\\
4	44.8393210060106\\
3.98667706202643	45\\
3.93966109067126	45.5\\
3.88620807317496	46\\
3.82542644367364	46.5\\
3.75640573131653	47\\
3.67823992153816	47.5\\
3.59005448473525	48\\
3.5	48.4549212116922\\
3.49103216881384	48.5\\
3.38039098862644	49\\
3.25764409463338	49.5\\
3.12240043891803	50\\
3	50.4141194147364\\
2.9743990920186	50.5\\
2.81352720396743	51\\
2.64054982997575	51.5\\
2.5	51.8818179883625\\
2.45613398956104	52\\
2.26099016027433	52.5\\
2.05636690495939	53\\
2	53.1328504860148\\
1.84314770834564	53.5\\
1.62352855322448	54\\
1.5	54.2757130686154\\
1.39925942526157	54.5\\
1.17167470117567	55\\
1	55.3733818403857\\
0.941625340565896	55.5\\
0.709660926542819	56\\
0.5	56.4542465278944\\
0.480067820831889	56.5\\
0.279659025377391	57\\
0.132872675332602	57.5\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, black}, mark size=0.5, forget plot]
  table[row sep=crcr]{%
-10.9999999999995	0\\
-10.7205711531223	1.50459327308577\\
-10.4458096315173	3.00918654617155\\
-10.1717628043879	4.51377981925734\\
-9.89812318654802	6.01837309234309\\
-9.62305038573281	7.52296636542895\\
-9.34533742211665	9.02755963851468\\
-9.06380636388913	10.5321529116005\\
-8.7771776617378	12.0367461846862\\
-8.48458168945625	13.5413394577719\\
-8.18558417723564	15.0459327308579\\
-7.88000673037025	16.5505260039437\\
-7.56877248839237	18.0551192770294\\
-7.25348380756732	19.5597125501151\\
-6.93647433097664	21.064305823201\\
-6.62104192895068	22.5688990962868\\
-6.31049183271046	24.0734923693724\\
-6.00840446832922	25.5780856424584\\
-5.71714869834092	27.0826789155439\\
-5.43852285229155	28.58727218863\\
-5.17292265994555	30.0918654617158\\
-4.91999854780095	31.5964587348013\\
-4.67837579236361	33.1010520078875\\
-4.44633427462279	34.6056452809731\\
-4.22207029650916	36.1102385540587\\
-4.00349475987675	37.614831827144\\
-3.78858078355737	39.1194251002301\\
-3.57509897075928	40.6240183733168\\
-3.36122714531964	42.128611646402\\
-3.14459670874446	43.6332049194878\\
-2.92252566823974	45.1377981925735\\
-2.69260892176142	46.6423914656594\\
-2.45163018417133	48.1469847387447\\
-2.19573093052367	49.6515780118313\\
-1.92063883229249	51.1561712849169\\
-1.62252160416138	52.6607645580026\\
-1.29838943687555	54.1653578310878\\
-0.949314012717331	55.6699511041738\\
-0.583904806690633	57.17454437726\\
-0.237228896503535	58.6791376503451\\
-0.0434540249164797	60.1837309234316\\
10.9999999999995	0\\
10.7205711531223	1.50459327308577\\
10.4458096315173	3.00918654617155\\
10.1717628043879	4.51377981925734\\
9.89812318654802	6.01837309234309\\
9.62305038573281	7.52296636542895\\
9.34533742211665	9.02755963851468\\
9.06380636388913	10.5321529116005\\
8.7771776617378	12.0367461846862\\
8.48458168945625	13.5413394577719\\
8.18558417723564	15.0459327308579\\
7.88000673037025	16.5505260039437\\
7.56877248839237	18.0551192770294\\
7.25348380756732	19.5597125501151\\
6.93647433097664	21.064305823201\\
6.62104192895068	22.5688990962868\\
6.31049183271046	24.0734923693724\\
6.00840446832922	25.5780856424584\\
5.71714869834092	27.0826789155439\\
5.43852285229155	28.58727218863\\
5.17292265994555	30.0918654617158\\
4.91999854780095	31.5964587348013\\
4.67837579236361	33.1010520078875\\
4.44633427462279	34.6056452809731\\
4.22207029650916	36.1102385540587\\
4.00349475987675	37.614831827144\\
3.78858078355737	39.1194251002301\\
3.57509897075928	40.6240183733168\\
3.36122714531964	42.128611646402\\
3.14459670874446	43.6332049194878\\
2.92252566823974	45.1377981925735\\
2.69260892176142	46.6423914656594\\
2.45163018417133	48.1469847387447\\
2.19573093052367	49.6515780118313\\
1.92063883229249	51.1561712849169\\
1.62252160416138	52.6607645580026\\
1.29838943687555	54.1653578310878\\
0.949314012717331	55.6699511041738\\
0.583904806690633	57.17454437726\\
0.237228896503535	58.6791376503451\\
0.0434540249164797	60.1837309234316\\
};
\addplot [color=blue, only marks, mark=*, mark options={solid, blue}, mark size=0.5, forget plot]
  table[row sep=crcr]{%
-11	0\\
-10.7818335371241	0.5\\
-10.5765560093801	1\\
-10.5	1.1901519517826\\
-10.3718857567749	1.5\\
-10.1694627660596	2\\
-10	2.42533030456356\\
-9.97026053840716	2.5\\
-9.77409064031102	3\\
-9.58101124206412	3.5\\
-9.5	3.71301182633452\\
-9.39111551390745	4\\
-9.20436179183733	4.5\\
-9.02071419892916	5\\
-9	5.0572779457474\\
-8.840268136139	5.5\\
-8.66290347628332	6\\
-8.5	6.46727706165184\\
-8.48861843500126	6.5\\
-8.31745980565715	7\\
-8.14927496375709	7.5\\
-8	7.95155169691807\\
-7.98401684541604	8\\
-7.82164101472328	8.5\\
-7.66194404346952	9\\
-7.50479589942892	9.5\\
-7.5	9.51547727182323\\
-7.35008901550723	10\\
-7.19758511360099	10.5\\
-7.0471095908393	11\\
-7	11.1583841479361\\
-6.89850117430521	11.5\\
-6.7515395103827	12\\
-6.60601366212929	12.5\\
-6.5	12.8672912023589\\
-6.46172059356786	13\\
-6.31844445149684	13.5\\
-6.17593982835958	14\\
-6.03396436042263	14.5\\
-6	14.6198399968294\\
-5.89226162539652	15\\
-5.75056100541871	15.5\\
-5.60857640449845	16\\
-5.5	16.3808080965007\\
-5.4659974110458	16.5\\
-5.32249854341047	17\\
-5.17776037421372	17.5\\
-5.03142289820434	18\\
-5	18.1060277289097\\
-4.8830716384538	18.5\\
-4.73235291830435	19\\
-4.57886643893951	19.5\\
-4.5	19.7518995831333\\
-4.42213823631572	20\\
-4.26173727542771	20.5\\
-4.09725145126869	21\\
-4	21.2879749844377\\
-3.92813919324655	21.5\\
-3.75392817350202	22\\
-3.57426332138131	22.5\\
-3.5	22.700533542412\\
-3.38856446660791	23\\
-3.19645421910487	23.5\\
-3	23.9940269709255\\
-2.99761028061607	24\\
-2.79132764269969	24.5\\
-2.57777614548861	25\\
-2.5	25.176524750641\\
-2.35652980837082	25.5\\
-2.1275435763592	26\\
-2	26.2700559124427\\
-1.89054020093728	26.5\\
-1.64603405501934	27\\
-1.5	27.291551160113\\
-1.39530214665067	27.5\\
-1.139088097368	28\\
-1	28.2668901384478\\
-0.877747344365129	28.5\\
-0.610370240039471	29\\
-0.5	29.2067512058417\\
-0.36027077755335	29.5\\
-0.160400897238226	30\\
11	0\\
10.7818335371241	0.5\\
10.5765560093801	1\\
10.5	1.1901519517826\\
10.3718857567749	1.5\\
10.1694627660596	2\\
10	2.42533030456356\\
9.97026053840716	2.5\\
9.77409064031102	3\\
9.58101124206412	3.5\\
9.5	3.71301182633452\\
9.39111551390745	4\\
9.20436179183733	4.5\\
9.02071419892916	5\\
9	5.0572779457474\\
8.840268136139	5.5\\
8.66290347628332	6\\
8.5	6.46727706165184\\
8.48861843500126	6.5\\
8.31745980565715	7\\
8.14927496375709	7.5\\
8	7.95155169691807\\
7.98401684541604	8\\
7.82164101472328	8.5\\
7.66194404346952	9\\
7.50479589942892	9.5\\
7.5	9.51547727182323\\
7.35008901550723	10\\
7.19758511360099	10.5\\
7.0471095908393	11\\
7	11.1583841479361\\
6.89850117430521	11.5\\
6.7515395103827	12\\
6.60601366212929	12.5\\
6.5	12.8672912023589\\
6.46172059356786	13\\
6.31844445149684	13.5\\
6.17593982835958	14\\
6.03396436042263	14.5\\
6	14.6198399968294\\
5.89226162539652	15\\
5.75056100541871	15.5\\
5.60857640449845	16\\
5.5	16.3808080965007\\
5.4659974110458	16.5\\
5.32249854341047	17\\
5.17776037421372	17.5\\
5.03142289820434	18\\
5	18.1060277289097\\
4.8830716384538	18.5\\
4.73235291830435	19\\
4.57886643893951	19.5\\
4.5	19.7518995831333\\
4.42213823631572	20\\
4.26173727542771	20.5\\
4.09725145126869	21\\
4	21.2879749844377\\
3.92813919324655	21.5\\
3.75392817350202	22\\
3.57426332138131	22.5\\
3.5	22.700533542412\\
3.38856446660791	23\\
3.19645421910487	23.5\\
3	23.9940269709255\\
2.99761028061607	24\\
2.79132764269969	24.5\\
2.57777614548861	25\\
2.5	25.176524750641\\
2.35652980837082	25.5\\
2.1275435763592	26\\
2	26.2700559124427\\
1.89054020093728	26.5\\
1.64603405501934	27\\
1.5	27.291551160113\\
1.39530214665067	27.5\\
1.139088097368	28\\
1	28.2668901384478\\
0.877747344365129	28.5\\
0.610370240039471	29\\
0.5	29.2067512058417\\
0.36027077755335	29.5\\
0.160400897238226	30\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, black}, mark size=0.5, forget plot]
  table[row sep=crcr]{%
-10.9999999999995	0\\
-10.4225480977489	1.52430466606926\\
-9.85285913690493	3.04860933213853\\
-9.28331725345766	4.57291399820782\\
-8.71524362482171	6.09721866427705\\
-8.14992006572595	7.62152333034649\\
-7.58815951021542	9.14582799641563\\
-7.03063078418881	10.6701326624851\\
-6.4772402746126	12.1944373285541\\
-5.92766973408849	13.7187419946233\\
-5.38094137464346	15.243046660693\\
-4.83569182267169	16.7673513267623\\
-4.29042935150553	18.2916559928313\\
-3.74318607242584	19.8159606589006\\
-3.19185759598796	21.3402653249703\\
-2.63418946459421	22.8645699910392\\
-2.06782772448192	24.3888746571082\\
-1.49063265270212	25.9131793231786\\
-0.905212596010365	27.4374839892467\\
-0.36185202159451	28.9617886553172\\
-0.0462125828789776	30.486093321386\\
10.9999999999995	0\\
10.4225480977489	1.52430466606926\\
9.85285913690493	3.04860933213853\\
9.28331725345766	4.57291399820782\\
8.71524362482171	6.09721866427705\\
8.14992006572595	7.62152333034649\\
7.58815951021542	9.14582799641563\\
7.03063078418881	10.6701326624851\\
6.4772402746126	12.1944373285541\\
5.92766973408849	13.7187419946233\\
5.38094137464346	15.243046660693\\
4.83569182267169	16.7673513267623\\
4.29042935150553	18.2916559928313\\
3.74318607242584	19.8159606589006\\
3.19185759598796	21.3402653249703\\
2.63418946459421	22.8645699910392\\
2.06782772448192	24.3888746571082\\
1.49063265270212	25.9131793231786\\
0.905212596010365	27.4374839892467\\
0.36185202159451	28.9617886553172\\
0.0462125828789776	30.486093321386\\
};
\end{axis}

\begin{axis}[%
width=1.743in,
height=1.777in,
at={(2.971in,0.573in)},
scale only axis,
xmin=-11,
xmax=11,
xtick={-10,   0,  10},
xlabel style={font=\color{white!15!black}},
xlabel={$r\ [\trm{mm}]$},
ymin=0,
ymax=80,
ytick={ 0, 20, 40, 60, 80},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$t/\mathcal{T} = 3/4$}
]
\addplot [color=red, only marks, mark=*, mark options={solid, red}, mark size=0.5, forget plot]
  table[row sep=crcr]{%
-11	0\\
-10.8803052869199	0.5\\
-10.7623696200905	1\\
-10.6450305361997	1.5\\
-10.527359149529	2\\
-10.5	2.11628269177077\\
-10.4096369725086	2.5\\
-10.2922349228729	3\\
-10.1754381852315	3.5\\
-10.0595205417785	4\\
-10	4.25921526388457\\
-9.94474704088763	4.5\\
-9.83132199931494	5\\
-9.71944100455166	5.5\\
-9.60929724627132	6\\
-9.50107034282488	6.5\\
-9.5	6.5050368697569\\
-9.39491729477371	7\\
-9.29092939887132	7.5\\
-9.18921920787861	8\\
-9.08988821224564	8.5\\
-9	8.96396394281928\\
-8.99302623825041	9\\
-8.89870003317328	9.5\\
-8.80692882889876	10\\
-8.71775001109163	10.5\\
-8.63119244533903	11\\
-8.54727617176626	11.5\\
-8.5	11.7907701724135\\
-8.46601332416786	12\\
-8.38738648329253	12.5\\
-8.31137083427401	13\\
-8.23794372352645	13.5\\
-8.16707594129276	14\\
-8.09873198725901	14.5\\
-8.03286883698737	15\\
-8	15.259006602262\\
-7.96943615516965	15.5\\
-7.90836719978957	16\\
-7.84958989064712	16.5\\
-7.79302782751166	17\\
-7.73859652894621	17.5\\
-7.68620322038101	18\\
-7.63574620611626	18.5\\
-7.58711403756904	19\\
-7.54018473692379	19.5\\
-7.5	19.9429477408941\\
-7.49482532363823	20\\
-7.45089204811848	20.5\\
-7.40822812193127	21\\
-7.36666483468787	21.5\\
-7.32601908382353	22\\
-7.2860920199029	22.5\\
-7.24666765189249	23\\
-7.20751130371328	23.5\\
-7.16836786489512	24\\
-7.12895989094983	24.5\\
-7.08898569580857	25\\
-7.04811766883817	25.5\\
-7.00600093717076	26\\
-7	26.0686082271568\\
-6.96225303201088	26.5\\
-6.91646741067318	27\\
-6.86820581788931	27.5\\
-6.81700168763272	28\\
-6.76236250424893	28.5\\
-6.70377289678684	29\\
-6.64069780154434	29.5\\
-6.57258589493687	30\\
-6.5	30.4923928085674\\
-6.49887634660101	30.5\\
-6.41900009009585	31\\
-6.33245866442045	31.5\\
-6.23876368564075	32\\
-6.13747103534875	32.5\\
-6.02819281567974	33\\
-6	33.1202282231852\\
-5.91056082313451	33.5\\
-5.78445264617723	34\\
-5.64982459939249	34.5\\
-5.50671891129868	35\\
-5.5	35.0222789624407\\
-5.35516756584468	35.5\\
-5.19569704602299	36\\
-5.02877233137768	36.5\\
-5	36.583033124119\\
-4.85482000703414	37\\
-4.67474890246469	37.5\\
-4.5	37.9714391217701\\
-4.48937300426925	38\\
-4.29945074262252	38.5\\
-4.10610187459413	39\\
-4	39.2710245344686\\
-3.91021507925833	39.5\\
-3.7128004595402	40\\
-3.51480327836216	40.5\\
-3.5	40.5374216412196\\
-3.3171285435034	41\\
-3.12063955961764	41.5\\
-3	41.8098953713203\\
-2.92614241905988	42\\
-2.73437296745898	42.5\\
-2.54578883862796	43\\
-2.5	43.1235813376226\\
-2.36095067209498	43.5\\
-2.18033084722674	44\\
-2.0043866093595	44.5\\
-2	44.5127977632549\\
-1.83369228476371	45\\
-1.66804872379559	45.5\\
-1.50738663460812	46\\
-1.5	46.0236461907839\\
-1.35145656160078	46.5\\
-1.20032613376137	47\\
-1.05388601984014	47.5\\
-1	47.6897897845413\\
-0.912252354059435	48\\
-0.775345626724761	48.5\\
-0.643655083534212	49\\
-0.517141627062694	49.5\\
-0.5	49.5725722072118\\
-0.405675925354897	50\\
-0.308512002460205	50.5\\
-0.228710931968315	51\\
-0.167172551255468	51.5\\
-0.121193517818076	52\\
11	0\\
10.8803052869199	0.5\\
10.7623696200905	1\\
10.6450305361997	1.5\\
10.527359149529	2\\
10.5	2.11628269177077\\
10.4096369725086	2.5\\
10.2922349228729	3\\
10.1754381852315	3.5\\
10.0595205417785	4\\
10	4.25921526388457\\
9.94474704088763	4.5\\
9.83132199931494	5\\
9.71944100455166	5.5\\
9.60929724627132	6\\
9.50107034282488	6.5\\
9.5	6.5050368697569\\
9.39491729477371	7\\
9.29092939887132	7.5\\
9.18921920787861	8\\
9.08988821224564	8.5\\
9	8.96396394281928\\
8.99302623825041	9\\
8.89870003317328	9.5\\
8.80692882889876	10\\
8.71775001109163	10.5\\
8.63119244533903	11\\
8.54727617176626	11.5\\
8.5	11.7907701724135\\
8.46601332416786	12\\
8.38738648329253	12.5\\
8.31137083427401	13\\
8.23794372352645	13.5\\
8.16707594129276	14\\
8.09873198725901	14.5\\
8.03286883698737	15\\
8	15.259006602262\\
7.96943615516965	15.5\\
7.90836719978957	16\\
7.84958989064712	16.5\\
7.79302782751166	17\\
7.73859652894621	17.5\\
7.68620322038101	18\\
7.63574620611626	18.5\\
7.58711403756904	19\\
7.54018473692379	19.5\\
7.5	19.9429477408941\\
7.49482532363823	20\\
7.45089204811848	20.5\\
7.40822812193127	21\\
7.36666483468787	21.5\\
7.32601908382353	22\\
7.2860920199029	22.5\\
7.24666765189249	23\\
7.20751130371328	23.5\\
7.16836786489512	24\\
7.12895989094983	24.5\\
7.08898569580857	25\\
7.04811766883817	25.5\\
7.00600093717076	26\\
7	26.0686082271568\\
6.96225303201088	26.5\\
6.91646741067318	27\\
6.86820581788931	27.5\\
6.81700168763272	28\\
6.76236250424893	28.5\\
6.70377289678684	29\\
6.64069780154434	29.5\\
6.57258589493687	30\\
6.5	30.4923928085674\\
6.49887634660101	30.5\\
6.41900009009585	31\\
6.33245866442045	31.5\\
6.23876368564075	32\\
6.13747103534875	32.5\\
6.02819281567974	33\\
6	33.1202282231852\\
5.91056082313451	33.5\\
5.78445264617723	34\\
5.64982459939249	34.5\\
5.50671891129868	35\\
5.5	35.0222789624407\\
5.35516756584468	35.5\\
5.19569704602299	36\\
5.02877233137768	36.5\\
5	36.583033124119\\
4.85482000703414	37\\
4.67474890246469	37.5\\
4.5	37.9714391217701\\
4.48937300426925	38\\
4.29945074262252	38.5\\
4.10610187459413	39\\
4	39.2710245344686\\
3.91021507925833	39.5\\
3.7128004595402	40\\
3.51480327836216	40.5\\
3.5	40.5374216412196\\
3.3171285435034	41\\
3.12063955961764	41.5\\
3	41.8098953713203\\
2.92614241905988	42\\
2.73437296745898	42.5\\
2.54578883862796	43\\
2.5	43.1235813376226\\
2.36095067209498	43.5\\
2.18033084722674	44\\
2.0043866093595	44.5\\
2	44.5127977632549\\
1.83369228476371	45\\
1.66804872379559	45.5\\
1.50738663460812	46\\
1.5	46.0236461907839\\
1.35145656160078	46.5\\
1.20032613376137	47\\
1.05388601984014	47.5\\
1	47.6897897845413\\
0.912252354059435	48\\
0.775345626724761	48.5\\
0.643655083534212	49\\
0.517141627062694	49.5\\
0.5	49.5725722072118\\
0.405675925354897	50\\
0.308512002460205	50.5\\
0.228710931968315	51\\
0.167172551255468	51.5\\
0.121193517818076	52\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, black}, mark size=0.5, forget plot]
  table[row sep=crcr]{%
-10.9999999999995	0\\
-10.7205711531223	1.50459327308577\\
-10.4458096315173	3.00918654617155\\
-10.1717628043879	4.51377981925734\\
-9.89812318654802	6.01837309234309\\
-9.62305038573281	7.52296636542895\\
-9.34533742211665	9.02755963851468\\
-9.06380636388913	10.5321529116005\\
-8.7771776617378	12.0367461846862\\
-8.48458168945625	13.5413394577719\\
-8.18558417723564	15.0459327308579\\
-7.88000673037025	16.5505260039437\\
-7.56877248839237	18.0551192770294\\
-7.25348380756732	19.5597125501151\\
-6.93647433097664	21.064305823201\\
-6.62104192895068	22.5688990962868\\
-6.31049183271046	24.0734923693724\\
-6.00840446832922	25.5780856424584\\
-5.71714869834092	27.0826789155439\\
-5.43852285229155	28.58727218863\\
-5.17292265994555	30.0918654617158\\
-4.91999854780095	31.5964587348013\\
-4.67837579236361	33.1010520078875\\
-4.44633427462279	34.6056452809731\\
-4.22207029650916	36.1102385540587\\
-4.00349475987675	37.614831827144\\
-3.78858078355737	39.1194251002301\\
-3.57509897075928	40.6240183733168\\
-3.36122714531964	42.128611646402\\
-3.14459670874446	43.6332049194878\\
-2.92252566823974	45.1377981925735\\
-2.69260892176142	46.6423914656594\\
-2.45163018417133	48.1469847387447\\
-2.19573093052367	49.6515780118313\\
-1.92063883229249	51.1561712849169\\
-1.62252160416138	52.6607645580026\\
-1.29838943687555	54.1653578310878\\
-0.949314012717331	55.6699511041738\\
-0.583904806690633	57.17454437726\\
-0.237228896503535	58.6791376503451\\
-0.0434540249164797	60.1837309234316\\
10.9999999999995	0\\
10.7205711531223	1.50459327308577\\
10.4458096315173	3.00918654617155\\
10.1717628043879	4.51377981925734\\
9.89812318654802	6.01837309234309\\
9.62305038573281	7.52296636542895\\
9.34533742211665	9.02755963851468\\
9.06380636388913	10.5321529116005\\
8.7771776617378	12.0367461846862\\
8.48458168945625	13.5413394577719\\
8.18558417723564	15.0459327308579\\
7.88000673037025	16.5505260039437\\
7.56877248839237	18.0551192770294\\
7.25348380756732	19.5597125501151\\
6.93647433097664	21.064305823201\\
6.62104192895068	22.5688990962868\\
6.31049183271046	24.0734923693724\\
6.00840446832922	25.5780856424584\\
5.71714869834092	27.0826789155439\\
5.43852285229155	28.58727218863\\
5.17292265994555	30.0918654617158\\
4.91999854780095	31.5964587348013\\
4.67837579236361	33.1010520078875\\
4.44633427462279	34.6056452809731\\
4.22207029650916	36.1102385540587\\
4.00349475987675	37.614831827144\\
3.78858078355737	39.1194251002301\\
3.57509897075928	40.6240183733168\\
3.36122714531964	42.128611646402\\
3.14459670874446	43.6332049194878\\
2.92252566823974	45.1377981925735\\
2.69260892176142	46.6423914656594\\
2.45163018417133	48.1469847387447\\
2.19573093052367	49.6515780118313\\
1.92063883229249	51.1561712849169\\
1.62252160416138	52.6607645580026\\
1.29838943687555	54.1653578310878\\
0.949314012717331	55.6699511041738\\
0.583904806690633	57.17454437726\\
0.237228896503535	58.6791376503451\\
0.0434540249164797	60.1837309234316\\
};
\addplot [color=blue, only marks, mark=*, mark options={solid, blue}, mark size=0.5, forget plot]
  table[row sep=crcr]{%
-11	0\\
-10.8142988568322	0.5\\
-10.6474399593942	1\\
-10.5	1.45371960851045\\
-10.4846784758233	1.5\\
-10.3226926178515	2\\
-10.1626772461512	2.5\\
-10.004172075002	3\\
-10	3.0132566213857\\
-9.84686437596832	3.5\\
-9.6905182535502	4\\
-9.53484038895922	4.5\\
-9.5	4.61215896439446\\
-9.37954100973645	5\\
-9.22433906655603	5.5\\
-9.06891128221063	6\\
-9	6.2209361253974\\
-8.9129141077836	6.5\\
-8.75604361773381	7\\
-8.59795986810277	7.5\\
-8.5	7.80688254998304\\
-8.43827740166399	8\\
-8.27665378024165	8.5\\
-8.11275571235148	9\\
-8	9.33866307534309\\
-7.9461713034022	9.5\\
-7.77653041672142	10\\
-7.60353452617929	10.5\\
-7.5	10.7932027198515\\
-7.4267590202123	11\\
-7.24587245708831	11.5\\
-7.0606374215222	12\\
-7	12.1599767613771\\
-6.87062598963486	12.5\\
-6.67568708925462	13\\
-6.5	13.4393291847417\\
-6.47563078682772	13.5\\
-6.27012643084576	14\\
-6.05931240269371	14.5\\
-6	14.6375268144062\\
-5.84293495358052	15\\
-5.6212064287183	15.5\\
-5.5	15.7675078363737\\
-5.39416636585454	16\\
-5.1620308761174	16.5\\
-5	16.8424592397794\\
-4.92514363144682	17\\
-4.68378423538602	17.5\\
-4.5	17.8750005627958\\
-4.43852616750941	18\\
-4.18976516724025	18.5\\
-4	18.8773853245641\\
-3.93819531989616	19\\
-3.684349645864	19.5\\
-3.5	19.8610308891904\\
-3.42895738389697	20\\
-3.17265465186163	20.5\\
-3	20.8365344107558\\
-2.91615153126262	21\\
-2.66011853515762	21.5\\
-2.5	21.813839701099\\
-2.40514595538342	22\\
-2.15190465294106	22.5\\
-2	22.8024016610612\\
-1.9010103854324	23\\
-1.65284648359487	23.5\\
-1.5	23.8110368023566\\
-1.40723523261644	24\\
-1.16417759530609	24.5\\
-1	24.8412262950473\\
-0.923853635555814	25\\
-0.686786929268358	25.5\\
-0.5	25.9027416258686\\
-0.459577016306841	26\\
-0.273640543033516	26.5\\
-0.133629309942751	27\\
11	0\\
10.8142988568322	0.5\\
10.6474399593942	1\\
10.5	1.45371960851045\\
10.4846784758233	1.5\\
10.3226926178515	2\\
10.1626772461512	2.5\\
10.004172075002	3\\
10	3.0132566213857\\
9.84686437596832	3.5\\
9.6905182535502	4\\
9.53484038895922	4.5\\
9.5	4.61215896439446\\
9.37954100973645	5\\
9.22433906655603	5.5\\
9.06891128221063	6\\
9	6.2209361253974\\
8.9129141077836	6.5\\
8.75604361773381	7\\
8.59795986810277	7.5\\
8.5	7.80688254998304\\
8.43827740166399	8\\
8.27665378024165	8.5\\
8.11275571235148	9\\
8	9.33866307534309\\
7.9461713034022	9.5\\
7.77653041672142	10\\
7.60353452617929	10.5\\
7.5	10.7932027198515\\
7.4267590202123	11\\
7.24587245708831	11.5\\
7.0606374215222	12\\
7	12.1599767613771\\
6.87062598963486	12.5\\
6.67568708925462	13\\
6.5	13.4393291847417\\
6.47563078682772	13.5\\
6.27012643084576	14\\
6.05931240269371	14.5\\
6	14.6375268144062\\
5.84293495358052	15\\
5.6212064287183	15.5\\
5.5	15.7675078363737\\
5.39416636585454	16\\
5.1620308761174	16.5\\
5	16.8424592397794\\
4.92514363144682	17\\
4.68378423538602	17.5\\
4.5	17.8750005627958\\
4.43852616750941	18\\
4.18976516724025	18.5\\
4	18.8773853245641\\
3.93819531989616	19\\
3.684349645864	19.5\\
3.5	19.8610308891904\\
3.42895738389697	20\\
3.17265465186163	20.5\\
3	20.8365344107558\\
2.91615153126262	21\\
2.66011853515762	21.5\\
2.5	21.813839701099\\
2.40514595538342	22\\
2.15190465294106	22.5\\
2	22.8024016610612\\
1.9010103854324	23\\
1.65284648359487	23.5\\
1.5	23.8110368023566\\
1.40723523261644	24\\
1.16417759530609	24.5\\
1	24.8412262950473\\
0.923853635555814	25\\
0.686786929268358	25.5\\
0.5	25.9027416258686\\
0.459577016306841	26\\
0.273640543033516	26.5\\
0.133629309942751	27\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, black}, mark size=0.5, forget plot]
  table[row sep=crcr]{%
-10.9999999999995	0\\
-10.4225480977489	1.52430466606926\\
-9.85285913690493	3.04860933213853\\
-9.28331725345766	4.57291399820782\\
-8.71524362482171	6.09721866427705\\
-8.14992006572595	7.62152333034649\\
-7.58815951021542	9.14582799641563\\
-7.03063078418881	10.6701326624851\\
-6.4772402746126	12.1944373285541\\
-5.92766973408849	13.7187419946233\\
-5.38094137464346	15.243046660693\\
-4.83569182267169	16.7673513267623\\
-4.29042935150553	18.2916559928313\\
-3.74318607242584	19.8159606589006\\
-3.19185759598796	21.3402653249703\\
-2.63418946459421	22.8645699910392\\
-2.06782772448192	24.3888746571082\\
-1.49063265270212	25.9131793231786\\
-0.905212596010365	27.4374839892467\\
-0.36185202159451	28.9617886553172\\
-0.0462125828789776	30.486093321386\\
10.9999999999995	0\\
10.4225480977489	1.52430466606926\\
9.85285913690493	3.04860933213853\\
9.28331725345766	4.57291399820782\\
8.71524362482171	6.09721866427705\\
8.14992006572595	7.62152333034649\\
7.58815951021542	9.14582799641563\\
7.03063078418881	10.6701326624851\\
6.4772402746126	12.1944373285541\\
5.92766973408849	13.7187419946233\\
5.38094137464346	15.243046660693\\
4.83569182267169	16.7673513267623\\
4.29042935150553	18.2916559928313\\
3.74318607242584	19.8159606589006\\
3.19185759598796	21.3402653249703\\
2.63418946459421	22.8645699910392\\
2.06782772448192	24.3888746571082\\
1.49063265270212	25.9131793231786\\
0.905212596010365	27.4374839892467\\
0.36185202159451	28.9617886553172\\
0.0462125828789776	30.486093321386\\
};
\end{axis}

\begin{axis}[%
width=5.208in,
height=5.208in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/FF_Pi_Comparison.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale = 0.7]

\begin{axis}[%
width=1.743in,
height=1.777in,
at={(0.677in,3.041in)},
scale only axis,
xmin=-0.5,
xmax=0.5,
xtick={-0.5,    0,  0.5},
ymin=0,
ymax=1.2,
ytick={  0, 0.2, 0.4, 0.6, 0.8,   1.0, 1.2},
y tick label style={
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=1,
        /tikz/.cd},
ylabel style={font=\color{white!15!black}},
ylabel={$z/z_0$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$t/\mathcal{T} = 1/4$},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-0.5	0\\
0	1\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0	1\\
0.5	0\\
};
\addplot [color=blue, only marks, mark=*, mark options={solid, blue}, mark size=0.5, forget plot]
  table[row sep=crcr]{%
-0.5	0\\
-0.490667047624396	0.0166980094779581\\
-0.481470485993535	0.0333960189559161\\
-0.477272727272727	0.0410048338734719\\
-0.472142679012609	0.0500940284338742\\
-0.462664076184374	0.0667920379118322\\
-0.454545454545454	0.0809554671088493\\
-0.453087703141121	0.0834900473897903\\
-0.443415014915948	0.100188056867748\\
-0.433676253381367	0.116886066345706\\
-0.431818181818182	0.120058788126681\\
-0.423891198791439	0.133584075823664\\
-0.414083160964363	0.150282085301623\\
-0.409090909090909	0.158780131272678\\
-0.404274669002987	0.166980094779581\\
-0.394484521977064	0.183678104257539\\
-0.386363636363636	0.197580240049832\\
-0.384732009537987	0.200376113735497\\
-0.375035465975619	0.217074123213455\\
-0.365408168626144	0.233772132691413\\
-0.363636363636364	0.236869171016613\\
-0.355868561814611	0.250470142169371\\
-0.34642535750795	0.267168151647329\\
-0.340909090909091	0.277028886310775\\
-0.33709247928822	0.283866161125287\\
-0.32787925074028	0.300564170603245\\
-0.318791198028128	0.317262180081203\\
-0.318181818181818	0.318396488975739\\
-0.309840946534255	0.333960189559161\\
-0.301027505162584	0.350658199037119\\
-0.295454545454545	0.361382506418706\\
-0.292358341356872	0.367356208515077\\
-0.283836647605211	0.384054217993035\\
-0.275460941239248	0.400752227470993\\
-0.272727272727273	0.406293217979655\\
-0.267236799499532	0.417450236948952\\
-0.25916063109655	0.43414824642691\\
-0.251231054155741	0.450846255904868\\
-0.25	0.453483204783523\\
-0.243450885620545	0.467544265382826\\
-0.23581326326239	0.484242274860784\\
-0.228316071863299	0.500940284338742\\
-0.227272727272727	0.503304309803803\\
-0.220959641344648	0.5176382938167\\
-0.213736094888582	0.534336303294658\\
-0.206641859835866	0.551034312772616\\
-0.204545454545455	0.556052636795599\\
-0.199674929372179	0.567732322250574\\
-0.192827916778223	0.584430331728532\\
-0.186095708922226	0.60112834120649\\
-0.181818181818182	0.611910376789339\\
-0.1794747925824	0.617826350684448\\
-0.172958852477329	0.634524360162406\\
-0.166540214095477	0.651222369640365\\
-0.160213275313503	0.667920379118322\\
-0.159090909090909	0.670920884146784\\
-0.153972335159054	0.68461838859628\\
-0.147808868431209	0.701316398074238\\
-0.141716103918506	0.718014407552197\\
-0.136363636363636	0.732837905642367\\
-0.135687353243769	0.734712417030155\\
-0.129714899032827	0.751410426508113\\
-0.123788474748548	0.768108435986071\\
-0.117899490315297	0.784806445464029\\
-0.113636363636364	0.796952479268346\\
-0.112039027492906	0.801504454941987\\
-0.106197071127286	0.818202464419945\\
-0.10036331475322	0.834900473897903\\
-0.0945266951018178	0.851598483375861\\
-0.0909090909090909	0.861922133210186\\
-0.0886743851242111	0.868296492853819\\
-0.0827921984436174	0.884994502331777\\
-0.0768681920090596	0.901692511809735\\
-0.0708906065427946	0.918390521287693\\
-0.0681818181818182	0.925879685381212\\
-0.0648514846315545	0.935088530765651\\
-0.0587403782774661	0.951786540243609\\
-0.0525451621874349	0.968484549721567\\
-0.0462565877121081	0.985182559199526\\
-0.0454545454545454	0.987280271779821\\
-0.039860130755467	1.00188056867748\\
-0.0333402395826194	1.01857857815544\\
-0.0266730630309492	1.0352765876334\\
-0.0227272727272727	1.04501423311204\\
-0.0201846935657669	1.05197459711136\\
-0.0143341438119999	1.06867260658932\\
-0.00916382956434882	1.08537061606727\\
-0.00510732730212885	1.10206862554523\\
0.5	0\\
0.490667047624396	0.0166980094779581\\
0.481470485993535	0.0333960189559161\\
0.477272727272727	0.0410048338734719\\
0.472142679012609	0.0500940284338742\\
0.462664076184374	0.0667920379118322\\
0.454545454545454	0.0809554671088493\\
0.453087703141121	0.0834900473897903\\
0.443415014915948	0.100188056867748\\
0.433676253381367	0.116886066345706\\
0.431818181818182	0.120058788126681\\
0.423891198791439	0.133584075823664\\
0.414083160964363	0.150282085301623\\
0.409090909090909	0.158780131272678\\
0.404274669002987	0.166980094779581\\
0.394484521977064	0.183678104257539\\
0.386363636363636	0.197580240049832\\
0.384732009537987	0.200376113735497\\
0.375035465975619	0.217074123213455\\
0.365408168626144	0.233772132691413\\
0.363636363636364	0.236869171016613\\
0.355868561814611	0.250470142169371\\
0.34642535750795	0.267168151647329\\
0.340909090909091	0.277028886310775\\
0.33709247928822	0.283866161125287\\
0.32787925074028	0.300564170603245\\
0.318791198028128	0.317262180081203\\
0.318181818181818	0.318396488975739\\
0.309840946534255	0.333960189559161\\
0.301027505162584	0.350658199037119\\
0.295454545454545	0.361382506418706\\
0.292358341356872	0.367356208515077\\
0.283836647605211	0.384054217993035\\
0.275460941239248	0.400752227470993\\
0.272727272727273	0.406293217979655\\
0.267236799499532	0.417450236948952\\
0.25916063109655	0.43414824642691\\
0.251231054155741	0.450846255904868\\
0.25	0.453483204783523\\
0.243450885620545	0.467544265382826\\
0.23581326326239	0.484242274860784\\
0.228316071863299	0.500940284338742\\
0.227272727272727	0.503304309803803\\
0.220959641344648	0.5176382938167\\
0.213736094888582	0.534336303294658\\
0.206641859835866	0.551034312772616\\
0.204545454545455	0.556052636795599\\
0.199674929372179	0.567732322250574\\
0.192827916778223	0.584430331728532\\
0.186095708922226	0.60112834120649\\
0.181818181818182	0.611910376789339\\
0.1794747925824	0.617826350684448\\
0.172958852477329	0.634524360162406\\
0.166540214095477	0.651222369640365\\
0.160213275313503	0.667920379118322\\
0.159090909090909	0.670920884146784\\
0.153972335159054	0.68461838859628\\
0.147808868431209	0.701316398074238\\
0.141716103918506	0.718014407552197\\
0.136363636363636	0.732837905642367\\
0.135687353243769	0.734712417030155\\
0.129714899032827	0.751410426508113\\
0.123788474748548	0.768108435986071\\
0.117899490315297	0.784806445464029\\
0.113636363636364	0.796952479268346\\
0.112039027492906	0.801504454941987\\
0.106197071127286	0.818202464419945\\
0.10036331475322	0.834900473897903\\
0.0945266951018178	0.851598483375861\\
0.0909090909090909	0.861922133210186\\
0.0886743851242111	0.868296492853819\\
0.0827921984436174	0.884994502331777\\
0.0768681920090596	0.901692511809735\\
0.0708906065427946	0.918390521287693\\
0.0681818181818182	0.925879685381212\\
0.0648514846315545	0.935088530765651\\
0.0587403782774661	0.951786540243609\\
0.0525451621874349	0.968484549721567\\
0.0462565877121081	0.985182559199526\\
0.0454545454545454	0.987280271779821\\
0.039860130755467	1.00188056867748\\
0.0333402395826194	1.01857857815544\\
0.0266730630309492	1.0352765876334\\
0.0227272727272727	1.04501423311204\\
0.0201846935657669	1.05197459711136\\
0.0143341438119999	1.06867260658932\\
0.00916382956434882	1.08537061606727\\
0.00510732730212885	1.10206862554523\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, red}, mark size=0.5, forget plot]
  table[row sep=crcr]{%
-0.5	0\\
-0.495840521361494	0.00837505238817161\\
-0.491882824389948	0.0167501047763432\\
-0.488067146800583	0.0251251571645148\\
-0.484358556514233	0.0335002095526864\\
-0.480754860814469	0.0418752619408581\\
-0.477272727272727	0.0501992215518112\\
-0.477251360351667	0.0502503143290297\\
-0.473843829476513	0.0586253667172013\\
-0.470527048356455	0.0670004191053729\\
-0.467294920569055	0.0753754714935445\\
-0.464140740973172	0.0837505238817161\\
-0.461057207888182	0.0921255762698877\\
-0.458036442335937	0.100500628658059\\
-0.455070018854128	0.108875681046231\\
-0.454545454545454	0.110379537750756\\
-0.452149219415275	0.117250733434403\\
-0.449264901839746	0.125625785822574\\
-0.446407199528889	0.134000838210746\\
-0.443565677982361	0.142375890598917\\
-0.440729244798137	0.150750942987089\\
-0.437886092648118	0.159125995375261\\
-0.43502368782212	0.167501047763432\\
-0.432128802152786	0.175876100151604\\
-0.431818181818182	0.176760903166161\\
-0.429187793976217	0.184251152539776\\
-0.426186906360086	0.192626204927947\\
-0.423111561851437	0.201001257316119\\
-0.419946792099464	0.20937630970429\\
-0.416677206927638	0.217751362092462\\
-0.413286974326985	0.226126414480634\\
-0.409760005822039	0.234501466868805\\
-0.409090909090909	0.236025842352769\\
-0.406080282066354	0.242876519256977\\
-0.40223386808202	0.251251571645148\\
-0.398206831772608	0.25962662403332\\
-0.393985836718526	0.268001676421492\\
-0.389558420447059	0.276376728809663\\
-0.386363636363636	0.282140618944168\\
-0.384913127640972	0.284751781197835\\
-0.380041747782608	0.293126833586006\\
-0.37494006593761	0.301501885974178\\
-0.369604375553462	0.30987693836235\\
-0.364033233910331	0.318251990750521\\
-0.363636363636364	0.318825838352289\\
-0.358226203293911	0.326627043138693\\
-0.352192457525587	0.335002095526864\\
-0.345940277609824	0.343377147915036\\
-0.340909090909091	0.349902932005397\\
-0.339479461262465	0.351752200303208\\
-0.332823109378873	0.360127252691379\\
-0.325991512492152	0.368502305079551\\
-0.319003041925513	0.376877357467723\\
-0.318181818181818	0.377843944542459\\
-0.31187616259647	0.385252409855894\\
-0.304636877025455	0.393627462244066\\
-0.297308434656088	0.402002514632237\\
-0.295454545454545	0.404103410093032\\
-0.289913818013835	0.410377567020409\\
-0.282479025621074	0.418752619408581\\
-0.275027866247035	0.427127671796752\\
-0.272727272727273	0.429715434495503\\
-0.267583938529616	0.435502724184924\\
-0.260169981417411	0.443877776573096\\
-0.252806469833317	0.452252828961267\\
-0.25	0.455473528005223\\
-0.245514257187762	0.460627881349439\\
-0.23831090244839	0.46900293373761\\
-0.231211519179318	0.477377986125782\\
-0.227272727272727	0.482100437860468\\
-0.224232076662189	0.485753038513953\\
-0.21738528230122	0.494128090902125\\
-0.210679851639037	0.502503143290297\\
-0.204545454545455	0.510340234772449\\
-0.2041253066485	0.510878195678468\\
-0.197731540780742	0.51925324806664\\
-0.191501263725622	0.527628300454812\\
-0.185439594012713	0.536003352842983\\
-0.181818181818182	0.54115006952852\\
-0.179551818820169	0.544378405231155\\
-0.17383989218907	0.552753457619326\\
-0.168302691759257	0.561128510007498\\
-0.162940604430834	0.56950356239567\\
-0.159090909090909	0.575716575753884\\
-0.157753902716825	0.577878614783841\\
-0.152741353335848	0.586253667172013\\
-0.147899827603878	0.594628719560184\\
-0.14322760869235	0.603003771948356\\
-0.13872287815944	0.611378824336528\\
-0.136363636363636	0.615929334357025\\
-0.134384112195278	0.619753876724699\\
-0.130207181327984	0.628128929112871\\
-0.126187250302803	0.636503981501042\\
-0.122320430906152	0.644879033889214\\
-0.118602915395864	0.653254086277386\\
-0.115031029730004	0.661629138665557\\
-0.113636363636364	0.665032526534579\\
-0.111600854211724	0.670004191053729\\
-0.10830800371217	0.678379243441901\\
-0.10514880386961	0.686754295830072\\
-0.102119764580757	0.695129348218244\\
-0.0992175378751149	0.703504400606415\\
-0.0964389011294289	0.711879452994587\\
-0.0937807108852706	0.720254505382759\\
-0.0912398277269842	0.72862955777093\\
-0.0909090909090909	0.729770468375886\\
-0.088813632223418	0.737004610159102\\
-0.0864977894523631	0.745379662547274\\
-0.0842889852270744	0.753754714935445\\
-0.0821841111905378	0.762129767323617\\
-0.0801801917991122	0.770504819711788\\
-0.0782743851879277	0.77887987209996\\
-0.0764639706184483	0.787254924488132\\
-0.0747463326952316	0.795629976876303\\
-0.0731189389679871	0.804005029264475\\
-0.0715793137706263	0.812380081652646\\
-0.0701250105502627	0.820755134040818\\
-0.0687535819779269	0.82913018642899\\
-0.0681818181818182	0.832838964473876\\
-0.0674621749174888	0.837505238817161\\
-0.0662483361315766	0.845880291205333\\
-0.0651097183837495	0.854255343593505\\
-0.0640435159715716	0.862630395981676\\
-0.0630466911680502	0.871005448369848\\
-0.0621159005530435	0.879380500758019\\
-0.061247408235192	0.887755553146191\\
-0.0604369839508764	0.896130605534363\\
-0.0596797836816876	0.904505657922534\\
-0.058970210173799	0.912880710310706\\
-0.0583017505199517	0.921255762698877\\
-0.0576667879528085	0.929630815087049\\
-0.0570563837635726	0.938005867475221\\
-0.0564600290623826	0.946380919863392\\
-0.0558653779692685	0.954755972251564\\
-0.0552579546880346	0.963131024639735\\
-0.0546208070802498	0.971506077027907\\
-0.0539341500924671	0.979881129416079\\
-0.0531750292366911	0.98825618180425\\
-0.0523170481221439	0.996631234192422\\
-0.0513301078172327	1.00500628658059\\
-0.0501803445288247	1.01338133896877\\
-0.0488302661575684	1.02175639135694\\
-0.0472387047431215	1.03013144374511\\
-0.0454545454545454	1.03809726215385\\
-0.0453626836462722	1.03850649613328\\
-0.0431522681569445	1.04688154852145\\
-0.0405589220720297	1.05525660090962\\
-0.0375431895715871	1.06363165329779\\
-0.0340408812277231	1.07200670568597\\
-0.0300116278583548	1.08038175807414\\
-0.0253483993675126	1.08875681046231\\
-0.0227272727272727	1.09286805649619\\
-0.0201321979199133	1.09713186285048\\
-0.0145964843278265	1.10550691523865\\
-0.00913961065462638	1.11388196762682\\
-0.00471926060358256	1.122257020015\\
0.5	0\\
0.495840521361494	0.00837505238817161\\
0.491882824389948	0.0167501047763432\\
0.488067146800583	0.0251251571645148\\
0.484358556514233	0.0335002095526864\\
0.480754860814469	0.0418752619408581\\
0.477272727272727	0.0501992215518112\\
0.477251360351667	0.0502503143290297\\
0.473843829476513	0.0586253667172013\\
0.470527048356455	0.0670004191053729\\
0.467294920569055	0.0753754714935445\\
0.464140740973172	0.0837505238817161\\
0.461057207888182	0.0921255762698877\\
0.458036442335937	0.100500628658059\\
0.455070018854128	0.108875681046231\\
0.454545454545454	0.110379537750756\\
0.452149219415275	0.117250733434403\\
0.449264901839746	0.125625785822574\\
0.446407199528889	0.134000838210746\\
0.443565677982361	0.142375890598917\\
0.440729244798137	0.150750942987089\\
0.437886092648118	0.159125995375261\\
0.43502368782212	0.167501047763432\\
0.432128802152786	0.175876100151604\\
0.431818181818182	0.176760903166161\\
0.429187793976217	0.184251152539776\\
0.426186906360086	0.192626204927947\\
0.423111561851437	0.201001257316119\\
0.419946792099464	0.20937630970429\\
0.416677206927638	0.217751362092462\\
0.413286974326985	0.226126414480634\\
0.409760005822039	0.234501466868805\\
0.409090909090909	0.236025842352769\\
0.406080282066354	0.242876519256977\\
0.40223386808202	0.251251571645148\\
0.398206831772608	0.25962662403332\\
0.393985836718526	0.268001676421492\\
0.389558420447059	0.276376728809663\\
0.386363636363636	0.282140618944168\\
0.384913127640972	0.284751781197835\\
0.380041747782608	0.293126833586006\\
0.37494006593761	0.301501885974178\\
0.369604375553462	0.30987693836235\\
0.364033233910331	0.318251990750521\\
0.363636363636364	0.318825838352289\\
0.358226203293911	0.326627043138693\\
0.352192457525587	0.335002095526864\\
0.345940277609824	0.343377147915036\\
0.340909090909091	0.349902932005397\\
0.339479461262465	0.351752200303208\\
0.332823109378873	0.360127252691379\\
0.325991512492152	0.368502305079551\\
0.319003041925513	0.376877357467723\\
0.318181818181818	0.377843944542459\\
0.31187616259647	0.385252409855894\\
0.304636877025455	0.393627462244066\\
0.297308434656088	0.402002514632237\\
0.295454545454545	0.404103410093032\\
0.289913818013835	0.410377567020409\\
0.282479025621074	0.418752619408581\\
0.275027866247035	0.427127671796752\\
0.272727272727273	0.429715434495503\\
0.267583938529616	0.435502724184924\\
0.260169981417411	0.443877776573096\\
0.252806469833317	0.452252828961267\\
0.25	0.455473528005223\\
0.245514257187762	0.460627881349439\\
0.23831090244839	0.46900293373761\\
0.231211519179318	0.477377986125782\\
0.227272727272727	0.482100437860468\\
0.224232076662189	0.485753038513953\\
0.21738528230122	0.494128090902125\\
0.210679851639037	0.502503143290297\\
0.204545454545455	0.510340234772449\\
0.2041253066485	0.510878195678468\\
0.197731540780742	0.51925324806664\\
0.191501263725622	0.527628300454812\\
0.185439594012713	0.536003352842983\\
0.181818181818182	0.54115006952852\\
0.179551818820169	0.544378405231155\\
0.17383989218907	0.552753457619326\\
0.168302691759257	0.561128510007498\\
0.162940604430834	0.56950356239567\\
0.159090909090909	0.575716575753884\\
0.157753902716825	0.577878614783841\\
0.152741353335848	0.586253667172013\\
0.147899827603878	0.594628719560184\\
0.14322760869235	0.603003771948356\\
0.13872287815944	0.611378824336528\\
0.136363636363636	0.615929334357025\\
0.134384112195278	0.619753876724699\\
0.130207181327984	0.628128929112871\\
0.126187250302803	0.636503981501042\\
0.122320430906152	0.644879033889214\\
0.118602915395864	0.653254086277386\\
0.115031029730004	0.661629138665557\\
0.113636363636364	0.665032526534579\\
0.111600854211724	0.670004191053729\\
0.10830800371217	0.678379243441901\\
0.10514880386961	0.686754295830072\\
0.102119764580757	0.695129348218244\\
0.0992175378751149	0.703504400606415\\
0.0964389011294289	0.711879452994587\\
0.0937807108852706	0.720254505382759\\
0.0912398277269842	0.72862955777093\\
0.0909090909090909	0.729770468375886\\
0.088813632223418	0.737004610159102\\
0.0864977894523631	0.745379662547274\\
0.0842889852270744	0.753754714935445\\
0.0821841111905378	0.762129767323617\\
0.0801801917991122	0.770504819711788\\
0.0782743851879277	0.77887987209996\\
0.0764639706184483	0.787254924488132\\
0.0747463326952316	0.795629976876303\\
0.0731189389679871	0.804005029264475\\
0.0715793137706263	0.812380081652646\\
0.0701250105502627	0.820755134040818\\
0.0687535819779269	0.82913018642899\\
0.0681818181818182	0.832838964473876\\
0.0674621749174888	0.837505238817161\\
0.0662483361315766	0.845880291205333\\
0.0651097183837495	0.854255343593505\\
0.0640435159715716	0.862630395981676\\
0.0630466911680502	0.871005448369848\\
0.0621159005530435	0.879380500758019\\
0.061247408235192	0.887755553146191\\
0.0604369839508764	0.896130605534363\\
0.0596797836816876	0.904505657922534\\
0.058970210173799	0.912880710310706\\
0.0583017505199517	0.921255762698877\\
0.0576667879528085	0.929630815087049\\
0.0570563837635726	0.938005867475221\\
0.0564600290623826	0.946380919863392\\
0.0558653779692685	0.954755972251564\\
0.0552579546880346	0.963131024639735\\
0.0546208070802498	0.971506077027907\\
0.0539341500924671	0.979881129416079\\
0.0531750292366911	0.98825618180425\\
0.0523170481221439	0.996631234192422\\
0.0513301078172327	1.00500628658059\\
0.0501803445288247	1.01338133896877\\
0.0488302661575684	1.02175639135694\\
0.0472387047431215	1.03013144374511\\
0.0454545454545454	1.03809726215385\\
0.0453626836462722	1.03850649613328\\
0.0431522681569445	1.04688154852145\\
0.0405589220720297	1.05525660090962\\
0.0375431895715871	1.06363165329779\\
0.0340408812277231	1.07200670568597\\
0.0300116278583548	1.08038175807414\\
0.0253483993675126	1.08875681046231\\
0.0227272727272727	1.09286805649619\\
0.0201321979199133	1.09713186285048\\
0.0145964843278265	1.10550691523865\\
0.00913961065462638	1.11388196762682\\
0.00471926060358256	1.122257020015\\
};
\end{axis}

\begin{axis}[%
width=1.743in,
height=1.777in,
at={(2.971in,3.041in)},
scale only axis,
xmin=-0.5,
xmax=0.5,
xtick={-0.5,    0,  0.5},
ymin=0,
ymax=1.2,
ytick={  0, 0.2, 0.4, 0.6, 0.8,   1, 1.2},
y tick label style={
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=1,
        /tikz/.cd},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$t/\mathcal{T} = 1/2$},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-0.5	0\\
0	1\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0	1\\
0.5	0\\
};
\addplot [color=blue, only marks, mark=*, mark options={solid, blue}, mark size=0.5, forget plot]
  table[row sep=crcr]{%
-0.5	0\\
-0.492257945133756	0.0166980094779581\\
-0.484761169279105	0.0333960189559161\\
-0.477272727272727	0.0500020469381775\\
-0.477230532574176	0.0500940284338742\\
-0.469501902045216	0.0667920379118322\\
-0.461632591262169	0.0834900473897903\\
-0.454545454545454	0.0982307629837025\\
-0.453601223074214	0.100188056867748\\
-0.445391129771281	0.116886066345706\\
-0.437001375630603	0.133584075823664\\
-0.431818181818182	0.143685155307186\\
-0.42842181169431	0.150282085301623\\
-0.419647557192102	0.166980094779581\\
-0.410682080115878	0.183678104257539\\
-0.409090909090909	0.186586233823824\\
-0.40151996846204	0.200376113735497\\
-0.392172622732476	0.217074123213455\\
-0.386363636363636	0.227268274959403\\
-0.382645445916486	0.233772132691413\\
-0.372947361584719	0.250470142169371\\
-0.363636363636364	0.26625411648617\\
-0.363095642293584	0.267168151647329\\
-0.353097686296541	0.283866161125287\\
-0.342977398496634	0.300564170603245\\
-0.340909090909091	0.30394529383019\\
-0.332747178672406	0.317262180081203\\
-0.322430003263864	0.333960189559161\\
-0.318181818181818	0.340795012600916\\
-0.312044470306325	0.350658199037119\\
-0.301612261773751	0.367356208515077\\
-0.295454545454545	0.377190039884034\\
-0.291155299500715	0.384054217993035\\
-0.280694860037078	0.400752227470993\\
-0.272727272727273	0.413491120700861\\
-0.270252595397129	0.417450236948952\\
-0.259850179476755	0.43414824642691\\
-0.25	0.450046967139116\\
-0.249505509236027	0.450846255904868\\
-0.239241449628137	0.467544265382826\\
-0.229070320360173	0.484242274860784\\
-0.227272727272727	0.487221267128536\\
-0.219013601988694	0.500940284338742\\
-0.209080341520456	0.5176382938167\\
-0.204545454545455	0.525358308546874\\
-0.199286256147257	0.534336303294658\\
-0.189640845830078	0.551034312772616\\
-0.181818181818182	0.564792255579448\\
-0.180151716541978	0.567732322250574\\
-0.170831291094923	0.584430331728532\\
-0.161677692700862	0.60112834120649\\
-0.159090909090909	0.605929341253378\\
-0.152701073140145	0.617826350684448\\
-0.143900562533664	0.634524360162406\\
-0.136363636363636	0.649114636134938\\
-0.135278485515124	0.651222369640365\\
-0.12684090499821	0.667920379118322\\
-0.118578523824873	0.68461838859628\\
-0.113636363636364	0.694812387940768\\
-0.110491949128683	0.701316398074238\\
-0.102579420998424	0.718014407552197\\
-0.0948374361783133	0.734712417030155\\
-0.0909090909090909	0.743367415551141\\
-0.0872702203004129	0.751410426508113\\
-0.0798695246492638	0.768108435986071\\
-0.0726232887395218	0.784806445464029\\
-0.0681818181818182	0.795244908746233\\
-0.0655193110104283	0.801504454941987\\
-0.0585454560703852	0.818202464419945\\
-0.0516989992667152	0.834900473897903\\
-0.0454545454545454	0.850397303542824\\
-0.0449716146183028	0.851598483375861\\
-0.0383678818935525	0.868296492853819\\
-0.0318770828189797	0.884994502331777\\
-0.0255048762044621	0.901692511809735\\
-0.0227272727272727	0.90920067306945\\
-0.0196942259205931	0.918390521287693\\
-0.0146566175279835	0.935088530765651\\
-0.0103308441731522	0.951786540243609\\
-0.00687027049750181	0.968484549721567\\
0.5	0\\
0.492257945133756	0.0166980094779581\\
0.484761169279105	0.0333960189559161\\
0.477272727272727	0.0500020469381775\\
0.477230532574176	0.0500940284338742\\
0.469501902045216	0.0667920379118322\\
0.461632591262169	0.0834900473897903\\
0.454545454545454	0.0982307629837025\\
0.453601223074214	0.100188056867748\\
0.445391129771281	0.116886066345706\\
0.437001375630603	0.133584075823664\\
0.431818181818182	0.143685155307186\\
0.42842181169431	0.150282085301623\\
0.419647557192102	0.166980094779581\\
0.410682080115878	0.183678104257539\\
0.409090909090909	0.186586233823824\\
0.40151996846204	0.200376113735497\\
0.392172622732476	0.217074123213455\\
0.386363636363636	0.227268274959403\\
0.382645445916486	0.233772132691413\\
0.372947361584719	0.250470142169371\\
0.363636363636364	0.26625411648617\\
0.363095642293584	0.267168151647329\\
0.353097686296541	0.283866161125287\\
0.342977398496634	0.300564170603245\\
0.340909090909091	0.30394529383019\\
0.332747178672406	0.317262180081203\\
0.322430003263864	0.333960189559161\\
0.318181818181818	0.340795012600916\\
0.312044470306325	0.350658199037119\\
0.301612261773751	0.367356208515077\\
0.295454545454545	0.377190039884034\\
0.291155299500715	0.384054217993035\\
0.280694860037078	0.400752227470993\\
0.272727272727273	0.413491120700861\\
0.270252595397129	0.417450236948952\\
0.259850179476755	0.43414824642691\\
0.25	0.450046967139116\\
0.249505509236027	0.450846255904868\\
0.239241449628137	0.467544265382826\\
0.229070320360173	0.484242274860784\\
0.227272727272727	0.487221267128536\\
0.219013601988694	0.500940284338742\\
0.209080341520456	0.5176382938167\\
0.204545454545455	0.525358308546874\\
0.199286256147257	0.534336303294658\\
0.189640845830078	0.551034312772616\\
0.181818181818182	0.564792255579448\\
0.180151716541978	0.567732322250574\\
0.170831291094923	0.584430331728532\\
0.161677692700862	0.60112834120649\\
0.159090909090909	0.605929341253378\\
0.152701073140145	0.617826350684448\\
0.143900562533664	0.634524360162406\\
0.136363636363636	0.649114636134938\\
0.135278485515124	0.651222369640365\\
0.12684090499821	0.667920379118322\\
0.118578523824873	0.68461838859628\\
0.113636363636364	0.694812387940768\\
0.110491949128683	0.701316398074238\\
0.102579420998424	0.718014407552197\\
0.0948374361783133	0.734712417030155\\
0.0909090909090909	0.743367415551141\\
0.0872702203004129	0.751410426508113\\
0.0798695246492638	0.768108435986071\\
0.0726232887395218	0.784806445464029\\
0.0681818181818182	0.795244908746233\\
0.0655193110104283	0.801504454941987\\
0.0585454560703852	0.818202464419945\\
0.0516989992667152	0.834900473897903\\
0.0454545454545454	0.850397303542824\\
0.0449716146183028	0.851598483375861\\
0.0383678818935525	0.868296492853819\\
0.0318770828189797	0.884994502331777\\
0.0255048762044621	0.901692511809735\\
0.0227272727272727	0.90920067306945\\
0.0196942259205931	0.918390521287693\\
0.0146566175279835	0.935088530765651\\
0.0103308441731522	0.951786540243609\\
0.00687027049750181	0.968484549721567\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, red}, mark size=0.5, forget plot]
  table[row sep=crcr]{%
-0.5	0\\
-0.494732476002027	0.00837505238817161\\
-0.489812302089975	0.0167501047763432\\
-0.485046137356083	0.0251251571645148\\
-0.480388331145514	0.0335002095526864\\
-0.477272727272727	0.0392438378930579\\
-0.475845225993566	0.0418752619408581\\
-0.471419247944087	0.0502503143290297\\
-0.467112310486827	0.0586253667172013\\
-0.462925325943979	0.0670004191053729\\
-0.458858621173648	0.0753754714935445\\
-0.454912004788643	0.0837505238817161\\
-0.454545454545454	0.0845520201478702\\
-0.451084946665208	0.0921255762698877\\
-0.447375211291537	0.100500628658059\\
-0.443780733139468	0.108875681046231\\
-0.440298962007775	0.117250733434403\\
-0.43692680704501	0.125625785822574\\
-0.433660647492481	0.134000838210746\\
-0.431818181818182	0.138876274030166\\
-0.430496458327255	0.142375890598917\\
-0.427429654990348	0.150750942987089\\
-0.42445516931382	0.159125995375261\\
-0.421567732082037	0.167501047763432\\
-0.418761692006839	0.175876100151604\\
-0.416030975147126	0.184251152539776\\
-0.41336903624263	0.192626204927947\\
-0.410768801725935	0.201001257316119\\
-0.409090909090909	0.206519979597617\\
-0.408222651370859	0.20937630970429\\
-0.405722526500322	0.217751362092462\\
-0.403259646187751	0.226126414480634\\
-0.40082456025207	0.234501466868805\\
-0.39840712327414	0.242876519256977\\
-0.395996465329786	0.251251571645148\\
-0.393580924396345	0.25962662403332\\
-0.391147980247902	0.268001676421492\\
-0.38868423065259	0.276376728809663\\
-0.386363636363636	0.284123595080855\\
-0.386175393873244	0.284751781197835\\
-0.383606526497378	0.293126833586006\\
-0.380962053734503	0.301501885974178\\
-0.378225405586916	0.30987693836235\\
-0.375379324905277	0.318251990750521\\
-0.372405899843782	0.326627043138693\\
-0.369286606408672	0.335002095526864\\
-0.366002408183927	0.343377147915036\\
-0.363636363636364	0.34909277939965\\
-0.362533846413191	0.351752200303208\\
-0.358862365052998	0.360127252691379\\
-0.354970764592138	0.368502305079551\\
-0.350842119547196	0.376877357467723\\
-0.346460507108294	0.385252409855894\\
-0.341811418837733	0.393627462244066\\
-0.340909090909091	0.39516393132595\\
-0.336881185791366	0.402002514632237\\
-0.331663693586062	0.410377567020409\\
-0.326154108728774	0.418752619408581\\
-0.320349948226114	0.427127671796752\\
-0.318181818181818	0.430111531424851\\
-0.314249900545143	0.435502724184924\\
-0.30786295612959	0.443877776573096\\
-0.30120123188573	0.452252828961267\\
-0.295454545454545	0.459208328908183\\
-0.294277371223245	0.460627881349439\\
-0.287107129568468	0.46900293373761\\
-0.279718124780925	0.477377986125782\\
-0.272727272727273	0.485099624974029\\
-0.272134010656905	0.485753038513953\\
-0.264379222290728	0.494128090902125\\
-0.256488751732558	0.502503143290297\\
-0.25	0.509300402677706\\
-0.24849162574247	0.510878195678468\\
-0.24041879095196	0.51925324806664\\
-0.232303787524355	0.527628300454812\\
-0.227272727272727	0.532812443456741\\
-0.224176351283754	0.536003352842983\\
-0.216067134864856	0.544378405231155\\
-0.208002954010459	0.552753457619326\\
-0.204545454545455	0.556373517711364\\
-0.200010391650577	0.561128510007498\\
-0.192113379891798	0.56950356239567\\
-0.18433156376842	0.577878614783841\\
-0.181818181818182	0.580627745828096\\
-0.176686792680937	0.586253667172013\\
-0.16919341353801	0.594628719560184\\
-0.161862795217239	0.603003771948356\\
-0.159090909090909	0.606243220404972\\
-0.15470845564987	0.611378824336528\\
-0.14773868149697	0.619753876724699\\
-0.140959742042786	0.628128929112871\\
-0.136363636363636	0.633973629732084\\
-0.134379731671002	0.636503981501042\\
-0.128003449886102	0.644879033889214\\
-0.121828193816092	0.653254086277386\\
-0.115853818291839	0.661629138665557\\
-0.113636363636364	0.664841040337118\\
-0.11008019359401	0.670004191053729\\
-0.10450516706519	0.678379243441901\\
-0.099127098838493	0.686754295830072\\
-0.093945042753037	0.695129348218244\\
-0.0909090909090909	0.700224027990023\\
-0.0889592836678899	0.703504400606415\\
-0.0841651398443047	0.711879452994587\\
-0.0795539514427343	0.720254505382759\\
-0.0751193562511885	0.72862955777093\\
-0.0708548550298825	0.737004610159102\\
-0.0681818181818182	0.742461522874057\\
-0.066752866666625	0.745379662547274\\
-0.0628060894663526	0.753754714935445\\
-0.0590112494025995	0.762129767323617\\
-0.055363088384894	0.770504819711788\\
-0.0518565428662386	0.77887987209996\\
-0.0484867626884544	0.787254924488132\\
-0.0454545454545454	0.795098105643068\\
-0.0452491987011794	0.795629976876303\\
-0.042141724221333	0.804005029264475\\
-0.0391589644177285	0.812380081652646\\
-0.0362973986255402	0.820755134040818\\
-0.0335537440218469	0.82913018642899\\
-0.0309248965352759	0.837505238817161\\
-0.0284079591525785	0.845880291205333\\
-0.0260000984247591	0.854255343593505\\
-0.0236996609447025	0.862630395981676\\
-0.0227272727272727	0.866348418452056\\
-0.0215847234489604	0.871005448369848\\
-0.0196690778497026	0.879380500758019\\
-0.017894351435009	0.887755553146191\\
-0.0162608585728291	0.896130605534363\\
-0.0147675416644028	0.904505657922534\\
-0.0134103438586524	0.912880710310706\\
-0.0121832453916793	0.921255762698877\\
-0.0110785583285237	0.929630815087049\\
-0.0100875197535987	0.938005867475221\\
-0.00920093598666946	0.946380919863392\\
-0.00840962729852709	0.954755972251564\\
-0.00770472196459531	0.963131024639735\\
-0.00707783298996423	0.971506077027907\\
-0.00652110755839082	0.979881129416079\\
-0.00602726047144375	0.98825618180425\\
-0.00558957872280109	0.996631234192422\\
-0.00520184128446947	1.00500628658059\\
-0.0048583402067196	1.01338133896877\\
-0.00455383567100168	1.02175639135694\\
0.5	0\\
0.494732476002027	0.00837505238817161\\
0.489812302089975	0.0167501047763432\\
0.485046137356083	0.0251251571645148\\
0.480388331145514	0.0335002095526864\\
0.477272727272727	0.0392438378930579\\
0.475845225993566	0.0418752619408581\\
0.471419247944087	0.0502503143290297\\
0.467112310486827	0.0586253667172013\\
0.462925325943979	0.0670004191053729\\
0.458858621173648	0.0753754714935445\\
0.454912004788643	0.0837505238817161\\
0.454545454545454	0.0845520201478702\\
0.451084946665208	0.0921255762698877\\
0.447375211291537	0.100500628658059\\
0.443780733139468	0.108875681046231\\
0.440298962007775	0.117250733434403\\
0.43692680704501	0.125625785822574\\
0.433660647492481	0.134000838210746\\
0.431818181818182	0.138876274030166\\
0.430496458327255	0.142375890598917\\
0.427429654990348	0.150750942987089\\
0.42445516931382	0.159125995375261\\
0.421567732082037	0.167501047763432\\
0.418761692006839	0.175876100151604\\
0.416030975147126	0.184251152539776\\
0.41336903624263	0.192626204927947\\
0.410768801725935	0.201001257316119\\
0.409090909090909	0.206519979597617\\
0.408222651370859	0.20937630970429\\
0.405722526500322	0.217751362092462\\
0.403259646187751	0.226126414480634\\
0.40082456025207	0.234501466868805\\
0.39840712327414	0.242876519256977\\
0.395996465329786	0.251251571645148\\
0.393580924396345	0.25962662403332\\
0.391147980247902	0.268001676421492\\
0.38868423065259	0.276376728809663\\
0.386363636363636	0.284123595080855\\
0.386175393873244	0.284751781197835\\
0.383606526497378	0.293126833586006\\
0.380962053734503	0.301501885974178\\
0.378225405586916	0.30987693836235\\
0.375379324905277	0.318251990750521\\
0.372405899843782	0.326627043138693\\
0.369286606408672	0.335002095526864\\
0.366002408183927	0.343377147915036\\
0.363636363636364	0.34909277939965\\
0.362533846413191	0.351752200303208\\
0.358862365052998	0.360127252691379\\
0.354970764592138	0.368502305079551\\
0.350842119547196	0.376877357467723\\
0.346460507108294	0.385252409855894\\
0.341811418837733	0.393627462244066\\
0.340909090909091	0.39516393132595\\
0.336881185791366	0.402002514632237\\
0.331663693586062	0.410377567020409\\
0.326154108728774	0.418752619408581\\
0.320349948226114	0.427127671796752\\
0.318181818181818	0.430111531424851\\
0.314249900545143	0.435502724184924\\
0.30786295612959	0.443877776573096\\
0.30120123188573	0.452252828961267\\
0.295454545454545	0.459208328908183\\
0.294277371223245	0.460627881349439\\
0.287107129568468	0.46900293373761\\
0.279718124780925	0.477377986125782\\
0.272727272727273	0.485099624974029\\
0.272134010656905	0.485753038513953\\
0.264379222290728	0.494128090902125\\
0.256488751732558	0.502503143290297\\
0.25	0.509300402677706\\
0.24849162574247	0.510878195678468\\
0.24041879095196	0.51925324806664\\
0.232303787524355	0.527628300454812\\
0.227272727272727	0.532812443456741\\
0.224176351283754	0.536003352842983\\
0.216067134864856	0.544378405231155\\
0.208002954010459	0.552753457619326\\
0.204545454545455	0.556373517711364\\
0.200010391650577	0.561128510007498\\
0.192113379891798	0.56950356239567\\
0.18433156376842	0.577878614783841\\
0.181818181818182	0.580627745828096\\
0.176686792680937	0.586253667172013\\
0.16919341353801	0.594628719560184\\
0.161862795217239	0.603003771948356\\
0.159090909090909	0.606243220404972\\
0.15470845564987	0.611378824336528\\
0.14773868149697	0.619753876724699\\
0.140959742042786	0.628128929112871\\
0.136363636363636	0.633973629732084\\
0.134379731671002	0.636503981501042\\
0.128003449886102	0.644879033889214\\
0.121828193816092	0.653254086277386\\
0.115853818291839	0.661629138665557\\
0.113636363636364	0.664841040337118\\
0.11008019359401	0.670004191053729\\
0.10450516706519	0.678379243441901\\
0.099127098838493	0.686754295830072\\
0.093945042753037	0.695129348218244\\
0.0909090909090909	0.700224027990023\\
0.0889592836678899	0.703504400606415\\
0.0841651398443047	0.711879452994587\\
0.0795539514427343	0.720254505382759\\
0.0751193562511885	0.72862955777093\\
0.0708548550298825	0.737004610159102\\
0.0681818181818182	0.742461522874057\\
0.066752866666625	0.745379662547274\\
0.0628060894663526	0.753754714935445\\
0.0590112494025995	0.762129767323617\\
0.055363088384894	0.770504819711788\\
0.0518565428662386	0.77887987209996\\
0.0484867626884544	0.787254924488132\\
0.0454545454545454	0.795098105643068\\
0.0452491987011794	0.795629976876303\\
0.042141724221333	0.804005029264475\\
0.0391589644177285	0.812380081652646\\
0.0362973986255402	0.820755134040818\\
0.0335537440218469	0.82913018642899\\
0.0309248965352759	0.837505238817161\\
0.0284079591525785	0.845880291205333\\
0.0260000984247591	0.854255343593505\\
0.0236996609447025	0.862630395981676\\
0.0227272727272727	0.866348418452056\\
0.0215847234489604	0.871005448369848\\
0.0196690778497026	0.879380500758019\\
0.017894351435009	0.887755553146191\\
0.0162608585728291	0.896130605534363\\
0.0147675416644028	0.904505657922534\\
0.0134103438586524	0.912880710310706\\
0.0121832453916793	0.921255762698877\\
0.0110785583285237	0.929630815087049\\
0.0100875197535987	0.938005867475221\\
0.00920093598666946	0.946380919863392\\
0.00840962729852709	0.954755972251564\\
0.00770472196459531	0.963131024639735\\
0.00707783298996423	0.971506077027907\\
0.00652110755839082	0.979881129416079\\
0.00602726047144375	0.98825618180425\\
0.00558957872280109	0.996631234192422\\
0.00520184128446947	1.00500628658059\\
0.0048583402067196	1.01338133896877\\
0.00455383567100168	1.02175639135694\\
};
\end{axis}

\begin{axis}[%
width=1.743in,
height=1.777in,
at={(0.677in,0.573in)},
scale only axis,
xmin=-0.5,
xmax=0.5,
xtick={-0.5,    0,  0.5},
xlabel style={font=\color{white!15!black}},
xlabel={$r/D$},
ymin=0,
ymax=1.2,
ytick={  0, 0.2, 0.4, 0.6, 0.8,   1, 1.2},
y tick label style={
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=1,
        /tikz/.cd},
ylabel style={font=\color{white!15!black}},
ylabel={$z/z_0$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$t/\mathcal{T} = 1$},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-0.5	0\\
0	1\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0	1\\
0.5	0\\
};
\addplot [color=blue, only marks, mark=*, mark options={solid, blue}, mark size=0.5, forget plot]
  table[row sep=crcr]{%
-0.5	0\\
-0.490069094005343	0.0166980094779581\\
-0.480719221476386	0.0333960189559161\\
-0.477272727272727	0.0396713404847563\\
-0.471393830516476	0.0500940284338742\\
-0.462169197916061	0.0667920379118322\\
-0.454545454545454	0.0808111318231295\\
-0.453089130123623	0.0834900473897903\\
-0.444145543083196	0.100188056867748\\
-0.435341656653978	0.116886066345706\\
-0.431818181818182	0.123670756107302\\
-0.426682239181395	0.133584075823664\\
-0.418165433784564	0.150282085301623\\
-0.409789859844368	0.166980094779581\\
-0.409090909090909	0.168395175102468\\
-0.40155994938923	0.183678104257539\\
-0.393469859370821	0.200376113735497\\
-0.386363636363636	0.215298233883598\\
-0.385519882160205	0.217074123213455\\
-0.377711791007327	0.233772132691413\\
-0.370039112333216	0.250470142169371\\
-0.363636363636364	0.26464736352311\\
-0.362500285314487	0.267168151647329\\
-0.355093234330934	0.283866161125287\\
-0.347809358766238	0.300564170603245\\
-0.340909090909091	0.316641722142622\\
-0.340643256190602	0.317262180081203\\
-0.33359018530293	0.333960189559161\\
-0.32663946311952	0.350658199037119\\
-0.319783431190199	0.367356208515077\\
-0.318181818181818	0.371304065071897\\
-0.313015037832541	0.384054217993035\\
-0.306324037182204	0.400752227470993\\
-0.299701107051706	0.417450236948952\\
-0.295454545454545	0.428250531055851\\
-0.293137254520955	0.43414824642691\\
-0.286622624690381	0.450846255904868\\
-0.280146280980362	0.467544265382826\\
-0.273697411231319	0.484242274860784\\
-0.272727272727273	0.486760341244354\\
-0.267264665142108	0.500940284338742\\
-0.260835857628077	0.5176382938167\\
-0.254398221022884	0.534336303294658\\
-0.25	0.545706104334021\\
-0.247937891932378	0.551034312772616\\
-0.241440524184374	0.567732322250574\\
-0.234891680375889	0.584430331728532\\
-0.228275265149264	0.60112834120649\\
-0.227272727272727	0.60362885074298\\
-0.221572766009452	0.617826350684448\\
-0.214768468744468	0.634524360162406\\
-0.207844230991025	0.651222369640365\\
-0.204545454545455	0.659027828998959\\
-0.200778732118946	0.667920379118322\\
-0.193552800314176	0.68461838859628\\
-0.186147518813549	0.701316398074238\\
-0.181818181818182	0.71083124533903\\
-0.178538426536208	0.718014407552197\\
-0.17070409894443	0.734712417030155\\
-0.162627913323176	0.751410426508113\\
-0.159090909090909	0.758507526704866\\
-0.154283656409185	0.768108435986071\\
-0.145653099470231	0.784806445464029\\
-0.136721194274747	0.801504454941987\\
-0.136363636363636	0.802152620154013\\
-0.127455438305468	0.818202464419945\\
-0.117860724392368	0.834900473897903\\
-0.113636363636364	0.842022297413372\\
-0.107918701224208	0.851598483375861\\
-0.0976233256027647	0.868296492853819\\
-0.0909090909090909	0.878845574047643\\
-0.0869640182921356	0.884994502331777\\
-0.0759539227549148	0.901692511809735\\
-0.0681818181818182	0.913185109088775\\
-0.0646517253579764	0.918390521287693\\
-0.0530936988071938	0.935088530765651\\
-0.0454545454545454	0.945927642253228\\
-0.0412989880660208	0.951786540243609\\
-0.0292254338624988	0.968484549721567\\
-0.0227272727272727	0.977436470514611\\
-0.0176779596295216	0.985182559199526\\
-0.00826358352112262	1.00188056867748\\
0.5	0\\
0.490069094005343	0.0166980094779581\\
0.480719221476386	0.0333960189559161\\
0.477272727272727	0.0396713404847563\\
0.471393830516476	0.0500940284338742\\
0.462169197916061	0.0667920379118322\\
0.454545454545454	0.0808111318231295\\
0.453089130123623	0.0834900473897903\\
0.444145543083196	0.100188056867748\\
0.435341656653978	0.116886066345706\\
0.431818181818182	0.123670756107302\\
0.426682239181395	0.133584075823664\\
0.418165433784564	0.150282085301623\\
0.409789859844368	0.166980094779581\\
0.409090909090909	0.168395175102468\\
0.40155994938923	0.183678104257539\\
0.393469859370821	0.200376113735497\\
0.386363636363636	0.215298233883598\\
0.385519882160205	0.217074123213455\\
0.377711791007327	0.233772132691413\\
0.370039112333216	0.250470142169371\\
0.363636363636364	0.26464736352311\\
0.362500285314487	0.267168151647329\\
0.355093234330934	0.283866161125287\\
0.347809358766238	0.300564170603245\\
0.340909090909091	0.316641722142622\\
0.340643256190602	0.317262180081203\\
0.33359018530293	0.333960189559161\\
0.32663946311952	0.350658199037119\\
0.319783431190199	0.367356208515077\\
0.318181818181818	0.371304065071897\\
0.313015037832541	0.384054217993035\\
0.306324037182204	0.400752227470993\\
0.299701107051706	0.417450236948952\\
0.295454545454545	0.428250531055851\\
0.293137254520955	0.43414824642691\\
0.286622624690381	0.450846255904868\\
0.280146280980362	0.467544265382826\\
0.273697411231319	0.484242274860784\\
0.272727272727273	0.486760341244354\\
0.267264665142108	0.500940284338742\\
0.260835857628077	0.5176382938167\\
0.254398221022884	0.534336303294658\\
0.25	0.545706104334021\\
0.247937891932378	0.551034312772616\\
0.241440524184374	0.567732322250574\\
0.234891680375889	0.584430331728532\\
0.228275265149264	0.60112834120649\\
0.227272727272727	0.60362885074298\\
0.221572766009452	0.617826350684448\\
0.214768468744468	0.634524360162406\\
0.207844230991025	0.651222369640365\\
0.204545454545455	0.659027828998959\\
0.200778732118946	0.667920379118322\\
0.193552800314176	0.68461838859628\\
0.186147518813549	0.701316398074238\\
0.181818181818182	0.71083124533903\\
0.178538426536208	0.718014407552197\\
0.17070409894443	0.734712417030155\\
0.162627913323176	0.751410426508113\\
0.159090909090909	0.758507526704866\\
0.154283656409185	0.768108435986071\\
0.145653099470231	0.784806445464029\\
0.136721194274747	0.801504454941987\\
0.136363636363636	0.802152620154013\\
0.127455438305468	0.818202464419945\\
0.117860724392368	0.834900473897903\\
0.113636363636364	0.842022297413372\\
0.107918701224208	0.851598483375861\\
0.0976233256027647	0.868296492853819\\
0.0909090909090909	0.878845574047643\\
0.0869640182921356	0.884994502331777\\
0.0759539227549148	0.901692511809735\\
0.0681818181818182	0.913185109088775\\
0.0646517253579764	0.918390521287693\\
0.0530936988071938	0.935088530765651\\
0.0454545454545454	0.945927642253228\\
0.0412989880660208	0.951786540243609\\
0.0292254338624988	0.968484549721567\\
0.0227272727272727	0.977436470514611\\
0.0176779596295216	0.985182559199526\\
0.00826358352112262	1.00188056867748\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, red}, mark size=0.5, forget plot]
  table[row sep=crcr]{%
-0.5	0\\
-0.496830476279673	0.00837505238817161\\
-0.493477317960155	0.0167501047763432\\
-0.490035874944051	0.0251251571645148\\
-0.4864904229757	0.0335002095526864\\
-0.482828533704784	0.0418752619408581\\
-0.479039593337574	0.0502503143290297\\
-0.477272727272727	0.0540227077325294\\
-0.475114484025894	0.0586253667172013\\
-0.471046533218132	0.0670004191053729\\
-0.466830023385607	0.0753754714935445\\
-0.462460071343558	0.0837505238817161\\
-0.457933206700977	0.0921255762698877\\
-0.454545454545454	0.098183147538748\\
-0.453247383637646	0.100500628658059\\
-0.448402812715871	0.108875681046231\\
-0.443402853086588	0.117250733434403\\
-0.438251495356618	0.125625785822574\\
-0.432954582614539	0.134000838210746\\
-0.431818181818182	0.135753785639854\\
-0.427518880341835	0.142375890598917\\
-0.421955154455721	0.150750942987089\\
-0.416274842694525	0.159125995375261\\
-0.410490551825842	0.167501047763432\\
-0.409090909090909	0.169497701327167\\
-0.404615288933891	0.175876100151604\\
-0.398664315417465	0.184251152539776\\
-0.392653138322182	0.192626204927947\\
-0.386597703848232	0.201001257316119\\
-0.386363636363636	0.201323535426325\\
-0.380513571778618	0.20937630970429\\
-0.374416492804885	0.217751362092462\\
-0.36832195054132	0.226126414480634\\
-0.363636363636364	0.232583811300492\\
-0.362245444361088	0.234501466868805\\
-0.356201139110173	0.242876519256977\\
-0.350201683613006	0.251251571645148\\
-0.344259922350367	0.25962662403332\\
-0.340909090909091	0.26440423886307\\
-0.338388511574097	0.268001676421492\\
-0.33259743158727	0.276376728809663\\
-0.32689540683746	0.284751781197835\\
-0.321291514026642	0.293126833586006\\
-0.318181818181818	0.297861988668849\\
-0.315794619308744	0.301501885974178\\
-0.310410635986175	0.30987693836235\\
-0.30514431536699	0.318251990750521\\
-0.300000952553077	0.326627043138693\\
-0.295454545454545	0.334217804430423\\
-0.294985499174063	0.335002095526864\\
-0.290101838558256	0.343377147915036\\
-0.28535085921131	0.351752200303208\\
-0.280734752709344	0.360127252691379\\
-0.276255400031491	0.368502305079551\\
-0.272727272727273	0.37530742443879\\
-0.271914449443852	0.376877357467723\\
-0.26771221248567	0.385252409855894\\
-0.263647391931157	0.393627462244066\\
-0.259719651216981	0.402002514632237\\
-0.255928495317641	0.410377567020409\\
-0.252273268442975	0.418752619408581\\
-0.25	0.424159180379703\\
-0.248753155700054	0.427127671796752\\
-0.245366159974814	0.435502724184924\\
-0.242110020458031	0.443877776573096\\
-0.238982870551409	0.452252828961267\\
-0.235982777569713	0.460627881349439\\
-0.233107766846094	0.46900293373761\\
-0.230355768045498	0.477377986125782\\
-0.227724564219145	0.485753038513953\\
-0.227272727272727	0.487258286816737\\
-0.225211784319981	0.494128090902125\\
-0.222814445442061	0.502503143290297\\
-0.220529899025086	0.510878195678468\\
-0.218355441381555	0.51925324806664\\
-0.216288267230773	0.527628300454812\\
-0.21432545949077	0.536003352842983\\
-0.212463970850902	0.544378405231155\\
-0.210700597333399	0.552753457619326\\
-0.209031945273268	0.561128510007498\\
-0.207454394205181	0.56950356239567\\
-0.205964056765934	0.577878614783841\\
-0.204556735046863	0.586253667172013\\
-0.204545454545455	0.586324751824197\\
-0.203227857172404	0.594628719560184\\
-0.201972436019498	0.603003771948356\\
-0.20078504829697	0.611378824336528\\
-0.199659711836926	0.619753876724699\\
-0.198589798702045	0.628128929112871\\
-0.197567937030918	0.636503981501042\\
-0.196585900272299	0.644879033889214\\
-0.195634482598265	0.653254086277386\\
-0.194703359464794	0.661629138665557\\
-0.193780935610026	0.670004191053729\\
-0.192854183300957	0.678379243441901\\
-0.191908460828212	0.686754295830072\\
-0.190927310359493	0.695129348218244\\
-0.189892252692841	0.703504400606415\\
-0.188782584784509	0.711879452994587\\
-0.187575185369004	0.720254505382759\\
-0.186244340496892	0.72862955777093\\
-0.184761605695812	0.737004610159102\\
-0.183095728129674	0.745379662547274\\
-0.181818181818182	0.751063324950765\\
-0.181212593728474	0.753754714935445\\
-0.179075504121421	0.762129767323617\\
-0.176645821507953	0.770504819711788\\
-0.173883020166984	0.77887987209996\\
-0.170745715059842	0.787254924488132\\
-0.16719272370628	0.795629976876303\\
-0.163184294760693	0.804005029264475\\
-0.159090909090909	0.811625007225301\\
-0.158683280400629	0.812380081652646\\
-0.153654135846656	0.820755134040818\\
-0.148074731574244	0.82913018642899\\
-0.141927292678092	0.837505238817161\\
-0.136363636363636	0.844441782403913\\
-0.135199958728118	0.845880291205333\\
-0.127887600180338	0.854255343593505\\
-0.120024992271625	0.862630395981676\\
-0.113636363636364	0.869025887292241\\
-0.111642454070956	0.871005448369848\\
-0.102772280012469	0.879380500758019\\
-0.0934712229526995	0.887755553146191\\
-0.0909090909090909	0.889980812706526\\
-0.0837794412884382	0.896130605534363\\
-0.0737967524192944	0.904505657922534\\
-0.0681818181818182	0.909123880710049\\
-0.0636027011482531	0.912880710310706\\
-0.0532579409625303	0.921255762698877\\
-0.0454545454545454	0.927509947646922\\
-0.0428011518439044	0.929630815087049\\
-0.0322573148428554	0.938005867475221\\
-0.0227272727272727	0.945614544411742\\
-0.0218212645832677	0.946380919863392\\
-0.0127117738807905	0.954755972251564\\
-0.00603966706057283	0.963131024639735\\
0.5	0\\
0.496830476279673	0.00837505238817161\\
0.493477317960155	0.0167501047763432\\
0.490035874944051	0.0251251571645148\\
0.4864904229757	0.0335002095526864\\
0.482828533704784	0.0418752619408581\\
0.479039593337574	0.0502503143290297\\
0.477272727272727	0.0540227077325294\\
0.475114484025894	0.0586253667172013\\
0.471046533218132	0.0670004191053729\\
0.466830023385607	0.0753754714935445\\
0.462460071343558	0.0837505238817161\\
0.457933206700977	0.0921255762698877\\
0.454545454545454	0.098183147538748\\
0.453247383637646	0.100500628658059\\
0.448402812715871	0.108875681046231\\
0.443402853086588	0.117250733434403\\
0.438251495356618	0.125625785822574\\
0.432954582614539	0.134000838210746\\
0.431818181818182	0.135753785639854\\
0.427518880341835	0.142375890598917\\
0.421955154455721	0.150750942987089\\
0.416274842694525	0.159125995375261\\
0.410490551825842	0.167501047763432\\
0.409090909090909	0.169497701327167\\
0.404615288933891	0.175876100151604\\
0.398664315417465	0.184251152539776\\
0.392653138322182	0.192626204927947\\
0.386597703848232	0.201001257316119\\
0.386363636363636	0.201323535426325\\
0.380513571778618	0.20937630970429\\
0.374416492804885	0.217751362092462\\
0.36832195054132	0.226126414480634\\
0.363636363636364	0.232583811300492\\
0.362245444361088	0.234501466868805\\
0.356201139110173	0.242876519256977\\
0.350201683613006	0.251251571645148\\
0.344259922350367	0.25962662403332\\
0.340909090909091	0.26440423886307\\
0.338388511574097	0.268001676421492\\
0.33259743158727	0.276376728809663\\
0.32689540683746	0.284751781197835\\
0.321291514026642	0.293126833586006\\
0.318181818181818	0.297861988668849\\
0.315794619308744	0.301501885974178\\
0.310410635986175	0.30987693836235\\
0.30514431536699	0.318251990750521\\
0.300000952553077	0.326627043138693\\
0.295454545454545	0.334217804430423\\
0.294985499174063	0.335002095526864\\
0.290101838558256	0.343377147915036\\
0.28535085921131	0.351752200303208\\
0.280734752709344	0.360127252691379\\
0.276255400031491	0.368502305079551\\
0.272727272727273	0.37530742443879\\
0.271914449443852	0.376877357467723\\
0.26771221248567	0.385252409855894\\
0.263647391931157	0.393627462244066\\
0.259719651216981	0.402002514632237\\
0.255928495317641	0.410377567020409\\
0.252273268442975	0.418752619408581\\
0.25	0.424159180379703\\
0.248753155700054	0.427127671796752\\
0.245366159974814	0.435502724184924\\
0.242110020458031	0.443877776573096\\
0.238982870551409	0.452252828961267\\
0.235982777569713	0.460627881349439\\
0.233107766846094	0.46900293373761\\
0.230355768045498	0.477377986125782\\
0.227724564219145	0.485753038513953\\
0.227272727272727	0.487258286816737\\
0.225211784319981	0.494128090902125\\
0.222814445442061	0.502503143290297\\
0.220529899025086	0.510878195678468\\
0.218355441381555	0.51925324806664\\
0.216288267230773	0.527628300454812\\
0.21432545949077	0.536003352842983\\
0.212463970850902	0.544378405231155\\
0.210700597333399	0.552753457619326\\
0.209031945273268	0.561128510007498\\
0.207454394205181	0.56950356239567\\
0.205964056765934	0.577878614783841\\
0.204556735046863	0.586253667172013\\
0.204545454545455	0.586324751824197\\
0.203227857172404	0.594628719560184\\
0.201972436019498	0.603003771948356\\
0.20078504829697	0.611378824336528\\
0.199659711836926	0.619753876724699\\
0.198589798702045	0.628128929112871\\
0.197567937030918	0.636503981501042\\
0.196585900272299	0.644879033889214\\
0.195634482598265	0.653254086277386\\
0.194703359464794	0.661629138665557\\
0.193780935610026	0.670004191053729\\
0.192854183300957	0.678379243441901\\
0.191908460828212	0.686754295830072\\
0.190927310359493	0.695129348218244\\
0.189892252692841	0.703504400606415\\
0.188782584784509	0.711879452994587\\
0.187575185369004	0.720254505382759\\
0.186244340496892	0.72862955777093\\
0.184761605695812	0.737004610159102\\
0.183095728129674	0.745379662547274\\
0.181818181818182	0.751063324950765\\
0.181212593728474	0.753754714935445\\
0.179075504121421	0.762129767323617\\
0.176645821507953	0.770504819711788\\
0.173883020166984	0.77887987209996\\
0.170745715059842	0.787254924488132\\
0.16719272370628	0.795629976876303\\
0.163184294760693	0.804005029264475\\
0.159090909090909	0.811625007225301\\
0.158683280400629	0.812380081652646\\
0.153654135846656	0.820755134040818\\
0.148074731574244	0.82913018642899\\
0.141927292678092	0.837505238817161\\
0.136363636363636	0.844441782403913\\
0.135199958728118	0.845880291205333\\
0.127887600180338	0.854255343593505\\
0.120024992271625	0.862630395981676\\
0.113636363636364	0.869025887292241\\
0.111642454070956	0.871005448369848\\
0.102772280012469	0.879380500758019\\
0.0934712229526995	0.887755553146191\\
0.0909090909090909	0.889980812706526\\
0.0837794412884382	0.896130605534363\\
0.0737967524192944	0.904505657922534\\
0.0681818181818182	0.909123880710049\\
0.0636027011482531	0.912880710310706\\
0.0532579409625303	0.921255762698877\\
0.0454545454545454	0.927509947646922\\
0.0428011518439044	0.929630815087049\\
0.0322573148428554	0.938005867475221\\
0.0227272727272727	0.945614544411742\\
0.0218212645832677	0.946380919863392\\
0.0127117738807905	0.954755972251564\\
0.00603966706057283	0.963131024639735\\
};
\end{axis}

\begin{axis}[%
width=1.743in,
height=1.777in,
at={(2.971in,0.573in)},
scale only axis,
xmin=-0.5,
xmax=0.5,
xtick={-0.5,    0,  0.5},
xlabel style={font=\color{white!15!black}},
xlabel={$r/D$},
ymin=0,
ymax=1.2,
ytick={  0, 0.2, 0.4, 0.6, 0.8,   1, 1.2},
y tick label style={
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=1,
        /tikz/.cd},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$t/\mathcal{T} = 3/4$},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
-0.5	0\\
0	1\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0	1\\
0.5	0\\
};
\addplot [color=blue, only marks, mark=*, mark options={solid, blue}, mark size=0.5, forget plot]
  table[row sep=crcr]{%
-0.5	0\\
-0.491588872802112	0.0166980094779581\\
-0.484024746173081	0.0333960189559161\\
-0.477272727272727	0.0486959549585728\\
-0.476644173962929	0.0500940284338742\\
-0.46929593686496	0.0667920379118322\\
-0.462034720884489	0.0834900473897903\\
-0.454839482926141	0.100188056867748\\
-0.454545454545454	0.100875145482815\\
-0.44769582024605	0.116886066345706\\
-0.440592979465501	0.133584075823664\\
-0.433517495771284	0.150282085301623\\
-0.431818181818182	0.154300056846627\\
-0.426455955133951	0.166980094779581\\
-0.419395523855655	0.183678104257539\\
-0.41232139109878	0.200376113735497\\
-0.409090909090909	0.207972103093579\\
-0.405217745458421	0.217074123213455\\
-0.398070660515699	0.233772132691413\\
-0.390864656163266	0.250470142169371\\
-0.386363636363636	0.260795619096406\\
-0.3835820856986	0.267168151647329\\
-0.376207293473299	0.283866161125287\\
-0.368725211086497	0.300564170603245\\
-0.363636363636364	0.311740921409699\\
-0.361117060701377	0.317262180081203\\
-0.353366123989544	0.333960189559161\\
-0.345459021827312	0.350658199037119\\
-0.340909090909091	0.360070526046189\\
-0.337376461031429	0.367356208515077\\
-0.329103949365318	0.384054217993035\\
-0.320630975263788	0.400752227470993\\
-0.318181818181818	0.405469852168554\\
-0.311938153300941	0.417450236948952\\
-0.303019898295644	0.43414824642691\\
-0.295454545454545	0.447961050788094\\
-0.293867291072817	0.450846255904868\\
-0.28446726794834	0.467544265382826\\
-0.274826325011103	0.484242274860784\\
-0.272727272727273	0.487798189514172\\
-0.264933073315926	0.500940284338742\\
-0.254799764859468	0.5176382938167\\
-0.25	0.525384270475411\\
-0.244427343974929	0.534336303294658\\
-0.233828728783106	0.551034312772616\\
-0.227272727272727	0.561177304912187\\
-0.223018256838565	0.567732322250574\\
-0.212011906493271	0.584430331728532\\
-0.204545454545455	0.595596479688967\\
-0.200834164920898	0.60112834120649\\
-0.189505919559271	0.617826350684448\\
-0.181818181818182	0.629047170664639\\
-0.178057162864001	0.634524360162406\\
-0.166514207177042	0.651222369640365\\
-0.159090909090909	0.661906957439958\\
-0.154908863450619	0.667920379118322\\
-0.143271022942497	0.68461838859628\\
-0.136363636363636	0.694526950044006\\
-0.131632276934178	0.701316398074238\\
-0.120022600370943	0.718014407552197\\
-0.113636363636364	0.727237935164278\\
-0.108468601892117	0.734712417030155\\
-0.0969998944265323	0.751410426508113\\
-0.0909090909090909	0.760355424087295\\
-0.0856448024520898	0.768108435986071\\
-0.074417394629535	0.784806445464029\\
-0.0681818181818182	0.794175274860421\\
-0.0633088122821298	0.801504454941987\\
-0.0523195963936357	0.818202464419945\\
-0.0454545454545454	0.828743911524753\\
-0.0414583884827094	0.834900473897903\\
-0.030747909424462	0.851598483375861\\
-0.0227272727272727	0.864399720399632\\
-0.0205416701169078	0.868296492853819\\
-0.0121985041364408	0.884994502331777\\
-0.00595281883243246	0.901692511809735\\
0.5	0\\
0.491588872802112	0.0166980094779581\\
0.484024746173081	0.0333960189559161\\
0.477272727272727	0.0486959549585728\\
0.476644173962929	0.0500940284338742\\
0.46929593686496	0.0667920379118322\\
0.462034720884489	0.0834900473897903\\
0.454839482926141	0.100188056867748\\
0.454545454545454	0.100875145482815\\
0.44769582024605	0.116886066345706\\
0.440592979465501	0.133584075823664\\
0.433517495771284	0.150282085301623\\
0.431818181818182	0.154300056846627\\
0.426455955133951	0.166980094779581\\
0.419395523855655	0.183678104257539\\
0.41232139109878	0.200376113735497\\
0.409090909090909	0.207972103093579\\
0.405217745458421	0.217074123213455\\
0.398070660515699	0.233772132691413\\
0.390864656163266	0.250470142169371\\
0.386363636363636	0.260795619096406\\
0.3835820856986	0.267168151647329\\
0.376207293473299	0.283866161125287\\
0.368725211086497	0.300564170603245\\
0.363636363636364	0.311740921409699\\
0.361117060701377	0.317262180081203\\
0.353366123989544	0.333960189559161\\
0.345459021827312	0.350658199037119\\
0.340909090909091	0.360070526046189\\
0.337376461031429	0.367356208515077\\
0.329103949365318	0.384054217993035\\
0.320630975263788	0.400752227470993\\
0.318181818181818	0.405469852168554\\
0.311938153300941	0.417450236948952\\
0.303019898295644	0.43414824642691\\
0.295454545454545	0.447961050788094\\
0.293867291072817	0.450846255904868\\
0.28446726794834	0.467544265382826\\
0.274826325011103	0.484242274860784\\
0.272727272727273	0.487798189514172\\
0.264933073315926	0.500940284338742\\
0.254799764859468	0.5176382938167\\
0.25	0.525384270475411\\
0.244427343974929	0.534336303294658\\
0.233828728783106	0.551034312772616\\
0.227272727272727	0.561177304912187\\
0.223018256838565	0.567732322250574\\
0.212011906493271	0.584430331728532\\
0.204545454545455	0.595596479688967\\
0.200834164920898	0.60112834120649\\
0.189505919559271	0.617826350684448\\
0.181818181818182	0.629047170664639\\
0.178057162864001	0.634524360162406\\
0.166514207177042	0.651222369640365\\
0.159090909090909	0.661906957439958\\
0.154908863450619	0.667920379118322\\
0.143271022942497	0.68461838859628\\
0.136363636363636	0.694526950044006\\
0.131632276934178	0.701316398074238\\
0.120022600370943	0.718014407552197\\
0.113636363636364	0.727237935164278\\
0.108468601892117	0.734712417030155\\
0.0969998944265323	0.751410426508113\\
0.0909090909090909	0.760355424087295\\
0.0856448024520898	0.768108435986071\\
0.074417394629535	0.784806445464029\\
0.0681818181818182	0.794175274860421\\
0.0633088122821298	0.801504454941987\\
0.0523195963936357	0.818202464419945\\
0.0454545454545454	0.828743911524753\\
0.0414583884827094	0.834900473897903\\
0.030747909424462	0.851598483375861\\
0.0227272727272727	0.864399720399632\\
0.0205416701169078	0.868296492853819\\
0.0121985041364408	0.884994502331777\\
0.00595281883243246	0.901692511809735\\
};
\addplot [color=red, only marks, mark=*, mark options={solid, red}, mark size=0.5, forget plot]
  table[row sep=crcr]{%
-0.5	0\\
-0.494559331223631	0.00837505238817161\\
-0.489198619095021	0.0167501047763432\\
-0.483865024372713	0.0251251571645148\\
-0.478516324978593	0.0335002095526864\\
-0.477272727272727	0.035447956823522\\
-0.473165316932211	0.0418752619408581\\
-0.467828860130587	0.0502503143290297\\
-0.462519917510522	0.0586253667172013\\
-0.457250933717203	0.0670004191053729\\
-0.454545454545454	0.071342301935067\\
-0.452033956403983	0.0753754714935445\\
-0.446878272696134	0.0837505238817161\\
-0.441792772934166	0.0921255762698877\\
-0.436786238466878	0.100500628658059\\
-0.431866833764767	0.108875681046231\\
-0.431818181818182	0.108960049142404\\
-0.427041695216987	0.117250733434403\\
-0.422314972675969	0.125625785822574\\
-0.4176917821763	0.134000838210746\\
-0.413176736920256	0.142375890598917\\
-0.409090909090909	0.150147335253586\\
-0.408773919920473	0.150750942987089\\
-0.40448636514424	0.159125995375261\\
-0.400314946768125	0.167501047763432\\
-0.396261364140528	0.175876100151604\\
-0.392326929333592	0.184251152539776\\
-0.388512553262103	0.192626204927947\\
-0.386363636363636	0.197496635781708\\
-0.384818787462176	0.201001257316119\\
-0.38124484014966	0.20937630970429\\
-0.377789583376091	0.217751362092462\\
-0.374451987433021	0.226126414480634\\
-0.371230724604216	0.234501466868805\\
-0.368124181239046	0.242876519256977\\
-0.365130401681244	0.251251571645148\\
-0.363636363636364	0.255589959370801\\
-0.362247097962257	0.25962662403332\\
-0.359471236354071	0.268001676421492\\
-0.35679954048396	0.276376728809663\\
-0.354228537614166	0.284751781197835\\
-0.351754387679373	0.293126833586006\\
-0.349372873653682	0.301501885974178\\
-0.347079373005284	0.30987693836235\\
-0.344868819889502	0.318251990750521\\
-0.342735669860172	0.326627043138693\\
-0.340909090909091	0.334046464209113\\
-0.340673878347192	0.335002095526864\\
-0.338676911278113	0.343377147915036\\
-0.336737641905967	0.351752200303208\\
-0.334848401576722	0.360127252691379\\
-0.333000867446524	0.368502305079551\\
-0.331186000904677	0.376877357467723\\
-0.329393984176931	0.385252409855894\\
-0.327614150168786	0.393627462244066\\
-0.325834902949778	0.402002514632237\\
-0.32404363140681	0.410377567020409\\
-0.322226622536753	0.418752619408581\\
-0.32036898494719	0.427127671796752\\
-0.318454588053216	0.435502724184924\\
-0.318181818181818	0.436651919178319\\
-0.316466046909585	0.443877776573096\\
-0.314384882303326	0.452252828961267\\
-0.312191173540423	0.460627881349439\\
-0.309863713074214	0.46900293373761\\
-0.307380113829497	0.477377986125782\\
-0.304716949853947	0.485753038513953\\
-0.301849900070197	0.494128090902125\\
-0.298753904315312	0.502503143290297\\
-0.295454545454545	0.510750774424919\\
-0.295403470300046	0.510878195678468\\
-0.291772731367993	0.51925324806664\\
-0.28783903020093	0.527628300454812\\
-0.283580167529125	0.536003352842983\\
-0.278975956152216	0.544378405231155\\
-0.274008764349079	0.552753457619326\\
-0.272727272727273	0.554767292954753\\
-0.268661855597023	0.561128510007498\\
-0.262929665735329	0.56950356239567\\
-0.256810209063295	0.577878614783841\\
-0.250305405059031	0.586253667172013\\
-0.25	0.586626842127203\\
-0.243416707538395	0.594628719560184\\
-0.236168047546499	0.603003771948356\\
-0.228580560517167	0.611378824336528\\
-0.227272727272727	0.612769637865428\\
-0.22067363668337	0.619753876724699\\
-0.212488586475668	0.628128929112871\\
-0.204545454545455	0.636025583798188\\
-0.204062409284966	0.636503981501042\\
-0.195429579210115	0.644879033889214\\
-0.186640994299733	0.653254086277386\\
-0.181818181818182	0.657793775626694\\
-0.177737049057197	0.661629138665557\\
-0.168763657251827	0.670004191053729\\
-0.159763785380098	0.678379243441901\\
-0.159090909090909	0.679006059853232\\
-0.150778570159245	0.686754295830072\\
-0.141847252709893	0.695129348218244\\
-0.136363636363636	0.700320128157562\\
-0.133006473593631	0.703504400606415\\
-0.124289680339045	0.711879452994587\\
-0.115717674483089	0.720254505382759\\
-0.113636363636364	0.722324505736337\\
-0.107315939640681	0.72862955777093\\
-0.0991059476012153	0.737004610159102\\
-0.0911084822436138	0.745379662547274\\
-0.0909090909090909	0.745594026422696\\
-0.0833496493074413	0.753754714935445\\
-0.075820396536163	0.762129767323617\\
-0.0685175743003693	0.770504819711788\\
-0.0681818181818182	0.77090089588498\\
-0.0614298437091264	0.77887987209996\\
-0.0545602788073349	0.787254924488132\\
-0.0479039099927337	0.795629976876303\\
-0.0454545454545454	0.798808975652849\\
-0.0414660160936107	0.804005029264475\\
-0.0352429830329437	0.812380081652646\\
-0.0292570492515551	0.820755134040818\\
-0.0235064375937588	0.82913018642899\\
-0.0227272727272727	0.830345778503638\\
-0.018439814788859	0.837505238817161\\
-0.0140232728391002	0.845880291205333\\
-0.0103959514531052	0.854255343593505\\
-0.00759875232979398	0.862630395981676\\
-0.00550879626445798	0.871005448369848\\
0.5	0\\
0.494559331223631	0.00837505238817161\\
0.489198619095021	0.0167501047763432\\
0.483865024372713	0.0251251571645148\\
0.478516324978593	0.0335002095526864\\
0.477272727272727	0.035447956823522\\
0.473165316932211	0.0418752619408581\\
0.467828860130587	0.0502503143290297\\
0.462519917510522	0.0586253667172013\\
0.457250933717203	0.0670004191053729\\
0.454545454545454	0.071342301935067\\
0.452033956403983	0.0753754714935445\\
0.446878272696134	0.0837505238817161\\
0.441792772934166	0.0921255762698877\\
0.436786238466878	0.100500628658059\\
0.431866833764767	0.108875681046231\\
0.431818181818182	0.108960049142404\\
0.427041695216987	0.117250733434403\\
0.422314972675969	0.125625785822574\\
0.4176917821763	0.134000838210746\\
0.413176736920256	0.142375890598917\\
0.409090909090909	0.150147335253586\\
0.408773919920473	0.150750942987089\\
0.40448636514424	0.159125995375261\\
0.400314946768125	0.167501047763432\\
0.396261364140528	0.175876100151604\\
0.392326929333592	0.184251152539776\\
0.388512553262103	0.192626204927947\\
0.386363636363636	0.197496635781708\\
0.384818787462176	0.201001257316119\\
0.38124484014966	0.20937630970429\\
0.377789583376091	0.217751362092462\\
0.374451987433021	0.226126414480634\\
0.371230724604216	0.234501466868805\\
0.368124181239046	0.242876519256977\\
0.365130401681244	0.251251571645148\\
0.363636363636364	0.255589959370801\\
0.362247097962257	0.25962662403332\\
0.359471236354071	0.268001676421492\\
0.35679954048396	0.276376728809663\\
0.354228537614166	0.284751781197835\\
0.351754387679373	0.293126833586006\\
0.349372873653682	0.301501885974178\\
0.347079373005284	0.30987693836235\\
0.344868819889502	0.318251990750521\\
0.342735669860172	0.326627043138693\\
0.340909090909091	0.334046464209113\\
0.340673878347192	0.335002095526864\\
0.338676911278113	0.343377147915036\\
0.336737641905967	0.351752200303208\\
0.334848401576722	0.360127252691379\\
0.333000867446524	0.368502305079551\\
0.331186000904677	0.376877357467723\\
0.329393984176931	0.385252409855894\\
0.327614150168786	0.393627462244066\\
0.325834902949778	0.402002514632237\\
0.32404363140681	0.410377567020409\\
0.322226622536753	0.418752619408581\\
0.32036898494719	0.427127671796752\\
0.318454588053216	0.435502724184924\\
0.318181818181818	0.436651919178319\\
0.316466046909585	0.443877776573096\\
0.314384882303326	0.452252828961267\\
0.312191173540423	0.460627881349439\\
0.309863713074214	0.46900293373761\\
0.307380113829497	0.477377986125782\\
0.304716949853947	0.485753038513953\\
0.301849900070197	0.494128090902125\\
0.298753904315312	0.502503143290297\\
0.295454545454545	0.510750774424919\\
0.295403470300046	0.510878195678468\\
0.291772731367993	0.51925324806664\\
0.28783903020093	0.527628300454812\\
0.283580167529125	0.536003352842983\\
0.278975956152216	0.544378405231155\\
0.274008764349079	0.552753457619326\\
0.272727272727273	0.554767292954753\\
0.268661855597023	0.561128510007498\\
0.262929665735329	0.56950356239567\\
0.256810209063295	0.577878614783841\\
0.250305405059031	0.586253667172013\\
0.25	0.586626842127203\\
0.243416707538395	0.594628719560184\\
0.236168047546499	0.603003771948356\\
0.228580560517167	0.611378824336528\\
0.227272727272727	0.612769637865428\\
0.22067363668337	0.619753876724699\\
0.212488586475668	0.628128929112871\\
0.204545454545455	0.636025583798188\\
0.204062409284966	0.636503981501042\\
0.195429579210115	0.644879033889214\\
0.186640994299733	0.653254086277386\\
0.181818181818182	0.657793775626694\\
0.177737049057197	0.661629138665557\\
0.168763657251827	0.670004191053729\\
0.159763785380098	0.678379243441901\\
0.159090909090909	0.679006059853232\\
0.150778570159245	0.686754295830072\\
0.141847252709893	0.695129348218244\\
0.136363636363636	0.700320128157562\\
0.133006473593631	0.703504400606415\\
0.124289680339045	0.711879452994587\\
0.115717674483089	0.720254505382759\\
0.113636363636364	0.722324505736337\\
0.107315939640681	0.72862955777093\\
0.0991059476012153	0.737004610159102\\
0.0911084822436138	0.745379662547274\\
0.0909090909090909	0.745594026422696\\
0.0833496493074413	0.753754714935445\\
0.075820396536163	0.762129767323617\\
0.0685175743003693	0.770504819711788\\
0.0681818181818182	0.77090089588498\\
0.0614298437091264	0.77887987209996\\
0.0545602788073349	0.787254924488132\\
0.0479039099927337	0.795629976876303\\
0.0454545454545454	0.798808975652849\\
0.0414660160936107	0.804005029264475\\
0.0352429830329437	0.812380081652646\\
0.0292570492515551	0.820755134040818\\
0.0235064375937588	0.82913018642899\\
0.0227272727272727	0.830345778503638\\
0.018439814788859	0.837505238817161\\
0.0140232728391002	0.845880291205333\\
0.0103959514531052	0.854255343593505\\
0.00759875232979398	0.862630395981676\\
0.00550879626445798	0.871005448369848\\
};
\end{axis}

\begin{axis}[%
width=5.208in,
height=5.208in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/GainSensitivity.tex <==
\begin{tikzpicture}[scale=0.8]
\begin{axis}[
    title={Flame Transfer Function Test Cases},
    %xlabel={Perturbation Frequency, $f_\trm{p}\ [\trm{Hz}]$},
    ylabel={Gain, $|\mathcal{F}|$},
    xmin=0, xmax=160,
    ymin=0, ymax=1.05,
    xtick={0,50,100,150},
    ytick={0,0.2,0.4,0.6,0.8,1},
    y tick label style={
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=1,
        /tikz/.cd},
    legend pos=north east,
    legend cell align={left},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
]

% 0H Reference
\addplot[
    color=black,
    mark=x,
    ]
    table {
    10.0000    1.0189
   20.0000    0.7355
   30.0000    0.3584
   40.0000    0.4155
   50.0000    0.2061
   60.0000    0.0488
   70.0000    0.0965
   80.0000    0.0837
   90.0000    0.0417
  100.0000    0.0229
  110.0000    0.0348
  120.0000    0.0430
  130.0000    0.0382
  140.0000    0.0286
  150.0000    0.0215
  160.0000    0.0223
    };
    \addlegendentry{$\etah=0$ Ref.}

% 0.6H Reference    
\addplot[
    color=black,
    mark=x,
    dashed,
    ]
    table {
    10.0000    1.0171
   20.0000    1.0050
   30.0000    0.8714
   40.0000    0.6201
   50.0000    0.3867
   60.0000    0.3825
   70.0000    0.4209
   80.0000    0.3688
   90.0000    0.2519
  100.0000    0.1317
  110.0000    0.0803
  120.0000    0.1171
  130.0000    0.1388
  140.0000    0.1286
  150.0000    0.1013
  160.0000    0.0729
    };
\addlegendentry{$\etah=0.6$ Ref.}

% SA1: vMean Modified    
\addplot[
    color=red,
    mark=o,
    ]
    table {
    10.0000    1.0187
   20.0000    0.7355
   30.0000    0.3585
   40.0000    0.4154
   50.0000    0.2057
   60.0000    0.0483
   70.0000    0.0957
   80.0000    0.0836
   90.0000    0.0423
  100.0000    0.0228
  110.0000    0.0346
  120.0000    0.0427
  130.0000    0.0384
  140.0000    0.0285
  150.0000    0.0220
  160.0000    0.0223
    };
\addlegendentry{$\ta{u}_1$ Modified}

% SA1: sL0 Modified    
\addplot[
    color=blue,
    mark=square,
    ]
    table {
    10.0000    1.0196
   20.0000    1.0023
   30.0000    0.8593
   40.0000    0.5995
   50.0000    0.3587
   60.0000    0.3527
   70.0000    0.4001
   80.0000    0.3490
   90.0000    0.2363
  100.0000    0.1219
  110.0000    0.0838
  120.0000    0.1164
  130.0000    0.1352
  140.0000    0.1267
  150.0000    0.0963
  160.0000    0.0558
    };
\addlegendentry{$s_\trm{L0}$ Modified}

% SA1: L_b Modified    
\addplot[
    color=green,
    mark=triangle,
    ]
    table {
    10.0000    1.0196
   20.0000    0.7414
   30.0000    0.3688
   40.0000    0.4142
   50.0000    0.1978
   60.0000    0.0491
   70.0000    0.0936
   80.0000    0.0852
   90.0000    0.0496
  100.0000    0.0263
  110.0000    0.0397
  120.0000    0.0446
  130.0000    0.0419
  140.0000    0.0340
  150.0000    0.0249
  160.0000    0.0270
    };
\addlegendentry{$\mathcal{L}$ Modified}
    
    
\end{axis}
\end{tikzpicture}



==> figures/L_Compare.tex <==

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}[scale = 0.7]

\begin{axis}[%
width=2.789in,
height=2.865in,
at={(1.083in,0.507in)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={Flame Strouhal Number, $\trm{St}$},
ymin=0,
ymax=1.05,
ylabel style={font=\color{white!15!black}},
ylabel={Gain, $|\mathcal{F}|$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red]
  table[row sep=crcr]{%
0.570	1.01892750750576\\
1.140	0.735477530736867\\
1.710	0.358422149812802\\
2.280	0.415476927721999\\
2.850	0.206086335799495\\
3.421	0.0487465270633696\\
3.991	0.0964792490882687\\
4.561	0.0836996725860327\\
5.131	0.0417107688830808\\
5.701	0.0228667608206968\\
6.271	0.0347771573669871\\
6.841	0.043016807479264\\
7.411	0.0382808386499727\\
7.981	0.0286753529842654\\
8.551	0.0215262540287896\\
9.122	0.0222657386490709\\
};
\addlegendentry{$\etah = 0$}

\addplot [color=blue]
  table[row sep=crcr]{%
0.49	1.02424538631104\\
0.98	0.843514073475044\\
1.47	0.436510302462882\\
1.96	0.403813951060945\\
2.45	0.357739895579472\\
2.94	0.146110007299195\\
3.43	0.0637593146233138\\
3.92	0.107341805745971\\
4.41	0.0898204651807299\\
4.90	0.0526285499428657\\
5.38	0.019686498055664\\
5.87	0.0343343202508193\\
6.36	0.0467538189102381\\
6.85	0.0445040437510826\\
7.34	0.0367255227475522\\
7.83	0.0275363195335774\\
};
\addlegendentry{$\etah = 0.2$}

\addplot [color=green]
  table[row sep=crcr]{%
0.40	1.02472533841226\\
0.79	0.942233676727431\\
1.19	0.641830125929634\\
1.59	0.363604112801394\\
1.99	0.415123152003438\\
2.38	0.361493693267123\\
2.78	0.202372200781795\\
3.18	0.0753545788388971\\
3.58	0.096790448175528\\
3.97	0.125151396473492\\
4.37	0.110958397133312\\
4.77	0.0673268132685087\\
5.16	0.0223704642140757\\
5.56	0.0275260007821294\\
5.96	0.0492552954541181\\
6.36	0.0545847727982158\\
};
\addlegendentry{$\etah = 0.4$}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.29	1.01710878063702\\
0.58	1.00506334840609\\
0.88	0.871479993118961\\
1.17	0.620354955948675\\
1.46	0.386863585375601\\
1.75	0.382461259720538\\
2.05	0.420869450592229\\
2.34	0.368926011545435\\
2.63	0.252131788071497\\
2.92	0.131942691668336\\
3.22	0.0802613248214179\\
3.51	0.116988524775057\\
3.80	0.138766278948429\\
4.09	0.128635331000246\\
4.39	0.101370747564939\\
4.68	0.0729192576434464\\
};
\addlegendentry{$\etah = 0.6$}

\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
0.570	1.01815621575349\\
1.140	0.731495523373038\\
1.710	0.351844564233205\\
2.280	0.414583793181057\\
2.850	0.212096960792554\\
3.421	0.0564979134045574\\
3.991	0.103444793702093\\
4.561	0.084190189875077\\
5.131	0.0365222547796611\\
5.701	0.0248170457308074\\
6.271	0.0432758330905917\\
6.841	0.0448897820273523\\
7.411	0.0327986250370344\\
7.981	0.0210155636062483\\
8.551	0.0209789257414359\\
9.122	0.0266539851404247\\
};

\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
0.49	1.02362744717293\\
0.98	0.837444469569008\\
1.47	0.425463894730452\\
1.96	0.393204537670457\\
2.45	0.362108168864812\\
2.94	0.154924126559985\\
3.43	0.0738907037456632\\
3.92	0.116783261669543\\
4.41	0.0925203041969287\\
4.90	0.0442759255825055\\
5.38	0.0146247629379599\\
5.87	0.0438235251741725\\
6.36	0.0501487488083786\\
6.85	0.0424030717546319\\
7.34	0.0271852992358466\\
7.83	0.0179381554530133\\
};

\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
0.40	1.02415968428569\\
0.79	0.933800519369679\\
1.19	0.625062154385397\\
1.59	0.339912258283278\\
1.99	0.398446547408303\\
2.38	0.363359652713249\\
2.78	0.202012740741286\\
3.18	0.0772615216270755\\
3.58	0.113307209891324\\
3.97	0.130899965334506\\
4.37	0.0982244799149119\\
4.77	0.0467475764751989\\
5.16	0.012127295406604\\
5.56	0.0423800976992101\\
5.96	0.058218356852067\\
6.36	0.0533100165072467\\
};

\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
0.29	1.01809843537832\\
0.58	0.997196804286943\\
0.88	0.849213319472081\\
1.17	0.585567459240842\\
1.46	0.341463412359483\\
1.75	0.33483556482902\\
2.05	0.388028473784246\\
2.34	0.343027305705011\\
2.63	0.229704945285647\\
2.92	0.114451410734757\\
3.22	0.0869902533838957\\
3.51	0.123694347439685\\
3.80	0.136871720919839\\
4.09	0.120457314752884\\
4.39	0.083544401953001\\
4.68	0.0381895715119324\\
};

\end{axis}

\begin{axis}[%
width=2.789in,
height=2.865in,
at={(4.753in,0.507in)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={Flame Strouhal Number, $\trm{St}$},
ymin=-6,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={Normalised Phase Shift, $\angle F/\pi$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red]
  table[row sep=crcr]{%
0.570	-0.294\\
1.140	-0.733\\
1.710	-1.51125\\
2.280	-2.337\\
2.850	-2.8925\\
3.421	-4\\
3.991	-4.3325\\
4.561	-4.568\\
5.131	-4.684\\
5.701	-4.48\\
6.271	-4.38775\\
6.841	-4.477\\
7.411	-4.56225\\
7.981	-4.6125\\
8.551	-4.5325\\
9.122	-4.448\\
};
\addlegendentry{$\etah = 0$}

\addplot [color=blue]
  table[row sep=crcr]{%
0.49	-0.24275\\
0.98	-0.6105\\
1.47	-1.17375\\
1.96	-2\\
2.45	-2.5575\\
2.94	-3.023\\
3.43	-4\\
3.92	-4.328\\
4.41	-4.5715\\
4.90	-4.75\\
5.38	-4.5995\\
5.87	-4.36\\
6.36	-4.4355\\
6.85	-4.5285\\
7.34	-4.5775\\
7.83	-4.564\\
};
\addlegendentry{$\etah = 0.2$}

\addplot [color=green]
  table[row sep=crcr]{%
0.40	-0.18575\\
0.79	-0.476\\
1.19	-0.87225\\
1.59	-1.455\\
1.99	-2.14\\
2.38	-2.5775\\
2.78	-2.945\\
3.18	-3.482\\
3.58	-4.117\\
3.97	-4.41\\
4.37	-4.60775\\
4.77	-4.768\\
5.16	-4.8515\\
5.56	-4.203\\
5.96	-4.29625\\
6.36	-4.416\\
};
\addlegendentry{$\etah = 0.4$}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.29	-0.1265\\
0.58	-0.3305\\
0.88	-0.56475\\
1.17	-0.866\\
1.46	-1.36125\\
1.75	-2\\
2.05	-2.2835\\
2.34	-2.57\\
2.63	-2.82125\\
2.92	-3.1275\\
3.22	-3.65\\
3.51	-4.027\\
3.80	-4.24375\\
4.09	-4.434\\
4.39	-4.58875\\
4.68	-4.764\\
};
\addlegendentry{$\etah = 0.6$}

\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
0.570	-0.29475\\
1.140	-0.7335\\
1.710	-1.51125\\
2.280	-2.335\\
2.850	-2.9\\
3.421	-4\\
3.991	-4.3465\\
4.561	-4.6\\
5.131	-4.71775\\
5.701	-4.3975\\
6.271	-4.396\\
6.841	-4.525\\
7.411	-4.60775\\
7.981	-4.581\\
8.551	-4.44625\\
9.122	-4.428\\
};

\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
0.49	-0.244\\
0.98	-0.612\\
1.47	-1.173\\
1.96	-2\\
2.45	-2.555\\
2.94	-3.0395\\
3.43	-4\\
3.92	-4.356\\
4.41	-4.612\\
4.90	-4.7975\\
5.38	-4.352\\
5.87	-4.339\\
6.36	-4.47775\\
6.85	-4.609\\
7.34	-4.64875\\
7.83	-4.544\\
};

\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
0.40	-0.18775\\
0.79	-0.4785\\
1.19	-0.87225\\
1.59	-1.454\\
1.99	-2.13875\\
2.38	-2.573\\
2.78	-2.9555\\
3.18	-3.57\\
3.58	-4.16425\\
3.97	-4.46\\
4.37	-4.6875\\
4.77	-4.891\\
5.16	-5\\
5.56	-4.245\\
5.96	-4.40875\\
6.36	-4.564\\
};

\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
0.29	-0.12775\\
0.58	-0.3345\\
0.88	-0.5685\\
1.17	-0.866\\
1.46	-1.355\\
1.75	-2\\
2.05	-2.2905\\
2.34	-2.594\\
2.63	-2.87975\\
2.92	-3.25\\
3.22	-3.8205\\
3.51	-4.18\\
3.80	-4.41925\\
4.09	-4.6335\\
4.39	-4.825\\
4.68	-5.06\\
};

\end{axis}
\end{tikzpicture}%

==> figures/PhaseSensitivity.tex <==
\begin{tikzpicture}[scale=0.8]
\begin{axis}[
    %title={Flame Transfer Function Test Cases},
    xlabel={Perturbation Frequency, $f_\trm{p}\ [\trm{Hz}]$},
    ylabel={Normalised Phase Shift, $\angle\mathcal{F}/\pi$},
    xmin=0, xmax=160,
    ymin=-5, ymax=0,
    xtick={0,50,100,150},
    %ytick={0,0.2,0.4,0.6,0.8,1},
    legend pos=north east,
    legend cell align={left},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
]

% 0H Reference
\addplot[
    color=black,
    mark=x,
    ]
    table {
   10.0000   -0.2940
   20.0000   -0.7330
   30.0000   -1.5112
   40.0000   -2.3370
   50.0000   -2.8937
   60.0000   -4.0000
   70.0000   -4.3325
   80.0000   -4.5700
   90.0000   -4.6840
  100.0000   -4.4800
  110.0000   -4.3878
  120.0000   -4.4770
  130.0000   -4.5623
  140.0000   -4.6125
  150.0000   -4.5325
  160.0000   -4.4480
    };
    \addlegendentry{$\etah=0$ Ref.}

% 0.6H Reference    
\addplot[
    color=black,
    mark=x,
    dashed,
    ]
    table {
    10.0000   -0.1265
   20.0000   -0.3305
   30.0000   -0.5647
   40.0000   -0.8670
   50.0000   -1.3613
   60.0000   -2.0000
   70.0000   -2.2835
   80.0000   -2.5700
   90.0000   -2.8213
  100.0000   -3.1275
  110.0000   -3.6500
  120.0000   -4.0270
  130.0000   -4.2438
  140.0000   -4.4340
  150.0000   -4.5888
  160.0000   -4.7640
    };
\addlegendentry{$\etah=0.6$ Ref.}

% SA1: vMean Modified    
\addplot[
    color=red,
    mark=o,
    ]
    table {
    10.0000   -0.2628
   20.0000   -0.7470
   30.0000   -1.3478
   40.0000   -2.3520
   50.0000   -2.8913
   60.0000   -4.0000
   70.0000   -4.3308
   80.0000   -4.5740
   90.0000   -4.6705
  100.0000   -4.4825
  110.0000   -4.3878
  120.0000   -4.4680
  130.0000   -4.5623
  140.0000   -4.6125
  150.0000   -4.5288
  160.0000   -4.4520
    };
\addlegendentry{$\ta{u}_1$ Modified}

% SA1: sL0 Modified    
\addplot[
    color=blue,
    mark=square,
    ]
    table {
    10.0000   -0.0845
   20.0000   -0.3425
   30.0000   -0.5040
   40.0000   -0.8820
   50.0000   -1.3562
   60.0000   -2.0000
   70.0000   -2.2940
   80.0000   -2.5960
   90.0000   -2.8550
  100.0000   -3.2100
  110.0000   -3.7545
  120.0000   -4.1290
  130.0000   -4.3705
  140.0000   -4.5705
  150.0000   -4.7350
  160.0000   -4.9200
    };
\addlegendentry{$s_\trm{L0}$ Modified}

% SA1: L_b Modified    
\addplot[
    color=green,
    mark=triangle,
    ]
    table {
    10.0000   -0.2618
   20.0000   -0.7465
   30.0000   -1.3470
   40.0000   -2.3560
   50.0000   -2.8825
   60.0000   -3.6980
   70.0000   -4.3133
   80.0000   -4.5760
   90.0000   -4.6885
  100.0000   -4.5275
  110.0000   -4.4070
  120.0000   -4.4590
  130.0000   -4.5038
  140.0000   -4.5390
  150.0000   -4.5137
  160.0000   -4.5120
    };
\addlegendentry{$\mathcal{L}$ Modified}
    
    
\end{axis}
\end{tikzpicture}



==> figures/QR_Example.tex <==
\begin{tikzpicture}[scale=0.7]
\begin{axis}[
    %title={Flame Response},
    xlabel={Physical Time, $t\ [\trm{ms}]$},
    ylabel={Normalised Heat Release Rate, $\dot{Q}(t)/\ta{\dot{Q}}$},
    xmin=0, xmax=125,
    ymin=0.985, ymax=1.01,
    xtick={0,25,50,75,100,125},
    ytick={0.985,0.990,0.995,1.000,1.005,1.01},
    y tick label style={
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=3,
        /tikz/.cd
    },
    legend pos=north east,
    legend cell align={left},
    ymajorgrids=true,
    grid style=dashed,
]

% 
\addplot[
    color=black,
    forget plot]
    table {
    0.625000 1.001134
1.250000 1.002099
1.875000 1.002908
2.500000 1.003476
3.125000 1.003804
3.750000 1.003881
4.375000 1.003689
5.000000 1.003246
5.625000 1.002670
6.250000 1.002095
6.875000 1.001490
7.500000 1.001089
8.125000 1.000920
8.750000 1.001135
9.375000 1.001800
10.000000 1.002862
10.625000 1.004143
11.250000 1.005418
11.875000 1.006483
12.500000 1.007159
13.125000 1.007318
13.750000 1.006910
14.375000 1.005946
15.000000 1.004460
15.625000 1.002547
16.250000 1.000255
16.875000 0.997760
17.500000 0.995349
18.125000 0.993921
18.750000 0.993875
19.375000 0.995061
20.000000 0.996931
20.625000 0.998962
21.250000 1.000765
21.875000 1.002095
22.500000 1.002788
23.125000 1.002767
23.750000 1.002006
24.375000 1.000502
25.000000 0.998304
25.625000 0.995546
26.250000 0.992294
26.875000 0.988867
27.500000 0.986234
28.125000 0.985243
28.750000 0.986202
29.375000 0.988640
30.000000 0.991724
30.625000 0.994783
31.250000 0.997408
31.875000 0.999410
32.500000 1.000660
33.125000 1.001107
33.750000 1.000745
34.375000 0.999580
35.000000 0.997680
35.625000 0.995205
36.250000 0.992216
36.875000 0.989028
37.500000 0.986550
38.125000 0.985581
38.750000 0.986393
39.375000 0.988708
40.000000 0.991739
40.625000 0.994784
41.250000 0.997404
41.875000 0.999403
42.500000 1.000652
43.125000 1.001098
43.750000 1.000736
44.375000 0.999567
45.000000 0.997668
45.625000 0.995189
46.250000 0.992201
46.875000 0.989015
47.500000 0.986530
48.125000 0.985558
48.750000 0.986370
49.375000 0.988686
50.000000 0.991718
50.625000 0.994763
51.250000 0.997382
51.875000 0.999382
52.500000 1.000632
53.125000 1.001079
53.750000 1.000717
54.375000 0.999547
55.000000 0.997649
55.625000 0.995170
56.250000 0.992182
56.875000 0.988996
57.500000 0.986511
58.125000 0.985541
58.750000 0.986352
59.375000 0.988667
60.000000 0.991701
60.625000 0.994746
61.250000 0.997366
61.875000 0.999366
62.500000 1.000616
63.125000 1.001063
63.750000 1.000702
64.375000 0.999532
65.000000 0.997634
65.625000 0.995156
66.250000 0.992169
66.875000 0.988983
67.500000 0.986499
68.125000 0.985530
68.750000 0.986345
69.375000 0.988661
70.000000 0.991694
70.625000 0.994739
71.250000 0.997359
71.875000 0.999359
72.500000 1.000609
73.125000 1.001057
73.750000 1.000696
74.375000 0.999527
75.000000 0.997628
75.625000 0.995151
76.250000 0.992163
76.875000 0.988978
77.500000 0.986495
78.125000 0.985526
78.750000 0.986341
79.375000 0.988659
80.000000 0.991693
80.625000 0.994738
81.250000 0.997358
81.875000 0.999358
82.500000 1.000609
83.125000 1.001056
83.750000 1.000695
84.375000 0.999526
85.000000 0.997628
85.625000 0.995150
86.250000 0.992163
86.875000 0.988978
87.500000 0.986495
88.125000 0.985527
88.750000 0.986341
89.375000 0.988657
90.000000 0.991693
90.625000 0.994738
91.250000 0.997358
91.875000 0.999358
92.500000 1.000609
93.125000 1.001056
93.750000 1.000696
94.375000 0.999526
95.000000 0.997628
95.625000 0.995150
96.250000 0.992163
96.875000 0.988978
97.500000 0.986495
98.125000 0.985527
98.750000 0.986343
99.375000 0.988659
100.000000 0.991693
100.625000 0.994738
101.250000 0.997358
101.875000 0.999358
102.500000 1.000609
103.125000 1.001056
103.750000 1.000696
104.375000 0.999526
105.000000 0.997628
105.625000 0.995150
106.250000 0.992163
106.875000 0.988978
107.500000 0.986495
108.125000 0.985526
108.750000 0.986341
109.375000 0.988659
110.000000 0.991693
110.625000 0.994738
111.250000 0.997358
111.875000 0.999358
112.500000 1.000609
113.125000 1.001056
113.750000 1.000695
114.375000 0.999526
115.000000 0.997628
115.625000 0.995150
116.250000 0.992163
116.875000 0.988978
117.500000 0.986495
118.125000 0.985527
118.750000 0.986341
119.375000 0.988657
120.000000 0.991692
120.625000 0.994738
121.250000 0.997358
121.875000 0.999358
122.500000 1.000609
123.125000 1.001056
123.750000 1.000695
124.375000 0.999526
125.000000 0.997628
};

\addplot[only marks, mark=*, mark options={solid, red}, mark size=2pt]
coordinates{(56.1,0.9929)};
\addlegendentry{$t/\mathcal{T} = 1/4$}

\addplot[only marks, mark=square*, mark options={solid, blue}, mark size=2pt]
coordinates{(58.2,0.9855)};
\addlegendentry{$t/\mathcal{T} = 1/2$}

\addplot[only marks, mark=triangle*, mark options={solid, green}, mark size=3pt]
coordinates{(60.2,0.9930)};
\addlegendentry{$t/\mathcal{T} = 3/4$}

\addplot[only marks, mark=x, mark options={solid, magenta}, mark size=3pt]
coordinates{(63.2,1.0011)};
\addlegendentry{$t/\mathcal{T} = 1$}

\end{axis}
\end{tikzpicture}

==> figures/dA_Compare.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale = 0.7]

\begin{axis}[
width=1.952in,
height=1.488in,
at={(0.758in,2.554in)},
scale only axis,
scaled ticks=false,
tick label style={/pgf/number format/fixed},
ymin=0,
ymax=1.2,
ytick={   0, 0.25,  0.5, 0.75,    1},
xmin=0,
xmax=0.04,
xtick={    0, 0.01,  0.02, 0.03,  0.04},
ylabel style={font=\color{white!15!black}},
ylabel={$z/z_0$},
y tick label style={
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=2,
        /tikz/.cd
    },
axis background/.style={fill=white},
title style={font=\bfseries},
title={$t/\mathcal{T} = 1/4$},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=blue, line width = 2, forget plot]
  table[row sep=crcr]{%
0.0337347416087678	0.00834889152834999\\
0.0330259950819979	0.02504667458505\\
0.0325161034679499	0.0371454200403237\\
0.0322159990514038	0.0454943115686737\\
0.0318029368684861	0.0584422406984499\\
0.031321619008993	0.0737792500312109\\
0.0308483590335897	0.0821281415595609\\
0.0304492342351422	0.0918378068118499\\
0.0301242446136505	0.10853558986855\\
0.0297629152176025	0.118357322072784\\
0.0292919064277596	0.126706213601134\\
0.0287112182441218	0.14193115598195\\
0.0280610855490808	0.154420829616029\\
0.0276115434200574	0.162769721144379\\
0.0271561624873266	0.17532672209535\\
0.0266949427508886	0.190545476041876\\
0.0261618069178771	0.198894367570226\\
0.0256339640948803	0.20872228820875\\
0.0251100571361283	0.22542007126545\\
0.0247268763357129	0.235282826216199\\
0.024336562920339	0.243631717744549\\
0.0240141830984224	0.25881563737885\\
0.0234884333027198	0.272125681633851\\
0.0228444846868193	0.280474573162201\\
0.0224015206589462	0.29221120349225\\
0.0219106331104519	0.30890898654895\\
0.0212946129347485	0.317939840778258\\
0.0207895251452072	0.326288732306608\\
0.0202179518799802	0.34230455266235\\
0.0197277519123626	0.356230723946435\\
0.0192438590339387	0.364579615474785\\
0.0188375372405328	0.375700118775749\\
0.0185630420197552	0.392397901832449\\
0.0181011899633807	0.40385200569609\\
0.0173676949506345	0.41220089722444\\
0.0170960102263123	0.425793467945849\\
0.0166553688396287	0.442491251002549\\
0.0162231886524314	0.452629358710277\\
0.0154975285987166	0.460978250238627\\
0.0151449171393676	0.475886817115949\\
0.0147334214204945	0.492584600172649\\
0.0143300441706236	0.502735537021713\\
0.013934785389755	0.511084428550063\\
0.0139391821246824	0.525980166286049\\
0.013554937116906	0.542677949342749\\
0.0128593468752948	0.554313054089009\\
0.0115250226603564	0.562661945617359\\
0.0115193305730525	0.576073515456149\\
0.0111594878510011	0.592771298512849\\
0.0108070338433383	0.607444439539083\\
0.0104619685500639	0.615793331067433\\
0.0098124879968228	0.626166864626249\\
0.0094736584843155	0.642864647682949\\
0.00914100021044294	0.659562430739649\\
0.00913389640017404	0.6704998326894\\
0.00977973579300126	0.67884872421775\\
0.00942729728815949	0.692957996853049\\
0.00911055077363434	0.709655779909749\\
0.0087981840777722	0.726353562966449\\
0.00838972467131693	0.734963362386385\\
0.00819697652862378	0.743312253914735\\
0.00789188065436984	0.759749129079849\\
0.00758964102846196	0.776446912136549\\
0.00728971944004668	0.792116466144049\\
0.00683674580875922	0.800465357672399\\
0.00605677078316019	0.809842478249949\\
0.00575972522021287	0.826540261306649\\
0.00546315066310318	0.843238044363349\\
0.00526716896239371	0.85794604441014\\
0.0049634922548811	0.86629493593849\\
0.00437668430667851	0.876633610476749\\
0.00407733578049775	0.893331393533449\\
0.00377565406748146	0.910029176590149\\
0.00362627649627869	0.923144661418966\\
0.00354310471699692	0.931493552947316\\
0.00316241888108572	0.943424742703549\\
0.00284945652532771	0.960122525760249\\
0.00253127424790369	0.976820308816949\\
0.00235736167525299	0.986965131308835\\
0.00220699386588956	0.995314022837185\\
0.00188039763972027	1.01021587493035\\
0.00155714464786623	1.02691365798705\\
0.00124489087104511	1.04054761365013\\
0.00119938404519008	1.04889650517848\\
0.000879608406033426	1.06030922410045\\
0.000624350427737541	1.07700700715715\\
0.000488918337894669	1.09370479021385\\
0.000240161402589782	1.11040257327055\\
};
\addplot [color=blue, dotted, line width = 1, forget plot]
  table[row sep=crcr]{%
0.012169634845198	0\\
0.012169634845198	1.2\\
};
\addplot [color=red, line width = 2, forget plot]
  table[row sep=crcr]{%
0.0167197189225401	0.00418756167106131\\
0.0165634302482035	0.0125626850131839\\
0.0164208457829924	0.0209378083553065\\
0.0162852292766577	0.0293129316974291\\
0.0161655918599801	0.0376880550395518\\
0.0160464370675304	0.0460631783816744\\
0.0159325431293394	0.0502918611158067\\
0.0158227262777646	0.054479422786868\\
0.015716340838504	0.0628134250659196\\
0.015613223085443	0.0711885484080422\\
0.0155128828078983	0.0795636717501648\\
0.0154153200058702	0.0879387950922874\\
0.0153354924447584	0.09631391843441\\
0.0152408726139441	0.104689041776533\\
0.015148599252059	0.109754926563246\\
0.0150584043750351	0.113942488234307\\
0.0149700089301936	0.121439288460778\\
0.0148831236394525	0.1298144118029\\
0.0147974495342163	0.138189535145023\\
0.0147129866144849	0.146564658487146\\
0.0146297348802583	0.154939781829268\\
0.0145455466822554	0.163314905171391\\
0.0144616143564995	0.171690028513514\\
0.0143776027067781	0.176406565795688\\
0.0142931694887825	0.18059412746675\\
0.0142079667235869	0.188440275197759\\
0.0141216403708889	0.196815398539881\\
0.0140341750379753	0.205190521882004\\
0.0139455707248461	0.213565645224127\\
0.0138662393529876	0.221940768566249\\
0.013774315993736	0.230315891908372\\
0.0136797644067408	0.235214164423235\\
0.0135821964571068	0.239401726094296\\
0.0134818187334502	0.247066138592617\\
0.0133788822060002	0.25544126193474\\
0.0132855857537266	0.263816385276862\\
0.0131880020723649	0.272191508618985\\
0.0130853526347833	0.279098544351809\\
0.0129663973453122	0.28328610602287\\
0.0128427592258626	0.28894175530323\\
0.0127084665602214	0.297316878645353\\
0.012591712656308	0.305692001987475\\
0.0124685084011878	0.314067125329598\\
0.0123388537948609	0.318324665523\\
0.0121908470116961	0.322512227194061\\
0.0120557012238997	0.330817372013843\\
0.0119138897209279	0.339192495355966\\
0.0117652810698883	0.346392260588277\\
0.0116098752707811	0.350579822259338\\
0.0114117208297071	0.355942742040211\\
0.011249512775182	0.364317865382334\\
0.0110807296957427	0.372692988724456\\
0.0109053715913892	0.377105336931744\\
0.0107234384621214	0.381292898602805\\
0.010542493502402	0.389443235408701\\
0.010356260394184	0.397818358750824\\
0.010165698744543	0.402797246703499\\
0.00997080855347891	0.40698480837456\\
0.00984166892141067	0.414568605435069\\
0.00964367576083106	0.422943728777192\\
0.00944333959613777	0.428174669903421\\
0.00924066042733079	0.432362231574482\\
0.00906502435426901	0.439693975461437\\
0.00886268910357102	0.44806909880356\\
0.00866023623095945	0.453633167309326\\
0.00845766573643429	0.457820728980388\\
0.00828480351417446	0.464819345487805\\
0.00808554138457786	0.473194468829927\\
0.00780641962225276	0.479534649471827\\
0.00744743822719914	0.483722211142889\\
0.00728286499256468	0.489944715514173\\
0.00709271355578903	0.498319838856295\\
0.00690659087347208	0.506252888178625\\
0.00672449694561383	0.510440449849686\\
0.00654643177221429	0.515070085540541\\
0.00636942649616551	0.523445208882663\\
0.00619736151327151	0.531820332224786\\
0.0061127276342769	0.538453838954022\\
0.00611552485918168	0.542641400625083\\
0.00593148539483818	0.548570578909031\\
0.00577506593358642	0.556945702251154\\
0.00562397153820194	0.565320825593276\\
0.00547893147991813	0.572552897756333\\
0.00534066157958695	0.576740459427394\\
0.00518230480013743	0.582071072277521\\
0.00502843359589375	0.590446195619644\\
0.00489823385939848	0.598821318961767\\
0.00477382271615821	0.607196442303889\\
0.0046558454266472	0.613692678374919\\
0.00452106973571042	0.61788024004598\\
0.00439168072686229	0.623946688988135\\
0.00426694912886943	0.632321812330257\\
0.00414615912087989	0.64069693567238\\
0.00404495875718312	0.649072059014502\\
0.00394939485134051	0.657447182356625\\
0.00384004245537908	0.663525025731212\\
0.00373529389213638	0.667712587402273\\
0.00363499749890427	0.67419742904087\\
0.00353900766013493	0.682572552382993\\
0.00344718460711967	0.690947675725116\\
0.00335952833985849	0.699322799067238\\
0.00320066360220678	0.707697922409361\\
0.00311677613657151	0.716073045751483\\
0.00303666836367175	0.724448169093606\\
0.0029602197970851	0.72970005146127\\
0.00288731356176113	0.733887613132331\\
0.00281783619651167	0.741198415777851\\
0.00275167748540506	0.749573539119974\\
0.00268873043605671	0.757948662462096\\
0.00262934146702286	0.766323785804219\\
0.00264922193213051	0.774698909146342\\
0.00258686408439372	0.783074032488464\\
0.00252773484039931	0.791449155830587\\
0.00242000999536522	0.799824279172709\\
0.00217134691651853	0.808199402514832\\
0.00212563778924531	0.816574525856955\\
0.00208249672963443	0.824949649199077\\
0.00204184196520024	0.832458930906138\\
0.00200359104269651	0.836646492577199\\
0.00196765945805504	0.841699895883323\\
0.00193395909517354	0.850075019225445\\
0.00190239642967719	0.858450142567568\\
0.00192459521648775	0.86682526590969\\
0.00209269084290986	0.875200389251813\\
0.00206257327414162	0.883575512593936\\
0.00203439553494421	0.891950635936058\\
0.00200798644309299	0.900325759278181\\
0.00198314955889163	0.908700882620303\\
0.00195965791217205	0.917076005962426\\
0.00193724806727231	0.925451129304549\\
0.00191561345745067	0.933826252646671\\
0.00189439697511115	0.942201375988794\\
0.00187318295313182	0.950576499330916\\
0.00185148878562288	0.958951622673039\\
0.00182875642835096	0.967326746015162\\
0.00180434418282479	0.975701869357284\\
0.00177751940225538	0.984076992699407\\
0.0017474521835965	0.992452116041529\\
0.00171321211761911	1.00082723938365\\
0.00167488314457251	1.00920236272577\\
0.00162165960717672	1.0175774860679\\
0.00157852976831344	1.02595260941002\\
0.00152811274231453	1.03432773275214\\
0.00146916745848395	1.03891954088635\\
0.00140032675893287	1.04310710255741\\
0.00132009081575461	1.05107797943639\\
0.00118265529460026	1.05945310277851\\
0.00105492391528287	1.06782822612063\\
0.000954042517835465	1.07620334946276\\
0.000849481739450846	1.08457847280488\\
0.000718750360612231	1.09065305063514\\
0.000585519884148967	1.0948406123062\\
0.000428004204216563	1.10132871948912\\
0.000339814663194173	1.10970384283125\\
0.000240617114817605	1.11807896617337\\
0.000107640827128204	1.12645408951549\\
};
\addplot [color=red, dotted, line width = 1, forget plot]
  table[row sep=crcr]{%
0.00709281050666122	0\\
0.00709281050666122	1.2\\
};
\end{axis}

\begin{axis}[%
width=1.952in,
height=1.488in,
at={(3.327in,2.554in)},
scale only axis,
scaled ticks=false,
tick label style={/pgf/number format/fixed},
ymin=0,
ymax=1.2,
ytick={   0, 0.25,  0.5, 0.75,    1},
y tick label style={
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=2,
        /tikz/.cd
    },
xmin=0,
xmax=0.04,
xtick={    0, 0.01,  0.02, 0.03,  0.04},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$t/\mathcal{T} = 1/2$},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=blue, line width = 2, forget plot]
  table[row sep=crcr]{%
0.0330043995063949	0.00834889152834999\\
0.0323765581720489	0.02504667458505\\
0.0319377370467753	0.0416984675175258\\
0.0316111624432173	0.0500473590458758\\
0.0312753726613057	0.0584422406984499\\
0.0308987568185293	0.0751400237551499\\
0.0305368110334445	0.0908591731400597\\
0.0301946826011822	0.0992080646684097\\
0.0299222305710834	0.10853558986855\\
0.0295465941804365	0.12523337292525\\
0.0291644105752628	0.138632735711176\\
0.0287756797555623	0.146981627239526\\
0.0284329697803277	0.15862893903865\\
0.0280862741891297	0.17532672209535\\
0.0277878822911654	0.185129658690051\\
0.0274246506344473	0.193478550218401\\
0.0268955727439324	0.20872228820875\\
0.0261507895702799	0.22216818649487\\
0.0257653719563582	0.23051707802322\\
0.0253660080164454	0.24211785432215\\
0.0249526977505415	0.258358625995326\\
0.0244728730996538	0.266707517523676\\
0.023992812255858	0.27551342043555\\
0.0235125152191541	0.29221120349225\\
0.0231451254415295	0.302250633710436\\
0.0228525626319705	0.310599525238786\\
0.0226348267904769	0.32560676960565\\
0.0219709704892803	0.337373026315544\\
0.0215075980660315	0.345721917843894\\
0.0209869117993861	0.359002335719049\\
0.0204089116893442	0.372268076259606\\
0.0199312670620653	0.380616967787956\\
0.0192853438513695	0.392397901832449\\
0.0184711420572568	0.407116153607468\\
0.0179850845645912	0.415465045135818\\
0.0175622317552781	0.425793467945849\\
0.0172025836293175	0.442091612038762\\
0.0164029298305066	0.450440503567112\\
0.0159639870526723	0.459189034059249\\
0.0154221309752057	0.475886817115949\\
0.0145534140798715	0.485725184580942\\
0.0141655547544208	0.494074076109292\\
0.0136335750722933	0.509282383229349\\
0.0126001389146815	0.521491229781953\\
0.0121323406257082	0.529840121310303\\
0.0116726639841149	0.542677949342749\\
0.0114510268941758	0.557905718997208\\
0.010652071626766	0.566254610525558\\
0.0103621573237616	0.576073515456149\\
0.0101076919091655	0.592771298512849\\
0.00934959106140662	0.603520657514402\\
0.00916737089355816	0.611869549042752\\
0.00923825535567595	0.626166864626249\\
0.00843761817679781	0.641810795220433\\
0.00750768002464576	0.650159686748783\\
0.0071159919773263	0.659562430739649\\
0.00701013318284232	0.676260213796349\\
0.00625248496326676	0.689706035882772\\
0.00565255202158809	0.698054927411122\\
0.00554751876190226	0.709655779909749\\
0.00512931018359606	0.726353562966449\\
0.00453839688017486	0.739029895075374\\
0.00419562968417629	0.747378786603724\\
0.00432552603591551	0.759749129079849\\
0.00393903727650484	0.776446912136549\\
0.00353839255796413	0.790014964534392\\
0.00320707523614199	0.798363856062742\\
0.00319428715533353	0.809842478249949\\
0.00283492065783219	0.826540261306649\\
0.00248347072303439	0.842637462590695\\
0.00223946544683414	0.850986354119045\\
0.0021398070821947	0.859935827420049\\
0.00180889876698044	0.876633610476749\\
0.00149508888987029	0.893331393533449\\
0.00122699657306665	0.905434314787166\\
0.00124274764027673	0.913783206315516\\
0.000963710871903779	0.926726959646849\\
0.000723049522185732	0.943424742703549\\
0.000560498454365315	0.960122525760249\\
0.000411861822154024	0.976820308816949\\
0.00023687538545195	0.993518091873649\\
0.00013415609209871	1.01021587493035\\
};
\addplot [color=blue, dotted, line width = 1, forget plot]
  table[row sep=crcr]{%
0.012169634845198	0\\
0.012169634845198	1.2\\
};
\addplot [color=red, line width = 2, forget plot]
  table[row sep=crcr]{%
0.0168671576964176	0.00418756167106131\\
0.0166530337806817	0.0125626850131839\\
0.0164678728417404	0.0209378083553065\\
0.0163151488862365	0.0293129316974291\\
0.0161777710960996	0.036310365170937\\
0.0160218846376168	0.0404979268419983\\
0.0158747535549231	0.0460631783816744\\
0.0157318434935398	0.054438301723797\\
0.0155154891940068	0.0628134250659196\\
0.0153964850994095	0.0711885484080422\\
0.0152819485887018	0.0795636717501648\\
0.0151517152829092	0.0839823334681593\\
0.0150256246275426	0.0881698951392206\\
0.0149036621584623	0.09631391843441\\
0.0147853112857197	0.104689041776533\\
0.014670049660413	0.113064165118655\\
0.0145727500874151	0.121439288460778\\
0.0145562509201892	0.1298144118029\\
0.0144501757814753	0.136104992766111\\
0.0143478027219606	0.140292554437173\\
0.0142489901572755	0.146564658487146\\
0.014153580705851	0.154939781829268\\
0.0140614024757307	0.163314905171391\\
0.0139724554669147	0.171690028513514\\
0.0138867396794031	0.180065151855636\\
0.0138004559165015	0.188440275197759\\
0.0137168106747034	0.196815398539881\\
0.0136355850258851	0.203234950969259\\
0.0135565481568663	0.20742251264032\\
0.0134794566734873	0.213565645224127\\
0.013404054276897	0.221940768566249\\
0.0133300715442589	0.230315891908372\\
0.0132575180937845	0.238691015250494\\
0.0131863939254738	0.247066138592617\\
0.0131056254311484	0.25544126193474\\
0.0130341509270309	0.263816385276862\\
0.0129628811200181	0.272191508618985\\
0.0128914797476966	0.279829428696919\\
0.0128195983006444	0.28401699036798\\
0.0127468769793991	0.28894175530323\\
0.0126729456793499	0.297316878645353\\
0.012597424835439	0.305692001987475\\
0.0125203144476663	0.314067125329598\\
0.0124416145160318	0.322442248671721\\
0.0123617361411618	0.330817372013843\\
0.0122790588794977	0.339192495355966\\
0.0121931576408858	0.346248234771842\\
0.0121035973846496	0.350435796442903\\
0.0120099306313668	0.355942742040211\\
0.0119124765250278	0.364317865382334\\
0.011811605012479	0.372692988724456\\
0.0117186816285037	0.381068112066579\\
0.0116197280417235	0.389443235408701\\
0.0115046789886525	0.39467193049539\\
0.0113840450682508	0.398859492166451\\
0.0112584230166249	0.406193482092947\\
0.0111426111526369	0.414568605435069\\
0.0110197150874988	0.422943728777192\\
0.0108230292672691	0.429024577281026\\
0.0105525536919479	0.433212138952087\\
0.0104142438680996	0.439693975461437\\
0.0102676364219856	0.44806909880356\\
0.0101125042488202	0.45620211712857\\
0.00994884734860343	0.460389678799631\\
0.00976063960713212	0.464819345487805\\
0.00958825006194019	0.473194468829927\\
0.00933866425110943	0.48156959217205\\
0.00907858772858133	0.485918818651334\\
0.00904286870744377	0.490106380322396\\
0.00884652282153437	0.498319838856295\\
0.00864399177597011	0.506398402630517\\
0.00843650595477017	0.510585964301579\\
0.00825347146845904	0.515070085540541\\
0.00808035150889583	0.523445208882663\\
0.0078626339478303	0.530704814882206\\
0.00771094446321849	0.534892376553267\\
0.00765734285029765	0.540195455566909\\
0.00743525630324784	0.548570578909031\\
0.00721234814688365	0.555025249016918\\
0.00698861838120509	0.559212810687979\\
0.00679706844363131	0.565320825593276\\
0.00657683779271232	0.573695948935399\\
0.00635848935079215	0.579680826633163\\
0.00614202311787081	0.583868388304225\\
0.00595975580229314	0.590446195619644\\
0.00574959818926693	0.598821318961767\\
0.00554327487152421	0.605002304344065\\
0.00534078584906499	0.609189866015126\\
0.00517259695439522	0.615571565646012\\
0.00497791192991233	0.623946688988135\\
0.00478909038170046	0.631361831859385\\
0.00460613230975963	0.635549393530446\\
0.00442903771408983	0.64069693567238\\
0.00425248408213442	0.649072059014502\\
0.00408216588827173	0.657447182356625\\
0.0039189377589108	0.663458186774746\\
0.00376279969405163	0.667645748445807\\
0.00358328586118826	0.67419742904087\\
0.00343151049307338	0.682572552382993\\
0.00328574547996361	0.690947675725116\\
0.00314675882192209	0.697772979392962\\
0.00301528427462157	0.701960541064023\\
0.00277167613077568	0.707697922409361\\
0.00248006335033437	0.716073045751483\\
0.00235681855013876	0.724448169093606\\
0.00223956105812331	0.732823292435729\\
0.00212889977855429	0.739644101614773\\
0.00200209870539158	0.743831663285834\\
0.00188054008876129	0.749573539119974\\
0.00173769810694776	0.757948662462096\\
0.00149153312954946	0.766323785804219\\
0.00148923268502014	0.774698909146342\\
0.00154508923917303	0.783074032488464\\
0.0014423578063175	0.790792186323398\\
0.00134388571078361	0.79497974799446\\
0.00124951637052141	0.799824279172709\\
0.00115910536580425	0.808199402514832\\
0.00107251991438902	0.816574525856955\\
0.00101593278292392	0.824949649199077\\
0.00100726430788861	0.8333247725412\\
0.000910493352489811	0.841699895883323\\
0.000835440519221688	0.850075019225445\\
0.000764561222436852	0.858450142567568\\
0.00069793463716524	0.86350957191126\\
0.000635648301134096	0.867697133582321\\
0.000577790782827327	0.875200389251813\\
0.000524440967983587	0.883575512593936\\
0.000475660108307403	0.891950635936058\\
0.000495276208107175	0.900325759278181\\
0.00046518089709254	0.908700882620303\\
0.000421837471792016	0.917076005962426\\
0.00038264368893146	0.925451129304549\\
0.000347356105229923	0.933826252646671\\
0.000315706384926046	0.942201375988794\\
0.000287409911723971	0.950576499330916\\
0.000262177953284929	0.958951622673039\\
0.000239726918158402	0.967326746015162\\
0.000219784834539052	0.975701869357284\\
0.000202095487831578	0.984076992699407\\
0.000186420296578594	0.992452116041529\\
0.000172538637342464	1.00082723938365\\
0.000160247338961496	1.00920236272577\\
0.000149359443944185	1.0175774860679\\
0.000139702797909324	1.02595260941002\\
0.000131118225557444	1.03432773275214\\
0.000122428348036027	1.04270285609427\\
0.000115082210965502	1.05107797943639\\
0.000108799340692459	1.05945310277851\\
0.000103326982066567	1.06782822612063\\
};
\addplot [color=red, dotted, line width = 1, forget plot]
  table[row sep=crcr]{%
0.00709281050666122	0\\
0.00709281050666122	1.2\\
};
\end{axis}

\begin{axis}[%
width=1.952in,
height=1.488in,
at={(0.758in,0.481in)},
scale only axis,
scaled ticks=false,
tick label style={/pgf/number format/fixed},
ymin=0,
ymax=1.2,
ytick={   0, 0.25,  0.5, 0.75,    1},
xlabel style={font=\color{white!15!black}},
xlabel={$\Delta A/A_0$},
xmin=0,
xmax=0.04,
xtick={    0, 0.01,  0.02, 0.03,  0.04},
ylabel style={font=\color{white!15!black}},
ylabel={$z/z_0$},
y tick label style={
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=2,
        /tikz/.cd
    },
axis background/.style={fill=white},
title style={font=\bfseries},
title={$t/\mathcal{T} = 1$},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=blue, line width = 2, forget plot]
  table[row sep=crcr]{%
0.0340112489401303	0.00834889152834999\\
0.033042837119525	0.02504667458505\\
0.0323899967316276	0.0365706821520739\\
0.0319360807531188	0.0449195736804239\\
0.0315111306241071	0.0584422406984499\\
0.0309579947200365	0.0738932053798423\\
0.0304390690649909	0.0822420969081923\\
0.030031757430436	0.0918378068118499\\
0.0296629194965413	0.10853558986855\\
0.029157237800691	0.120441306661545\\
0.02837141606089	0.128790198189895\\
0.0279361255643456	0.14193115598195\\
0.0272645715116849	0.15862893903865\\
0.026414311281381	0.167934245279023\\
0.0260131032382186	0.176283136807373\\
0.0256232465755025	0.19202450515205\\
0.0249093404740539	0.208175887683234\\
0.0239445252537034	0.216524779211584\\
0.023568836847526	0.22542007126545\\
0.0234831128088209	0.24211785432215\\
0.02305796921571	0.258006658124522\\
0.0228283184042538	0.266355549652872\\
0.0227746306106051	0.27551342043555\\
0.0223684754079764	0.29221120349225\\
0.0219713255262496	0.30890898654895\\
0.0218411780131375	0.317516314204513\\
0.0219780328686401	0.325865205732863\\
0.0215978593065846	0.34230455266235\\
0.0212253875672417	0.359002335719049\\
0.0208593302852822	0.369995891389257\\
0.0204996874607062	0.378344782917607\\
0.0202183978472139	0.392397901832449\\
0.0198657993773364	0.409095684889149\\
0.0195186346227947	0.423577525233122\\
0.0191769035835888	0.431926416761472\\
0.0188406062597187	0.442491251002549\\
0.0185025216289481	0.459189034059249\\
0.0181680198378254	0.475886817115949\\
0.0178371008863506	0.486236770912871\\
0.0175097647745237	0.494585662441221\\
0.0171805212818075	0.509282383229349\\
0.0168528544736072	0.525980166286049\\
0.016526053497018	0.540687708796003\\
0.01620011835204	0.549036600324353\\
0.0155686880604973	0.559375732399449\\
0.0152413419674254	0.576073515456149\\
0.0149124648609011	0.592771298512849\\
0.0145820567409244	0.602890618056528\\
0.0142501176074953	0.611239509584878\\
0.0139155097118968	0.626166864626249\\
0.0135765400694596	0.642864647682949\\
0.0132334050381807	0.655419703802533\\
0.0128861046180602	0.663768595330883\\
0.0128880057126003	0.676260213796349\\
0.0125292895485004	0.692957996853049\\
0.0121633619779906	0.706115432197296\\
0.011790223001071	0.714464323725646\\
0.0114594289232739	0.726353562966449\\
0.011056953832154	0.743051346023149\\
0.0106313407764477	0.754748703138286\\
0.0102787481864723	0.763097594666636\\
0.00990964142751515	0.776446912136549\\
0.00947701457424999	0.793044958849572\\
0.00878532097411245	0.801393850377922\\
0.00838668142299312	0.809842478249949\\
0.00765117977808098	0.826540261306649\\
0.00684452822546287	0.83783672482534\\
0.00642282259150135	0.84618561635369\\
0.0057753983831512	0.859935827420049\\
0.00499438811295947	0.872794053987546\\
0.00451884195541605	0.881142945515896\\
0.0038626117085727	0.893331393533449\\
0.0034732483023258	0.906548543083295\\
0.00295733279409314	0.914897434611645\\
0.00264804705046089	0.926726959646849\\
0.00242181525013488	0.939532324806973\\
0.00188496743177676	0.947881216335323\\
0.00159233354809982	0.960122525760249\\
0.00118890354890409	0.971923704070454\\
0.00101298356919407	0.980272595598804\\
0.000634983639089897	0.993518091873649\\
0.000302601977139999	1.01021587493035\\
};
\addplot [color=blue, dotted, line width = 1, forget plot]
  table[row sep=crcr]{%
0.012169634845198	0\\
0.012169634845198	1.2\\
};
\addplot [color=red, line width = 2, forget plot]
  table[row sep=crcr]{%
0.0166227014991592	0.00418756167106131\\
0.016528097159637	0.0125626850131839\\
0.0164248825473606	0.0209378083553065\\
0.0163182527807389	0.0293129316974291\\
0.0162213394595617	0.0376880550395518\\
0.0161251679205819	0.0460631783816744\\
0.0160251836617698	0.052256426687353\\
0.0159224380102575	0.0564439883584143\\
0.0158170785848619	0.0628134250659196\\
0.0157093358569236	0.0711885484080422\\
0.0156121873053675	0.0795636717501648\\
0.0155112415764142	0.0879387950922874\\
0.015405880091206	0.0953751401047919\\
0.0152843223755545	0.0995627017758532\\
0.015158862083752	0.104689041776533\\
0.0150299537125053	0.113064165118655\\
0.0149133824496386	0.121439288460778\\
0.0147918663645404	0.1298144118029\\
0.0146647602018643	0.135150025341609\\
0.0145193733164677	0.13933758701267\\
0.0143700970621297	0.146564658487146\\
0.0142356206349872	0.154939781829268\\
0.0140967568264214	0.163314905171391\\
0.0139530147039536	0.1687934626012\\
0.0138043942675839	0.172981024272261\\
0.013635600311258	0.180065151855636\\
0.013484851946726	0.188440275197759\\
0.0133307954801917	0.196815398539881\\
0.013173430911655	0.201451414385302\\
0.0130127582411159	0.205638976056363\\
0.0128533555737047	0.213565645224127\\
0.0126920279483833	0.221940768566249\\
0.0125292902900025	0.229616260500001\\
0.0123651425985624	0.233803822171062\\
0.0121995848740629	0.238691015250494\\
0.0120355866375111	0.247066138592617\\
0.0118717590073173	0.25544126193474\\
0.0117083888277852	0.262226530418593\\
0.0115454760989148	0.266414092089654\\
0.0113603720982968	0.272191508618985\\
0.0111999123837553	0.280566631961107\\
0.0110414454291486	0.28894175530323\\
0.0108854352603764	0.295629581326902\\
0.0106339588989711	0.299817142997964\\
0.0102631096427873	0.305692001987475\\
0.0101126406881898	0.314067125329598\\
0.00996540098726667	0.322442248671721\\
0.0098219461213884	0.330446090112366\\
0.00968284209246708	0.334633651783427\\
0.00952427432251545	0.339192495355966\\
0.00936887034530288	0.347567618698088\\
0.00923629317813932	0.355942742040211\\
0.00920609647369483	0.364317865382334\\
0.00927886160247938	0.37176142114705\\
0.00913880106987409	0.375948982818112\\
0.00900335288635742	0.381068112066579\\
0.00887196147055875	0.389443235408701\\
0.00874406082056604	0.397818358750824\\
0.00863625680459362	0.406193482092947\\
0.00853363665643182	0.414568605435069\\
0.00841661597236332	0.421036211310989\\
0.00830409634768337	0.42522377298205\\
0.00819601814758302	0.431318852119315\\
0.00809231489356932	0.439693975461437\\
0.00794802076077361	0.44806909880356\\
0.00776313574919589	0.456444222145682\\
0.00768342620765959	0.464819345487805\\
0.00759238159332619	0.473194468829927\\
0.00750537844524141	0.48134568699813\\
0.00742232559726408	0.485533248669191\\
0.00734312970991066	0.489944715514173\\
0.00726769520169638	0.498319838856295\\
0.00719592379890704	0.506694962198418\\
0.00717260726259936	0.515070085540541\\
0.0071981314997223	0.523445208882663\\
0.00712710163096503	0.531820332224786\\
0.00705977861328495	0.540195455566909\\
0.00699569867384601	0.548570578909031\\
0.00693441033929706	0.556945702251154\\
0.00688240008684333	0.565320825593276\\
0.00683328401654375	0.573695948935399\\
0.00678693369021823	0.579488933615056\\
0.0067432126047926	0.583676495286117\\
0.00670197466472378	0.590446195619644\\
0.00666306249150805	0.598821318961767\\
0.0066263055480977	0.607196442303889\\
0.00659185824647817	0.615571565646012\\
0.00655984028880781	0.623946688988135\\
0.00652340747241391	0.632321812330257\\
0.0064885560437692	0.64069693567238\\
0.00645499250693608	0.649072059014502\\
0.00642239247388728	0.657447182356625\\
0.00639039722973664	0.665822305698748\\
0.00635861025920731	0.67419742904087\\
0.00632659386321888	0.682572552382993\\
0.00629386600304998	0.690947675725116\\
0.00625989751895011	0.699322799067238\\
0.0062241098659448	0.707697922409361\\
0.00618646454328611	0.716073045751483\\
0.00614697036628485	0.724448169093606\\
0.00610904616925846	0.732823292435729\\
0.00606737601727955	0.741198415777851\\
0.00602123745735883	0.746770879907504\\
0.00596986184976519	0.750958441578565\\
0.00591243387583991	0.757948662462096\\
0.00584808981151632	0.766323785804219\\
0.00575094232852952	0.774698909146342\\
0.0056209914268795	0.783074032488464\\
0.00554466116895187	0.791449155830587\\
0.00545383625006246	0.799824279172709\\
0.00535205053622975	0.80802342760899\\
0.00521562710470164	0.812210989280051\\
0.00504558654900409	0.816574525856955\\
0.00492874843313366	0.824949649199077\\
0.0047984755306386	0.8333247725412\\
0.00464334030263596	0.841518821582672\\
0.00446334274912573	0.845706383253733\\
0.00430308977628602	0.850075019225445\\
0.00412657302594641	0.858450142567568\\
0.00393569347049605	0.866491331513995\\
0.00375503290994436	0.870678893185057\\
0.00361030460138789	0.875200389251813\\
0.00330929934192845	0.883575512593936\\
0.00289887907155007	0.889571052560573\\
0.00271970896951033	0.893758614231635\\
0.00254729389920942	0.900325759278181\\
0.00225060289208363	0.907541566671652\\
0.00201529587729427	0.911729128342713\\
0.00176995587096276	0.917076005962426\\
0.00150813434441932	0.925112525538079\\
0.00122628985257785	0.929300087209141\\
0.00103621394544885	0.933826252646671\\
0.000924672093616008	0.942201375988794\\
0.000724023146246458	0.946716811818782\\
0.000379743700475979	0.950904373489843\\
0.000168827723384486	0.958951622673039\\
};
\addplot [color=red, dotted, line width = 1, forget plot]
  table[row sep=crcr]{%
0.00709281050666122	0\\
0.00709281050666122	1.2\\
};
\end{axis}

\begin{axis}[%
width=1.952in,
height=1.488in,
at={(3.327in,0.481in)},
scale only axis,
scaled ticks=false,
tick label style={/pgf/number format/fixed},
ymin=0,
ymax=1.2,
ytick={   0, 0.25,  0.5, 0.75,    1},
xlabel style={font=\color{white!15!black}},
xlabel={$\Delta A/A_0$},
xmin=0,
xmax=0.04,
xtick={    0, 0.01,  0.02, 0.03,  0.04},
y tick label style={
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=2,
        /tikz/.cd
    },
axis background/.style={fill=white},
title style={font=\bfseries},
title={$t/\mathcal{T} = 3/4$},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=blue, line width = 2, forget plot]
  table[row sep=crcr]{%
0.0333031289110138	0.00834889152834999\\
0.0315202037421756	0.02504667458505\\
0.0302474971242968	0.0409716777048783\\
0.0303281512054888	0.0493205692332283\\
0.0301173428956896	0.0584422406984499\\
0.0296721001376024	0.0751400237551499\\
0.0292762152254429	0.0918378068118499\\
0.0292163138339249	0.100408054528163\\
0.0294923959630484	0.108756946056513\\
0.0291119403613543	0.12523337292525\\
0.028737912736479	0.14193115598195\\
0.0283686749605785	0.152152853565623\\
0.0280042270336528	0.160501745093973\\
0.0277281535124639	0.17532672209535\\
0.0273672593674898	0.19202450515205\\
0.0270090899211131	0.204062540171673\\
0.0266536451733337	0.212411431700023\\
0.0263515093930986	0.22542007126545\\
0.025996577225345	0.24211785432215\\
0.0256422445791712	0.255591004094003\\
0.0252885114545773	0.263939895622353\\
0.0249850881028066	0.27551342043555\\
0.0246283298047667	0.29221120349225\\
0.024269833750356	0.306215017581993\\
0.0239095999395744	0.314563909110343\\
0.0235975237017375	0.32560676960565\\
0.0232302316944654	0.34230455266235\\
0.0228585606411772	0.355549279598415\\
0.0224825105418728	0.363898171126765\\
0.0221533540013027	0.375700118775749\\
0.0214958694852277	0.392397901832449\\
0.02056125254679	0.403418050616388\\
0.0202168346561117	0.411766942144738\\
0.0198610598574984	0.425793467945849\\
0.0194440328216345	0.441478182891494\\
0.0190185426219529	0.449827074419844\\
0.0186417790464576	0.459189034059249\\
0.0183137420951488	0.475886817115949\\
0.017983159163276	0.486532101555733\\
0.0178511929108298	0.494880993084083\\
0.0179178433378101	0.509282383229349\\
0.017315778974095	0.522098062575435\\
0.0168847400919598	0.530446954103785\\
0.0164098217777389	0.542677949342749\\
0.0158910240314325	0.556745150962699\\
0.0154292982931651	0.565094042491049\\
0.0149232670203447	0.576073515456149\\
0.0143729302129712	0.590684085028204\\
0.0138816078597453	0.599032976556554\\
0.0134492999606671	0.609469081569549\\
0.0130760065157366	0.624119471376252\\
0.0125589706307667	0.632468362904602\\
0.0121130972194229	0.642864647682949\\
0.0117383862817053	0.657241954675768\\
0.0112021289813808	0.665590846204118\\
0.0102985455269308	0.676260213796349\\
0.00919338883537222	0.690228483906614\\
0.00864630483982737	0.698577375434964\\
0.00780549979133666	0.709655779909749\\
0.00686375266397368	0.723245098681629\\
0.00631500299383161	0.731593990209979\\
0.00551914548736185	0.743051346023149\\
0.00460670851534423	0.756449674883884\\
0.00406514665296525	0.764798566412234\\
0.00374757956148972	0.776446912136549\\
0.00352938481043021	0.789989428713299\\
0.00300054294281921	0.798338320241649\\
0.00272125410856893	0.809842478249949\\
0.00247920476782474	0.823889092426241\\
0.00197269983371493	0.832237983954591\\
0.00169245203886332	0.843238044363349\\
0.00152811698349891	0.858311828188355\\
0.00108536459380488	0.866660719716705\\
0.000921851199620199	0.876633610476749\\
0.000478772831899551	0.893331393533449\\
0.000328343886629537	0.910029176590149\\
0.000107074862816585	0.926726959646849\\
};
\addplot [color=blue, dotted, line width = 1, forget plot]
  table[row sep=crcr]{%
0.012169634845198	0\\
0.012169634845198	1.2\\
};
\addplot [color=red, line width = 2, forget plot]
  table[row sep=crcr]{%
0.0168914667129619	0.00418756167106131\\
0.0166980530233348	0.0125626850131839\\
0.0165147692389947	0.0209378083553065\\
0.0163585043505739	0.0293129316974291\\
0.016209204097258	0.0344691070600118\\
0.0160444230084395	0.0386566687310731\\
0.015880929434934	0.0460631783816744\\
0.0157382090293104	0.054438301723797\\
0.0155950058113931	0.0628134250659196\\
0.0154515095222613	0.0691747716159512\\
0.0153079600009477	0.0733623332870125\\
0.0151452620841747	0.0795636717501648\\
0.0149778249936363	0.0879387950922874\\
0.0148372867745281	0.09631391843441\\
0.0146984422411204	0.104689041776533\\
0.0145616903433202	0.108942697106919\\
0.0143185849417138	0.113130258777981\\
0.0139895880279604	0.121439288460778\\
0.0138575616614684	0.1298144118029\\
0.0137283268450411	0.138189535145023\\
0.0136023667165719	0.146323153849661\\
0.0134855189500907	0.150510715520722\\
0.0133467103522712	0.154939781829268\\
0.0132111461088428	0.163314905171391\\
0.0130784272698987	0.171690028513514\\
0.0130534939603897	0.180065151855636\\
0.0131206830705118	0.188440275197759\\
0.0129974469428454	0.195186604584035\\
0.0128782237881668	0.199374166255096\\
0.012763022936008	0.205190521882004\\
0.0126518365955535	0.213565645224127\\
0.012544164532753	0.221940768566249\\
0.0124400067476063	0.230315891908372\\
0.0123529382300578	0.238691015250494\\
0.0122535831576734	0.247066138592617\\
0.0121580419079699	0.253658315300632\\
0.0120662320442654	0.257845876971693\\
0.0119780591792677	0.263816385276862\\
0.0118934170621464	0.272191508618985\\
0.0118121870842763	0.280566631961107\\
0.0117347140757279	0.28894175530323\\
0.0116468935734674	0.297316878645353\\
0.0115351505875507	0.305692001987475\\
0.011463316527238	0.314067125329598\\
0.0113942942170013	0.322442248671721\\
0.0113279030844216	0.330769287695427\\
0.0112639492970122	0.334956849366488\\
0.0112022251601917	0.339192495355966\\
0.0111425084269459	0.347567618698088\\
0.0110845616452218	0.355942742040211\\
0.0110425576409384	0.364317865382334\\
0.0110165233564757	0.372692988724456\\
0.0109547894372463	0.381068112066579\\
0.0108939523482608	0.389443235408701\\
0.0108336584755848	0.397818358750824\\
0.0107736969863852	0.406193482092947\\
0.0107138893586481	0.414568605435069\\
0.0106602718872891	0.422943728777192\\
0.0106059008566006	0.431318852119315\\
0.0105503768888091	0.43645650955017\\
0.0104932823938119	0.440644071221232\\
0.010434182347594	0.44806909880356\\
0.0103726254454932	0.456444222145682\\
0.0103081452925589	0.464819345487805\\
0.0102274730711692	0.473194468829927\\
0.0101306087813243	0.48156959217205\\
0.0100588252460322	0.489944715514173\\
0.00998261178215805	0.498319838856295\\
0.00990142606357996	0.506646743964106\\
0.00981470273643474	0.510834305635167\\
0.00972185009599683	0.515070085540541\\
0.00962338288973328	0.523445208882663\\
0.00951987999256184	0.531820332224786\\
0.00943577208786444	0.540195455566909\\
0.00935612492585136	0.548570578909031\\
0.00923203850171579	0.553642205867969\\
0.00909606165872164	0.55782976753903\\
0.00895197566853926	0.565320825593276\\
0.00879675397336129	0.573695948935399\\
0.00863144027172915	0.582071072277521\\
0.00837506572407279	0.586268786971105\\
0.00820935852036118	0.590456348642166\\
0.00793039190765243	0.598821318961767\\
0.00755310013573628	0.607196442303889\\
0.00736837584943429	0.611876872094239\\
0.00717478215422644	0.6160644337653\\
0.00696941111945233	0.623946688988135\\
0.00675624530450556	0.631865811289897\\
0.00656476971345703	0.636053372960958\\
0.00644380981887207	0.64069693567238\\
0.00621163743078172	0.649072059014502\\
0.00608087862216669	0.655312473033663\\
0.00604605276961392	0.659500034704724\\
0.00581771404443231	0.665822305698748\\
0.00560109751870289	0.67419742904087\\
0.0053875656826733	0.678484676584552\\
0.00517169457381504	0.682672238255613\\
0.00492399918805723	0.690947675725116\\
0.00462210871972241	0.697525651812677\\
0.00441198871296407	0.701713213483739\\
0.00417887266246265	0.707697922409361\\
0.00394069549737579	0.716073045751483\\
0.00369288791190802	0.721102293420829\\
0.00343654193595854	0.72528985509189\\
0.00317851321208986	0.732823292435729\\
0.00293091767232482	0.741130383412622\\
0.00269189796443648	0.745317945083683\\
0.00240960780680114	0.749573539119974\\
0.00211566669057311	0.757948662462096\\
0.00189810918803925	0.766323785804219\\
0.00168300657785492	0.770556889492147\\
0.00147595375322221	0.774744451163208\\
0.00126625702853468	0.783074032488464\\
0.00108079029582186	0.791449155830587\\
0.000904583719152067	0.797107695412395\\
0.000742675105495484	0.801295257083457\\
0.000704392670299192	0.808199402514832\\
0.00061451296858403	0.816574525856955\\
0.000481675776576169	0.824949649199077\\
0.000334762227178825	0.82966945903365\\
0.000238505249209966	0.833857020704711\\
0.000162154162797566	0.841699895883323\\
0.000112388973378325	0.850075019225445\\
};
\addplot [color=red, dotted, line width = 1, forget plot]
  table[row sep=crcr]{%
0.00709281050666122	0\\
0.00709281050666122	1.2\\
};
\end{axis}

\begin{axis}[%
width=5.208in,
height=5.208in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}

\end{tikzpicture}%

==> figures/s_L0.tex <==
\begin{tikzpicture}[scale = 0.8]
\begin{axis}[
    %title={Plane Laminar Flame Speed Dependence on \ce{H2} Enrichment},
    xlabel={\ce{H2} Enrichment Level, $\etah$},
    ylabel={Laminar Flame Speed, $s_\trm{L0}$ [$\trm{m}\ \trm{s}^{-1}$]},
    xmin=0, xmax=1,
    ymin=0, ymax=3,
    xtick={0,0.2,0.4,0.6,0.8,1.0},
    ytick={0,0.5,1.0,1.5,2.0,2.5,3.0},
    y tick label style={
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=1,
        /tikz/.cd},
    legend pos=north west,
    legend cell align={left},
    ymajorgrids=true,
    grid style=dashed,
]

% Cantera Flame Speed Plot, phi = 1.08
\addplot[
    color=blue,
    mark=o,
    ]
    coordinates {
    (0,0.3859)(0.05,0.3993)(0.1,0.4144)(0.15,0.4308)(0.2,0.4494)(0.25,0.4704)(0.3,0.4947)(0.35,0.5221)
    (0.4,0.5538)(0.45,0.5909)(0.5,0.6344)(0.55,0.6874)(0.6,0.7523)(0.65,0.8311)(0.7,0.9283)(0.75,1.0533)
    (0.8,1.2175)(0.85,1.4302)(0.9,1.7119)(0.95,2.0791)(1,2.5563)
    };
    \addlegendentry{Cantera, $\varphi = 1.08$}

% Dong Experimental Plot, phi = 1.08
\addplot [
    domain=0:1, 
    samples=100, 
    color=black,
]
{0.3829 + 1.90837*(0.00221 + 0.009*exp(100*x/21.30807))};
\addlegendentry{Dong et al., $\varphi = 1.08$}

% Cantera Flame Speed Plot, phi = 0.8
\addplot[
    color=red,
    mark=square,
    ]
    coordinates {
    (0,0.2742)(0.05,0.2827)(0.1,0.2915)(0.15,0.3015)(0.2,0.3127)(0.25,0.3255)(0.3,0.3401)(0.35,0.3567)
    (0.4,0.3756)(0.45,0.3978)(0.5,0.4242)(0.55,0.4551)(0.6,0.4923)(0.65,0.5379)(0.7,0.5952)(0.75,0.6679)
    (0.8,0.7604)(0.85,0.8804)(0.9,1.0518)(0.95,1.2949)(1,1.6614)
    };
    \addlegendentry{Cantera, $\varphi = 0.8$}
    
% Dong Experimental Plot, phi = 0.8
\addplot [
    domain=0:1, 
    samples=100, 
    color=black,
    dashed,
]
{0.23315 + 1.4791*(0.00221 + 0.009*exp(100*x/21.30807))};
\addlegendentry{Dong et al., $\varphi = 0.8$}
    
\end{axis}
\end{tikzpicture}
